Analysis of Fleet Management and Network Design for On-Demand Urban Air Mobility Operations

A significant challenge in estimating operational feasibility of Urban Air Mobility (UAM) missions lies in understanding how choices in design impact the performance of a complex system-of-systems. This work examines the ability of the UAM ecosystem and the operations within it to meet a variety of demand profiles that may emerge in the coming years. We perform a set of simulation driven feasibility and scalability analyses based on UAM operational models with the goal of estimating capacity and throughput for a given set of parameters that represent an operational UAM ecosystem. UAM ecosystem design guidelines, vehicle constraints, and effective operational policies can be drawn from our analysis. Results show that, while critical for enabling UAM, the performance of the UAM ecosystem is robust to variations in ground infrastructure and fleet design decisions, while being sensitive to decisions for fleet and traffic management policies. We show that so long as the ecosystem design parameters for ground infrastructure and fleet design fall within a sensible range, the performance of the UAM ecosystem is affected by the policies used to manage the UAM traffic.

==> figs/avg_costs_grid_search_cost_log_d_model=gmm_d_rate=10.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Cost}},
colormap/viridis,
point meta max=250.2864,
point meta min=35.9086,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Fleet Size},
xmin=-0.5, xmax=15.5,
xtick style={color=black},
xtick={0,2,4,6,8,10,12,14},
xticklabels={15,21,27,33,39,45,51,57},
y dir=reverse,
y grid style={white!69.01960784313725!black},
ylabel={Normalized Vertiport Capacity},
ymin=-0.5, ymax=20.5,
ytick style={color=black},
ytick={0,2,4,6,8,10,12,14,16,18,20},
yticklabels={3.0,2.8,2.6,2.4,2.2,2.0,1.8,1.6,1.4,1.2,1.0},
width=2.2in,
height=2.89in,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=15.5, ymin=20.5, ymax=-0.5] {figs/avg_costs_grid_search_heatmap.png};
\addplot [only marks, draw=none, mark=*, draw=red, fill=red, colormap/viridis]
table{%
x                      y
7 10
};
\end{axis}

\end{tikzpicture}


==> figs/bay_uam_network.tex <==
\begin{tikzpicture}
    \node[opacity=0.5] at (0,0) 
        {\includegraphics[width=8cm]{figs/bay_map.png}};
    \node [style=circle, draw=black, fill=red, minimum width=0.1cm] (sfo) at (-1.8, 0.45) {};
    \node at (-2.4, 0.45) {SFO};
    \node [style=circle, draw=black, fill=red, minimum width=0.1cm] (oak) at (-1.3, 2.48) {};
    \node at (-0.7, 2.48) {OAK};
    \node [style=circle, draw=black, fill=red, minimum width=0.1cm] (sjc) at (2.6, -2.7) {};
    \node at (2.6, -3.0) {SJC};
    
    \draw [->, >=stealth, black, thick, bend right=15] (sfo) to (oak);
    \draw [->, >=stealth, black, thick, bend right=15] (oak) to (sfo);
    \draw [->, >=stealth, black, thick, bend right=10] (sfo) to (sjc);
    \draw [->, >=stealth, black, thick, bend right=10] (sjc) to (sfo);
    \draw [->, >=stealth, black, thick, bend right=8] (oak) to (sjc);
    \draw [->, >=stealth, black, thick, bend right=8] (sjc) to (oak);
\end{tikzpicture}

==> figs/cost_analysis_gmm.tex <==
% This file was created by tikzplotlib v0.8.5.
% color5undancy = 0
\begin{tikzpicture}
\small

\definecolor{color5}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % On-demand, w/ re-balancing
\definecolor{color6}{rgb}{1,0.498039215686275,0.0549019607843137} % On-demand, w/o re-balancing
\definecolor{color7}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} % Scheduled

\begin{groupplot}[
group style={columns=2,
        group name=plots,
        x descriptions at=edge bottom,
        y descriptions at=edge left}, 
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Peak Demand per Hour},
xmin=5.7, xmax=78.3,
xtick style={color=black},
% xtick={0,1,2,3,4,5,6},
% xticklabels={9,15,21,30,45,60,75},
y grid style={white!69.01960784313725!black},
ylabel={Cost},
ymin=0, ymax=1080,
ytick style={color=black},
width={3.3in}, height={2.2in},
legend columns=3,
legend cell align={left},
legend style={
    at={(0.2,1.05)}, 
    /tikz/every even column/.append style={column sep=0.5cm},
    anchor={south west}, 
    nodes={scale=1.0, transform shape}
},
]
\nextgroupplot

% \addlegendimage{mark=diamond*,color=color6}\addlegendentry{On-demand w/o re-balancing}
% \addlegendimage{mark=diamond*,color=color5}\addlegendentry{On-demand w/ re-balancing}
% \addlegendimage{mark=diamond*,color=color7}\addlegendentry{Scheduled}
% \addlegendimage{mark=--, dashed, color=black}\addlegendentry{Estimated $\hat{d}_\mathrm{max}$}

\addlegendimage{mark=diamond*,color=color6}\addlegendentry{On-demand w/o re-balancing}
\addlegendimage{mark=diamond*,color=color5}\addlegendentry{On-demand w/ re-balancing}
\addlegendimage{mark=diamond*,color=color7}\addlegendentry{Scheduled}

\path [draw=color6, semithick]
(axis cs:9,167.518714721951)
--(axis cs:9,187.883886551197);

\path [draw=color6, semithick]
(axis cs:15,210.336523156395)
--(axis cs:15,231.170348950086);

\path [draw=color6, semithick]
(axis cs:21,238.340845363181)
--(axis cs:21,277.037485076634);

\path [draw=color6, semithick]
(axis cs:30,249.58964886492)
--(axis cs:30,296.221476713783);

\path [draw=color6, semithick]
(axis cs:45,333.516586698688)
--(axis cs:45,380.581221943288);

\path [draw=color6, semithick]
(axis cs:60,434.901457024029)
--(axis cs:60,509.903638462082);

\path [draw=color6, semithick]
(axis cs:75,741.730348867203)
--(axis cs:75,853.524334774772);

\path [draw=color5, semithick]
(axis cs:9,61.2332746022178)
--(axis cs:9,62.5703422959303);

\path [draw=color5, semithick]
(axis cs:15,71.9415141968442)
--(axis cs:15,74.1181443679707);

\path [draw=color5, semithick]
(axis cs:21,77.9991852347057)
--(axis cs:21,80.6167233301091);

\path [draw=color5, semithick]
(axis cs:30,82.475122953904)
--(axis cs:30,87.0669738825157);

\path [draw=color5, semithick]
(axis cs:45,107.355396423521)
--(axis cs:45,116.431177650553);

\path [draw=color5, semithick]
(axis cs:60,138.458187098761)
--(axis cs:60,154.566296890436);

\path [draw=color5, semithick]
(axis cs:75,285.69641826874)
--(axis cs:75,304.885286013667);

\path [draw=color7, semithick]
(axis cs:9,380.627080853432)
--(axis cs:9,384.874477788543);

\path [draw=color7, semithick]
(axis cs:15,431.322657679604)
--(axis cs:15,436.893042551877);

\path [draw=color7, semithick]
(axis cs:21,514.446325535902)
--(axis cs:21,520.638151701752);

\path [draw=color7, semithick]
(axis cs:30,570.482729954708)
--(axis cs:30,575.327778340044);

\path [draw=color7, semithick]
(axis cs:45,711.031134326743)
--(axis cs:45,716.72722697727);

\path [draw=color7, semithick]
(axis cs:60,806.84907786229)
--(axis cs:60,814.543404776599);

\path [draw=color7, semithick]
(axis cs:75,1015.51173039022)
--(axis cs:75,1038.14922736441);

\addplot [semithick, color6, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 167.518714721951
15 210.336523156395
21 238.340845363181
30 249.58964886492
45 333.516586698688
60 434.901457024029
75 741.730348867203
};

\addplot [semithick, color6, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 187.883886551197
15 231.170348950086
21 277.037485076634
30 296.221476713783
45 380.581221943288
60 509.903638462082
75 853.524334774772
};

\addplot [semithick, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 61.2332746022178
15 71.9415141968442
21 77.9991852347057
30 82.475122953904
45 107.355396423521
60 138.458187098761
75 285.69641826874
};

\addplot [semithick, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 62.5703422959303
15 74.1181443679707
21 80.6167233301091
30 87.0669738825157
45 116.431177650553
60 154.566296890436
75 304.885286013667
};

\addplot [semithick, color7, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 380.627080853432
15 431.322657679604
21 514.446325535902
30 570.482729954708
45 711.031134326743
60 806.84907786229
75 1015.51173039022
};

\addplot [semithick, color7, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 384.874477788543
15 436.893042551877
21 520.638151701752
30 575.327778340044
45 716.72722697727
60 814.543404776599
75 1038.14922736441
};

\addplot [semithick, color6, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 177.701300636574
15 220.753436053241
21 257.689165219907
30 272.905562789352
45 357.048904320988
60 472.402547743056
75 797.627341820988
};

\addplot [semithick, color5, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 61.9018084490741
15 73.0298292824074
21 79.3079542824074
30 84.7710484182099
45 111.893287037037
60 146.512241994599
75 295.290852141204
};

\addplot [semithick, color7, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 382.750779320988
15 434.107850115741
21 517.542238618827
30 572.905254147376
45 713.879180652006
60 810.696241319445
75 1026.83047887731
};

\nextgroupplot
\path [draw=color6, semithick]
(axis cs:9,25.8452940134669)
--(axis cs:9,25.9669156701751);

\path [draw=color6, semithick]
(axis cs:15,26.7405768135896)
--(axis cs:15,26.9227623067808);

\path [draw=color6, semithick]
(axis cs:21,30.2761749663924)
--(axis cs:21,34.380244786694);

\path [draw=color6, semithick]
(axis cs:30,42.6943090683129)
--(axis cs:30,54.9922939409464);

\path [draw=color6, semithick]
(axis cs:45,92.8985548352293)
--(axis cs:45,121.425906970326);

\path [draw=color6, semithick]
(axis cs:60,229.549977433374)
--(axis cs:60,295.503554588231);

\path [draw=color6, semithick]
(axis cs:75,504.109259312748)
--(axis cs:75,594.105975062252);

\path [draw=color5, semithick]
(axis cs:9,25.8861816221462)
--(axis cs:9,25.9892630151995);

\path [draw=color5, semithick]
(axis cs:15,29.2987080222903)
--(axis cs:15,33.8459302878949);

\path [draw=color5, semithick]
(axis cs:21,38.2518437427501)
--(axis cs:21,44.4993860026202);

\path [draw=color5, semithick]
(axis cs:30,48.7146237256341)
--(axis cs:30,55.5819108036868);

\path [draw=color5, semithick]
(axis cs:45,74.4258448792826)
--(axis cs:45,86.1785764170137);

\path [draw=color5, semithick]
(axis cs:60,132.828055121206)
--(axis cs:60,145.332680797004);

\path [draw=color5, semithick]
(axis cs:75,280.204790133562)
--(axis cs:75,312.256108786192);

\path [draw=color7, semithick]
(axis cs:9,373.234886447487)
--(axis cs:9,377.265466561772);

\path [draw=color7, semithick]
(axis cs:15,432.316132525679)
--(axis cs:15,439.001901810741);

\path [draw=color7, semithick]
(axis cs:21,505.662553544236)
--(axis cs:21,509.657938353912);

\path [draw=color7, semithick]
(axis cs:30,573.078870149717)
--(axis cs:30,576.910200066332);

\path [draw=color7, semithick]
(axis cs:45,706.313526472826)
--(axis cs:45,711.150701922236);

\path [draw=color7, semithick]
(axis cs:60,796.842036694034)
--(axis cs:60,802.388389617694);

\path [draw=color7, semithick]
(axis cs:75,970.535461246506)
--(axis cs:75,986.428686130037);

\addplot [semithick, color6, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 25.8452940134669
15 26.7405768135896
21 30.2761749663924
30 42.6943090683129
45 92.8985548352293
60 229.549977433374
75 504.109259312748
};

\addplot [semithick, color6, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 25.9669156701751
15 26.9227623067808
21 34.380244786694
30 54.9922939409464
45 121.425906970326
60 295.503554588231
75 594.105975062252
};

\addplot [semithick, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 25.8861816221462
15 29.2987080222903
21 38.2518437427501
30 48.7146237256341
45 74.4258448792826
60 132.828055121206
75 280.204790133562
};

\addplot [semithick, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 25.9892630151995
15 33.8459302878949
21 44.4993860026202
30 55.5819108036868
45 86.1785764170137
60 145.332680797004
75 312.256108786192
};

\addplot [semithick, color7, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 373.234886447487
15 432.316132525679
21 505.662553544236
30 573.078870149717
45 706.313526472826
60 796.842036694034
75 970.535461246506
};

\addplot [semithick, color7, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 377.265466561772
15 439.001901810741
21 509.657938353912
30 576.910200066332
45 711.150701922236
60 802.388389617694
75 986.428686130037
};

\addplot [semithick, color6, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 25.906104841821
15 26.8316695601852
21 32.3282098765432
30 48.8433015046296
45 107.162230902778
60 262.526766010802
75 549.1076171875
};

\addplot [semithick, color5, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 25.9377223186728
15 31.5723191550926
21 41.3756148726852
30 52.1482672646605
45 80.3022106481481
60 139.080367959105
75 296.230449459877
};

\addplot [semithick, color7, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 375.25017650463
15 435.65901716821
21 507.660245949074
30 574.994535108025
45 708.732114197531
60 799.615213155864
75 978.482073688272
};
\end{groupplot}

% \node[text width=\textwidth,align=left,anchor=south west] at (-1.5,-2.7) {\captionof{figure}{Marginal operation cost analysis of UAM networks with vertiport landing area redundancy equals to 0 and 1.0 using Gaussian mixture demand model.}};

\node[text width=0.45\textwidth,align=left,anchor=south west] at (-0.7,-1.6) {\captionof{subfigure}{Normalized vertiport capacity = 1}};

\node[text width=0.45\textwidth,align=left,anchor=south west] at (6.5,-1.6) {\captionof{subfigure}{Normalized vertiport capacity = 2}};
\end{tikzpicture}


==> figs/cost_analysis_uniform.tex <==
% This file was created by tikzplotlib v0.8.5.
% color5undancy = 0
\begin{tikzpicture}
\small

\definecolor{color5}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % On-demand, w/ re-balancing
\definecolor{color6}{rgb}{1,0.498039215686275,0.0549019607843137} % On-demand, w/o re-balancing
\definecolor{color7}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} % Scheduled

\begin{groupplot}[
group style={columns=2,
        group name=plots,
        x descriptions at=edge bottom,
        y descriptions at=edge left}, 
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Demand per Hour},
xmin=5.7, xmax=78.3,
xtick style={color=black},
% xtick={0,1,2,3,4,5,6},
% xticklabels={9,15,21,30,45,60,75},
y grid style={white!69.01960784313725!black},
ylabel={Cost},
ymin=0, ymax=8000,
ytick style={color=black},
width={3.3in}, height={2.2in},
legend columns=4,
legend cell align={left},
legend style={
    at={(-0.05,1.05)}, 
    /tikz/every even column/.append style={column sep=0.5cm},
    anchor={south west}, 
    nodes={scale=1.0, transform shape}
},
]
\nextgroupplot

\addlegendimage{mark=diamond*,color=color6}\addlegendentry{On-demand w/o re-balancing}
\addlegendimage{mark=diamond*,color=color5}\addlegendentry{On-demand w/ re-balancing}
\addlegendimage{mark=diamond*,color=color7}\addlegendentry{Scheduled}
\addlegendimage{mark=--, dashed, color=black}\addlegendentry{Estimated $\hat{d}_\mathrm{max}$}

\path [draw=color6, semithick]
(axis cs:9,555.427128707226)
--(axis cs:9,637.950822681663);

\path [draw=color6, semithick]
(axis cs:15,880.251735565081)
--(axis cs:15,1052.85919807689);

\path [draw=color6, semithick]
(axis cs:21,1045.260436628636)
--(axis cs:21,1298.321219428463);

\path [draw=color6, semithick]
(axis cs:30,1372.78452160802)
--(axis cs:30,1590.99135416358);

\path [draw=color6, semithick]
(axis cs:45,1498.46944485683)
--(axis cs:45,2041.29489156292);

\path [draw=color6, semithick]
(axis cs:60,2510.97182906356)
--(axis cs:60,3095.81363872193);

\path [draw=color6, semithick]
(axis cs:75,4112.46747793603)
--(axis cs:75,4515.70582260409);

\path [draw=color5, semithick]
(axis cs:9,87.6650596193802)
--(axis cs:9,89.4613070858667);

\path [draw=color5, semithick]
(axis cs:15,92.7460199875429)
--(axis cs:15,95.3103756528892);

\path [draw=color5, semithick]
(axis cs:21,103.003201257203)
--(axis cs:21,106.662299321501);

\path [draw=color5, semithick]
(axis cs:30,82.4386961883381)
--(axis cs:30,88.0812748764767);

\path [draw=color5, semithick]
(axis cs:45,170.320441426468)
--(axis cs:45,199.116104676927);

\path [draw=color5, semithick]
(axis cs:60,363.82032035766)
--(axis cs:60,447.278816409315);

\path [draw=color5, semithick]
(axis cs:75,3678.29263108298)
--(axis cs:75,4123.25865267474);

\path [draw=color7, semithick]
(axis cs:9,443.774675032991)
--(axis cs:9,450.173654442318);

\path [draw=color7, semithick]
(axis cs:15,553.844265838787)
--(axis cs:15,557.432429763064);

\path [draw=color7, semithick]
(axis cs:21,707.46042306383)
--(axis cs:21,711.040736272589);

\path [draw=color7, semithick]
(axis cs:30,805.460313368987)
--(axis cs:30,810.57047366805);

\path [draw=color7, semithick]
(axis cs:45,1072.10961204748)
--(axis cs:45,1074.8447291948);

\path [draw=color7, semithick]
(axis cs:60,1127.73790995553)
--(axis cs:60,1138.5322038562);

\path [draw=color7, semithick]
(axis cs:75,6570.09239810723)
--(axis cs:75,6887.80386153783);

\addplot [semithick, color6, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 555.427128707226
15 880.251735565081
21 1045.260436628636
30 1372.78452160802
45 1498.46944485683
60 2510.97182906356
75 4112.46747793603
};

\addplot [semithick, color6, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 637.950822681663
15 1052.85919807689
21 1298.321219428463
30 1590.99135416358
45 2041.29489156292
60 3095.81363872193
75 4515.70582260409
};

\addplot [semithick, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 87.6650596193802
15 92.7460199875429
21 103.003201257203
30 82.4386961883381
45 170.320441426468
60 363.82032035766
75 3678.29263108298
};

\addplot [semithick, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 89.4613070858667
15 95.3103756528892
21 106.662299321501
30 88.0812748764767
45 199.116104676927
60 447.278816409315
75 4123.25865267474
};

\addplot [semithick, color7, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 443.774675032991
15 553.844265838787
21 707.46042306383
30 805.460313368987
45 1072.10961204748
60 1127.73790995553
75 6570.09239810723
};

\addplot [semithick, color7, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 450.173654442318
15 557.432429763064
21 711.040736272589
30 810.57047366805
45 1074.8447291948
60 1138.5322038562
75 6887.80386153783
};

\addplot [semithick, color6, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 596.688975694444
15 966.555466820988
21 1171.790828028549
30 1481.8879378858
45 1769.88216820988
60 2803.39273389275
75 4314.08665027006
};

\addplot [semithick, color5, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 88.5631833526235
15 94.0281978202161
21 104.832750289352
30 85.2599855324074
45 184.718273051698
60 405.549568383488
75 3900.77564187886
};

\addplot [semithick, color7, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 446.974164737654
15 555.638347800926
21 709.25057966821
30 808.015393518519
45 1073.47717062114
60 1133.13505690586
75 6728.94812982253
};

\addplot [semithick, black, dashed]
table {%
67.5 9999
67.5 -10
};

\nextgroupplot
\path [draw=color6, semithick]
(axis cs:9,77.5207786045106)
--(axis cs:9,126.776408895489);

\path [draw=color6, semithick]
(axis cs:15,102.181345144841)
--(axis cs:15,199.366014037258);

\path [draw=color6, semithick]
(axis cs:21,257.346140383971)
--(axis cs:21,376.796523582079);

\path [draw=color6, semithick]
(axis cs:30,532.31803838206)
--(axis cs:30,914.076938469792);

\path [draw=color6, semithick]
(axis cs:45,1313.08999320388)
--(axis cs:45,1603.83034244427);

\path [draw=color6, semithick]
(axis cs:60,2411.57628030817)
--(axis cs:60,2714.71557057918);

\path [draw=color6, semithick]
(axis cs:75,3749.16514820337)
--(axis cs:75,4225.59678659601);

\path [draw=color5, semithick]
(axis cs:9,50.4046428736494)
--(axis cs:9,57.8819138393135);

\path [draw=color5, semithick]
(axis cs:15,62.6939171169225)
--(axis cs:15,72.7629598120898);

\path [draw=color5, semithick]
(axis cs:21,77.0188318107386)
--(axis cs:21,87.3383846244466);

\path [draw=color5, semithick]
(axis cs:30,90.2857675239492)
--(axis cs:30,100.115157437471);

\path [draw=color5, semithick]
(axis cs:45,240.302846398556)
--(axis cs:45,357.54805155669);

\path [draw=color5, semithick]
(axis cs:60,787.226570269391)
--(axis cs:60,1025.61515523215);

\path [draw=color5, semithick]
(axis cs:75,3820.53249932434)
--(axis cs:75,4359.58922424819);

\path [draw=color7, semithick]
(axis cs:9,448.204115246474)
--(axis cs:9,454.188803349205);

\path [draw=color7, semithick]
(axis cs:15,549.397546276448)
--(axis cs:15,556.451797859354);

\path [draw=color7, semithick]
(axis cs:21,710.076699810975)
--(axis cs:21,717.151106901988);

\path [draw=color7, semithick]
(axis cs:30,802.282099690866)
--(axis cs:30,807.510840123949);

\path [draw=color7, semithick]
(axis cs:45,1068.77563651912)
--(axis cs:45,1075.08698018613);

\path [draw=color7, semithick]
(axis cs:60,1115.57233532498)
--(axis cs:60,1125.60551093274);

\path [draw=color7, semithick]
(axis cs:75,6041.23261784194)
--(axis cs:75,6244.74490144819);

\addplot [semithick, color6, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 77.5207786045106
15 102.181345144841
21 257.346140383971
30 532.31803838206
45 1313.08999320388
60 2411.57628030817
75 3749.16514820337
};

\addplot [semithick, color6, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 126.776408895489
15 199.366014037258
21 376.796523582079
30 914.076938469792
45 1603.83034244427
60 2714.71557057918
75 4225.59678659601
};

\addplot [semithick, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 50.4046428736494
15 62.6939171169225
21 77.0188318107386
30 90.2857675239492
45 240.302846398556
60 787.226570269391
75 3820.53249932434
};

\addplot [semithick, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 57.8819138393135
15 72.7629598120898
21 87.3383846244466
30 100.115157437471
45 357.54805155669
60 1025.61515523215
75 4359.58922424819
};

\addplot [semithick, color7, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 448.204115246474
15 549.397546276448
21 710.076699810975
30 802.282099690866
45 1068.77563651912
60 1115.57233532498
75 6041.23261784194
};

\addplot [semithick, color7, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 454.188803349205
15 556.451797859354
21 717.151106901988
30 807.510840123949
45 1075.08698018613
60 1125.60551093274
75 6244.74490144819
};

\addplot [semithick, color6, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 102.14859375
15 150.773679591049
21 317.071331983025
30 723.197488425926
45 1458.46016782407
60 2563.14592544367
75 3987.38096739969
};

\addplot [semithick, color5, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 54.1432783564815
15 67.7284384645062
21 82.1786082175926
30 95.2004624807099
45 298.925448977623
60 906.420862750772
75 4090.06086178626
};

\addplot [semithick, color7, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 451.19645929784
15 552.924672067901
21 713.613903356481
30 804.896469907407
45 1071.93130835262
60 1120.58892312886
75 6142.98875964506
};
\addplot [semithick, dashed, black]
table {%
67.5 9999
67.5 -10
};
\legend{};
\end{groupplot}

% \node[text width=\textwidth,align=left,anchor=south west] at (-1.5,-2.7) {\captionof{figure}{Marginal operation cost analysis of UAM networks with vertiport landing area redundancy equals to 0 and 1.0 using uniform demand model.}};

\node[text width=0.45\textwidth,align=left,anchor=south west] at (-0.7,-1.6) {\captionof{subfigure}{Normalized vertiport capacity = 1}};

\node[text width=0.45\textwidth,align=left,anchor=south west] at (6.5,-1.6) {\captionof{subfigure}{Normalized vertiport capacity = 2}};
\end{tikzpicture}


==> figs/demand_delay_analysis_gmm.tex <==
% This file was created by tikzplotlib v0.8.5.
% color5undancy = 0
\begin{tikzpicture}
\small

\definecolor{color5}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % On-demand, w/ re-balancing
\definecolor{color6}{rgb}{1,0.498039215686275,0.0549019607843137} % On-demand, w/o re-balancing
\definecolor{color7}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} % Scheduled

\begin{groupplot}[
group style={columns=2,
        group name=plots,
        x descriptions at=edge bottom,
        y descriptions at=edge left}, 
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Peak Demand per Hour},
xmin=5.7, xmax=78.3,
xtick style={color=black},
% xtick={0,1,2,3,4,5,6},
% xticklabels={9,15,21,30,45,60,75},
y grid style={white!69.01960784313725!black},
ylabel={Demand Delay (min)},
ymin=0, ymax=25,
ytick style={color=black},
width={3.3in}, height={2.2in},
legend columns=3,
legend cell align={left},
legend style={
    at={(0.2,1.05)}, 
    /tikz/every even column/.append style={column sep=0.5cm},
    anchor={south west}, 
    nodes={scale=1.0, transform shape}
},
]
\nextgroupplot

\addlegendimage{mark=diamond*,color=color6}\addlegendentry{On-demand w/o re-balancing}
\addlegendimage{mark=diamond*,color=color5}\addlegendentry{On-demand w/ re-balancing}
\addlegendimage{mark=diamond*,color=color7}\addlegendentry{Scheduled}
% \addlegendimage{mark=--, dashed, color=black}\addlegendentry{Estimated $\hat{d}_\mathrm{max}$}

\path [draw=color6, semithick]
(axis cs:9,0.0892156862745098)
--(axis cs:9,0.0892156862745098);

\path [draw=color6, semithick]
(axis cs:15,0.0839080459770115)
--(axis cs:15,0.0839080459770115);

\path [draw=color6, semithick]
(axis cs:21,0.201384407270201)
--(axis cs:21,0.444935819094545);

\path [draw=color6, semithick]
(axis cs:30,0.72032919055646)
--(axis cs:30,1.33805380261905);

\path [draw=color6, semithick]
(axis cs:45,1.76826070281133)
--(axis cs:45,2.54158012605103);

\path [draw=color6, semithick]
(axis cs:60,4.03728984184331)
--(axis cs:60,5.32614542284305);

\path [draw=color6, semithick]
(axis cs:75,8.53015400488466)
--(axis cs:75,10.2093145638322);

\path [draw=color5, semithick]
(axis cs:9,0.0984064167559724)
--(axis cs:9,0.101416567993483);

\path [draw=color5, semithick]
(axis cs:15,0.0904050996916793)
--(axis cs:15,0.0916989871537868);

\path [draw=color5, semithick]
(axis cs:21,0.105793779703083)
--(axis cs:21,0.108049942067468);

\path [draw=color5, semithick]
(axis cs:30,0.0950971358933892)
--(axis cs:30,0.0963756403016093);

\path [draw=color5, semithick]
(axis cs:45,0.209878254467731)
--(axis cs:45,0.270303774151798);

\path [draw=color5, semithick]
(axis cs:60,0.830680274344044)
--(axis cs:60,1.04664242069142);

\path [draw=color5, semithick]
(axis cs:75,3.06282777790573)
--(axis cs:75,3.35504826139888);

\path [draw=color7, semithick]
(axis cs:9,22.2825102803945)
--(axis cs:9,22.9007685867079);

\path [draw=color7, semithick]
(axis cs:15,16.484971132055)
--(axis cs:15,16.9253657134112);

\path [draw=color7, semithick]
(axis cs:21,14.5506503229034)
--(axis cs:21,14.8990879071977);

\path [draw=color7, semithick]
(axis cs:30,10.0850724578638)
--(axis cs:30,10.2911502391922);

\path [draw=color7, semithick]
(axis cs:45,7.62325390944017)
--(axis cs:45,7.77819554517876);

\path [draw=color7, semithick]
(axis cs:60,7.0383824490181)
--(axis cs:60,7.18726641818872);

\path [draw=color7, semithick]
(axis cs:75,10.5061204919634)
--(axis cs:75,10.8722144310246);

\addplot [semithick, color6, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 0.0892156862745098
15 0.0839080459770115
21 0.201384407270201
30 0.72032919055646
45 1.76826070281133
60 4.03728984184331
75 8.53015400488466
};

\addplot [semithick, color6, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 0.0892156862745098
15 0.0839080459770115
21 0.444935819094545
30 1.33805380261905
45 2.54158012605103
60 5.32614542284305
75 10.2093145638322
};

\addplot [semithick, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 0.0984064167559724
15 0.0904050996916793
21 0.105793779703083
30 0.0950971358933892
45 0.209878254467731
60 0.830680274344044
75 3.06282777790573
};

\addplot [semithick, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 0.101416567993483
15 0.0916989871537868
21 0.108049942067468
30 0.0963756403016093
45 0.270303774151798
60 1.04664242069142
75 3.35504826139888
};

\addplot [semithick, color7, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 22.2825102803945
15 16.484971132055
21 14.5506503229034
30 10.0850724578638
45 7.62325390944017
60 7.0383824490181
75 10.5061204919634
};

\addplot [semithick, color7, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 22.9007685867079
15 16.9253657134112
21 14.8990879071977
30 10.2911502391922
45 7.77819554517876
60 7.18726641818872
75 10.8722144310246
};

\addplot [semithick, color6, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 0.0892156862745098
15 0.0839080459770115
21 0.323160113182373
30 1.02919149658776
45 2.15492041443118
60 4.68171763234318
75 9.36973428435842
};

\addplot [semithick, color5, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 0.0999114923747276
15 0.0910520434227331
21 0.106921860885276
30 0.0957363880974992
45 0.240091014309764
60 0.93866134751773
75 3.20893801965231
};

\addplot [semithick, color7, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 22.5916394335512
15 16.7051684227331
21 14.7248691150505
30 10.188111348528
45 7.70072472730946
60 7.11282443360341
75 10.689167461494
};

\nextgroupplot
\path [draw=color6, semithick]
(axis cs:9,0.0892156862745098)
--(axis cs:9,0.0892156862745098);

\path [draw=color6, semithick]
(axis cs:15,0.0853277848495172)
--(axis cs:15,0.0922862902580799);

\path [draw=color6, semithick]
(axis cs:21,0.208011098502735)
--(axis cs:21,0.381939217667093);

\path [draw=color6, semithick]
(axis cs:30,0.637698042181498)
--(axis cs:30,1.12113445337351);

\path [draw=color6, semithick]
(axis cs:45,1.86667298335242)
--(axis cs:45,2.62199568208058);

\path [draw=color6, semithick]
(axis cs:60,4.13016076830901)
--(axis cs:60,5.35956980109291);

\path [draw=color6, semithick]
(axis cs:75,7.77907003002551)
--(axis cs:75,9.24539267788028);

\path [draw=color5, semithick]
(axis cs:9,0.0892156862745098)
--(axis cs:9,0.0892156862745098);

\path [draw=color5, semithick]
(axis cs:15,0.0839349361297924)
--(axis cs:15,0.086435434240578);

\path [draw=color5, semithick]
(axis cs:21,0.0904327015149752)
--(axis cs:21,0.0949331521435614);

\path [draw=color5, semithick]
(axis cs:30,0.104850721751647)
--(axis cs:30,0.116034051910904);

\path [draw=color5, semithick]
(axis cs:45,0.281212381299311)
--(axis cs:45,0.372638628801699);

\path [draw=color5, semithick]
(axis cs:60,1.21210841105134)
--(axis cs:60,1.42247787736473);

\path [draw=color5, semithick]
(axis cs:75,3.51125232035204)
--(axis cs:75,4.00344281696215);

\path [draw=color7, semithick]
(axis cs:9,21.1978359046208)
--(axis cs:9,21.790848735902);

\path [draw=color7, semithick]
(axis cs:15,16.5347833919397)
--(axis cs:15,17.0942555608062);

\path [draw=color7, semithick]
(axis cs:21,14.0441003021157)
--(axis cs:21,14.2852378810344);

\path [draw=color7, semithick]
(axis cs:30,10.1965149368982)
--(axis cs:30,10.3373188486578);

\path [draw=color7, semithick]
(axis cs:45,7.53369134509875)
--(axis cs:45,7.66520440844344);

\path [draw=color7, semithick]
(axis cs:60,7.15120152018065)
--(axis cs:60,7.25785633430288);

\path [draw=color7, semithick]
(axis cs:75,10.0137857080891)
--(axis cs:75,10.2800615441082);

\addplot [semithick, color6, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 0.0892156862745098
15 0.0853277848495172
21 0.208011098502735
30 0.637698042181498
45 1.86667298335242
60 4.13016076830901
75 7.77907003002551
};

\addplot [semithick, color6, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 0.0892156862745098
15 0.0922862902580799
21 0.381939217667093
30 1.12113445337351
45 2.62199568208058
60 5.35956980109291
75 9.24539267788028
};

\addplot [semithick, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 0.0892156862745098
15 0.0839349361297924
21 0.0904327015149752
30 0.104850721751647
45 0.281212381299311
60 1.21210841105134
75 3.51125232035204
};

\addplot [semithick, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 0.0892156862745098
15 0.086435434240578
21 0.0949331521435614
30 0.116034051910904
45 0.372638628801699
60 1.42247787736473
75 4.00344281696215
};

\addplot [semithick, color7, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 21.1978359046208
15 16.5347833919397
21 14.0441003021157
30 10.1965149368982
45 7.53369134509875
60 7.15120152018065
75 10.0137857080891
};

\addplot [semithick, color7, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 21.790848735902
15 17.0942555608062
21 14.2852378810344
30 10.3373188486578
45 7.66520440844344
60 7.25785633430288
75 10.2800615441082
};

\addplot [semithick, color6, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 0.0892156862745098
15 0.0888070375537986
21 0.294975158084914
30 0.879416247777504
45 2.2443343327165
60 4.74486528470096
75 8.51223135395289
};

\addplot [semithick, color5, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 0.0892156862745098
15 0.0851851851851852
21 0.0926829268292683
30 0.110442386831276
45 0.326925505050505
60 1.31729314420804
75 3.75734756865709
};

\addplot [semithick, color7, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 21.4943423202614
15 16.8145194763729
21 14.164669091575
30 10.266916892778
45 7.59944787677109
60 7.20452892724177
75 10.1469236260986
};
\end{groupplot}

% \node[text width=\textwidth,align=left,anchor=south west] at (-1.5,-2.7) {\captionof{figure}{Demand delay analysis of UAM networks with vertiport landing area redundancy equals to 0 and 1.0 using Gaussian mixture demand model.}};

\node[text width=0.45\textwidth,align=left,anchor=south west] at (-0.7,-1.6) {\captionof{subfigure}{Normalized vertiport capacity = 1}};

\node[text width=0.45\textwidth,align=left,anchor=south west] at (6.5,-1.6) {\captionof{subfigure}{Normalized vertiport capacity = 2}};
\end{tikzpicture}


==> figs/demand_delay_analysis_uniform.tex <==
% This file was created by tikzplotlib v0.8.5.
% color5undancy = 0
\begin{tikzpicture}
\small

\definecolor{color5}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % On-demand, w/ re-balancing
\definecolor{color6}{rgb}{1,0.498039215686275,0.0549019607843137} % On-demand, w/o re-balancing
\definecolor{color7}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} % Scheduled

\begin{groupplot}[
group style={columns=2,
        group name=plots,
        x descriptions at=edge bottom,
        y descriptions at=edge left}, 
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Demand per Hour},
xmin=5.7, xmax=78.3,
xtick style={color=black},
% xtick={0,1,2,3,4,5,6},
% xticklabels={9,15,21,30,45,60,75},
y grid style={white!69.01960784313725!black},
ylabel={Demand Delay (min)},
ymin=0, ymax=60,
ytick style={color=black},
width={3.3in}, height={2.2in},
legend columns=4,
legend cell align={left},
legend style={
    at={(-0.05,1.05)}, 
    /tikz/every even column/.append style={column sep=0.5cm},
    anchor={south west}, 
    nodes={scale=1.0, transform shape}
},
]
\nextgroupplot

\addlegendimage{mark=diamond*,color=color6}\addlegendentry{On-demand w/o re-balancing}
\addlegendimage{mark=diamond*,color=color5}\addlegendentry{On-demand w/ re-balancing}
\addlegendimage{mark=diamond*,color=color7}\addlegendentry{Scheduled}
\addlegendimage{mark=--, dashed, color=black}\addlegendentry{Estimated $\hat{d}_\mathrm{max}$}

\path [draw=color6, semithick]
(axis cs:9,0.6272476932336)
--(axis cs:9,1.36273665731413);

\path [draw=color6, semithick]
(axis cs:15,6.08335637640619)
--(axis cs:15,12.6168116072773);

\path [draw=color6, semithick]
(axis cs:21,9.7106436941377)
--(axis cs:21,13.69453130540885);

\path [draw=color6, semithick]
(axis cs:30,14.0331998797762)
--(axis cs:30,17.3851724386769);

\path [draw=color6, semithick]
(axis cs:45,15.4909766342078)
--(axis cs:45,22.187200724772);

\path [draw=color6, semithick]
(axis cs:60,24.4432250004886)
--(axis cs:60,30.3151680118492);

\path [draw=color6, semithick]
(axis cs:75,33.122284701284)
--(axis cs:75,36.3566798312594);

\path [draw=color5, semithick]
(axis cs:9,0.0166666666666667)
--(axis cs:9,0.0166666666666667);

\path [draw=color5, semithick]
(axis cs:15,0.0166666666666667)
--(axis cs:15,0.0166666666666667);

\path [draw=color5, semithick]
(axis cs:21,0.149356055178747)
--(axis cs:21,0.151906070041711);

\path [draw=color5, semithick]
(axis cs:30,0.0185105414972997)
--(axis cs:30,0.0195902157272405);

\path [draw=color5, semithick]
(axis cs:45,0.824424747171047)
--(axis cs:45,1.1151087484994);

\path [draw=color5, semithick]
(axis cs:60,2.90038639428586)
--(axis cs:60,3.74914525212685);

\path [draw=color5, semithick]
(axis cs:75,29.4389426187535)
--(axis cs:75,33.1061745246401);

\path [draw=color7, semithick]
(axis cs:9,17.2116963319237)
--(axis cs:9,17.6398645594917);

\path [draw=color7, semithick]
(axis cs:15,10.6486816873684)
--(axis cs:15,10.7941585243125);

\path [draw=color7, semithick]
(axis cs:21,9.06450270056175)
--(axis cs:21,9.14571090434625);

\path [draw=color7, semithick]
(axis cs:30,5.21701981964331)
--(axis cs:30,5.32085167757448);

\path [draw=color7, semithick]
(axis cs:45,3.55610992513688)
--(axis cs:45,3.59674896911682);

\path [draw=color7, semithick]
(axis cs:60,6.13665280811232)
--(axis cs:60,6.24571267750887);

\path [draw=color7, semithick]
(axis cs:75,53.0196803142823)
--(axis cs:75,55.6225178684979);

\addplot [semithick, color6, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 0.6272476932336
15 6.08335637640619
21 9.7106436941377
30 14.0331998797762
45 15.4909766342078
60 24.4432250004886
75 33.122284701284
};

\addplot [semithick, color6, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 1.36273665731413
15 12.6168116072773
21 13.69453130540885
30 17.3851724386769
45 22.187200724772
60 30.3151680118492
75 36.3566798312594
};

\addplot [semithick, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 0.0166666666666667
15 0.0166666666666667
21 0.149356055178747
30 0.0185105414972997
45 0.824424747171047
60 2.90038639428586
75 29.4389426187535
};

\addplot [semithick, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 0.0166666666666667
15 0.0166666666666667
21 0.151906070041711
30 0.0195902157272405
45 1.1151087484994
60 3.74914525212685
75 33.1061745246401
};

\addplot [semithick, color7, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 17.2116963319237
15 10.6486816873684
21 9.06450270056175
30 5.21701981964331
45 3.55610992513688
60 6.13665280811232
75 53.0196803142823
};

\addplot [semithick, color7, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 17.6398645594917
15 10.7941585243125
21 9.14571090434625
30 5.32085167757448
45 3.59674896911682
60 6.24571267750887
75 55.6225178684979
};

\addplot [semithick, color6, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 0.994992175273865
15 9.35008399184175
21 11.70258749977328
30 15.7091861592266
45 18.8390886794899
60 27.3791965061689
75 34.7394822662717
};

\addplot [semithick, color5, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 0.0166666666666667
15 0.0166666666666667
21 0.150631062610229
30 0.0190503786122701
45 0.969766747835224
60 3.32476582320636
75 31.2725585716968
};

\addplot [semithick, color7, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 17.4257804457077
15 10.7214201058404
21 9.105106802454
30 5.2689357486089
45 3.57642944712685
60 6.1911827428106
75 54.3210990913901
};

\addplot [semithick, black, dashed]
table {%
67.5 99
67.5 -10
};



\nextgroupplot
\path [draw=color6, semithick]
(axis cs:9,1.59349305543474)
--(axis cs:9,2.78404764094527);

\path [draw=color6, semithick]
(axis cs:15,2.4094645403672)
--(axis cs:15,6.5047162918514);

\path [draw=color6, semithick]
(axis cs:21,6.37418527047308)
--(axis cs:21,9.5731318019146);

\path [draw=color6, semithick]
(axis cs:30,10.1759824655398)
--(axis cs:30,17.852857531193);

\path [draw=color6, semithick]
(axis cs:45,17.3947544573309)
--(axis cs:45,21.3502148860863);

\path [draw=color6, semithick]
(axis cs:60,24.1652057134469)
--(axis cs:60,27.2881266488098);

\path [draw=color6, semithick]
(axis cs:75,30.0753868034523)
--(axis cs:75,34.019689436395);

\path [draw=color5, semithick]
(axis cs:9,0.0232167131590435)
--(axis cs:9,0.0310468527324294);

\path [draw=color5, semithick]
(axis cs:15,0.03070767177047)
--(axis cs:15,0.0369416628008701);

\path [draw=color5, semithick]
(axis cs:21,0.11433079687633)
--(axis cs:21,0.120556769261236);

\path [draw=color5, semithick]
(axis cs:30,0.0810443542336123)
--(axis cs:30,0.104062275344505);

\path [draw=color5, semithick]
(axis cs:45,2.15618803358993)
--(axis cs:45,3.86137057336194);

\path [draw=color5, semithick]
(axis cs:60,7.15670490022916)
--(axis cs:60,9.57207335750246);

\path [draw=color5, semithick]
(axis cs:75,30.5208948815441)
--(axis cs:75,34.9189842903381);

\path [draw=color7, semithick]
(axis cs:9,17.5614364839396)
--(axis cs:9,17.9322900098764);

\path [draw=color7, semithick]
(axis cs:15,10.5135173290233)
--(axis cs:15,10.7837651011661);

\path [draw=color7, semithick]
(axis cs:21,9.11787825171647)
--(axis cs:21,9.32876634600537);

\path [draw=color7, semithick]
(axis cs:30,5.15770678807986)
--(axis cs:30,5.28730174096632);

\path [draw=color7, semithick]
(axis cs:45,3.55242576770279)
--(axis cs:45,3.62584469844761);

\path [draw=color7, semithick]
(axis cs:60,6.00514326035234)
--(axis cs:60,6.10378790395798);

\path [draw=color7, semithick]
(axis cs:75,48.648707326478)
--(axis cs:75,50.3067852681144);

\addplot [semithick, color6, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 1.59349305543474
15 2.4094645403672
21 6.37418527047308
30 10.1759824655398
45 17.3947544573309
60 24.1652057134469
75 30.0753868034523
};

\addplot [semithick, color6, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 2.78404764094527
15 6.5047162918514
21 9.5731318019146
30 17.852857531193
45 21.3502148860863
60 27.2881266488098
75 34.019689436395
};

\addplot [semithick, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 0.0232167131590435
15 0.03070767177047
21 0.11433079687633
30 0.0810443542336123
45 2.15618803358993
60 7.15670490022916
75 30.5208948815441
};

\addplot [semithick, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 0.0310468527324294
15 0.0369416628008701
21 0.120556769261236
30 0.104062275344505
45 3.86137057336194
60 9.57207335750246
75 34.9189842903381
};

\addplot [semithick, color7, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 17.5614364839396
15 10.5135173290233
21 9.11787825171647
30 5.15770678807986
45 3.55242576770279
60 6.00514326035234
75 48.648707326478
};

\addplot [semithick, color7, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 17.9322900098764
15 10.7837651011661
21 9.32876634600537
30 5.28730174096632
45 3.62584469844761
60 6.10378790395798
75 50.3067852681144
};

\addplot [semithick, color6, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 2.18877034819001
15 4.4570904161093
21 7.97365853619384
30 14.0144199983664
45 19.3724846717086
60 25.7266661811283
75 32.0475381199236
};

\addplot [semithick, color5, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 0.0271317829457364
15 0.0338246672856701
21 0.117443783068783
30 0.0925533147890589
45 3.00877930347594
60 8.36438912886581
75 32.7199395859411
};

\addplot [semithick, color7, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 17.746863246908
15 10.6486412150947
21 9.22332229886092
30 5.22250426452309
45 3.5891352330752
60 6.05446558215516
75 49.4777462972962
};
\addplot [semithick, black, dashed]
table {%
67.5 99
67.5 -10
};
\legend{};
\end{groupplot}

% \node[text width=\textwidth,align=left,anchor=south west] at (-1.5,-2.7) {\captionof{figure}{Demand delay analysis of UAM networks with vertiport landing area redundancy equals to 0 and 1.0 using uniform demand model.}};

\node[text width=0.45\textwidth,align=left,anchor=south west] at (-0.7,-1.6) {\captionof{subfigure}{Normalized Vertiport Capacity = 1}};

\node[text width=0.45\textwidth,align=left,anchor=south west] at (6.5,-1.6) {\captionof{subfigure}{Normalized Vertiport Capacity = 2}};
\end{tikzpicture}


==> figs/demand_models.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{groupplot}[
group style={columns=3,
        rows=1,
        group name=plots,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        horizontal sep=0.5cm}, 
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (hours)},
xmin=0, xmax=24,
y grid style={white!69.01960784313725!black},
ylabel={Demand Rate (1/hour)},
ymin=0, ymax=14,
ytick style={color=black},
width={2.3in}, height={2in},
]
\nextgroupplot
\addplot [semithick, blue]
table {%
0 8.72051469306567
0.120603015075377 6.70225213690999
0.241206030150754 10.5448469388927
0.361809045226131 10.4862986734226
0.482412060301508 8.9553237888128
0.603015075376884 7.62347245266127
0.723618090452261 6.7310916427489
0.844221105527638 6.49361343318515
0.964824120603015 6.4604527959373
1.08542713567839 7.07962084364589
1.20603015075377 6.68620523785025
1.32663316582915 9.61861948590922
1.44723618090452 8.62879113418266
1.5678391959799 6.94579204084284
1.68844221105528 10.0861354787211
1.80904522613065 9.95888449247762
1.92964824120603 6.94574761709133
2.05025125628141 8.12077029793524
2.17085427135678 8.73575796625586
2.29145728643216 6.759702807667
2.41206030150754 7.20281813203517
2.53266331658291 7.21716953205832
2.65326633165829 6.65968452039093
2.77386934673367 9.85006963956867
2.89447236180905 9.27243123461596
3.01507537688442 6.79789366569956
3.1356783919598 8.90870162663097
3.25628140703518 6.78655527197486
3.37688442211055 8.51259538041482
3.49748743718593 7.61247450032472
3.61809045226131 6.88845431877128
3.73869346733668 8.06595391486534
3.85929648241206 9.85468365633039
3.97989949748744 9.08541832359155
4.10050251256281 7.2201585298024
4.22110552763819 6.67124281431886
4.34170854271357 8.74827185281549
4.46231155778894 8.54500933537188
4.58291457286432 8.10231613317336
4.7035175879397 7.5203663541398
4.82412060301507 6.87650375017425
4.94472361809045 9.25714528763911
5.06532663316583 9.31350781599828
5.18592964824121 6.48352175826927
5.30653266331658 7.08346699866119
5.42713567839196 7.7769582967745
5.54773869346734 10.307760950036
5.66834170854271 6.6631045988316
5.78894472361809 9.06932098738345
5.90954773869347 9.57617997302992
6.03015075376884 8.10629049608033
6.15075376884422 6.76054996251797
6.2713567839196 9.08784425175804
6.39195979899498 8.60800019357299
6.51256281407035 8.42693268766326
6.63316582914573 7.81435005340367
6.75376884422111 8.46132876959756
6.87437185929648 7.58194126079699
6.99497487437186 7.38224537640418
7.11557788944724 6.42592495020753
7.23618090452261 6.78657835887235
7.35678391959799 8.8711336876364
7.47738693467337 6.92770409362515
7.59798994974874 7.62619538819884
7.71859296482412 7.80141355550539
7.8391959798995 7.99484314837352
7.95979899497487 7.85931119612884
8.08040201005025 10.357600008718
8.20100502512563 7.16627335596987
8.321608040201 7.54910999595558
8.44221105527638 8.67431626295064
8.56281407035176 7.6353998242743
8.68341708542714 7.24956048447403
8.80402010050251 8.95403468611785
8.92462311557789 9.64689532475227
9.04522613065327 9.3143720005633
9.16582914572864 8.36029302234132
9.28643216080402 9.93201969958909
9.4070351758794 7.07808552987795
9.52763819095477 7.63357952128809
9.64824120603015 7.35399519285902
9.76884422110553 10.0568120102299
9.8894472361809 8.39065341995664
10.0100502512563 9.64318329198437
10.1306532663317 8.55331484669648
10.251256281407 7.09557752242828
10.3718592964824 7.22886223720811
10.4924623115578 8.48102547078664
10.6130653266332 10.3922294817854
10.7336683417085 7.15969453734801
10.8542713567839 7.74084910266247
10.9748743718593 7.87868507005388
11.0954773869347 7.60689501669274
11.21608040201 8.23671376562514
11.3366834170854 9.73966513087628
11.4572864321608 9.85828708419462
11.5778894472362 8.47536819815355
11.6984924623116 8.58065419064637
11.8190954773869 10.3816166108599
11.9396984924623 6.52450169088614
12.0603015075377 9.26089094574002
12.1809045226131 10.2384401750507
12.3015075376884 6.50102121245283
12.4221105527638 7.93923705221154
12.5427135678392 8.31564029330403
12.6633165829146 8.55357434697827
12.78391959799 9.29880177967759
12.9045226130653 6.60482568525645
13.0251256281407 7.73049935018708
13.1457286432161 7.46326192378145
13.2663316582915 6.92463867432265
13.3869346733668 9.34535533877905
13.5075376884422 7.13290177726492
13.6281407035176 6.82645675576602
13.748743718593 7.37379744284523
13.8693467336683 9.13082368970083
13.9899497487437 9.49743681956692
14.1105527638191 7.92196028567692
14.2311557788945 7.36219654122253
14.3517587939698 10.0713503196191
14.4723618090452 10.0436936842624
14.5929648241206 9.17311828240107
14.713567839196 8.29976916560856
14.8341708542714 8.03420249726086
14.9547738693467 7.94526651154016
15.0753768844221 6.64820114230825
15.1959798994975 7.45634705172343
15.3165829145729 8.94663632104637
15.4371859296482 7.01841223501171
15.5577889447236 7.03885298978973
15.678391959799 7.17012666708788
15.7989949748744 10.4581243207727
15.9195979899497 9.12855313778712
16.0402010050251 6.56077614502511
16.1608040201005 9.2517043506482
16.2814070351759 7.49417265691957
16.4020100502513 7.26657328220087
16.5226130653266 10.4250538256379
16.643216080402 6.76247140565631
16.7638190954774 7.8606736730527
16.8844221105528 8.10589618853401
17.0050251256281 7.52880724344641
17.1256281407035 6.44130156261704
17.2462311557789 7.04819762004799
17.3668341708543 10.2356470416233
17.4874371859296 7.06542107658685
17.608040201005 7.60747524790736
17.7286432160804 8.20292353877483
17.8492462311558 7.11852815802026
17.9698492462312 9.11009046565624
18.0904522613065 6.95914333861919
18.2110552763819 7.32905438108404
18.3316582914573 9.47703014734503
18.4522613065327 7.07490527544137
18.572864321608 8.7785105592572
18.6934673366834 8.71861664057813
18.8140703517588 8.0103930857483
18.9346733668342 8.35032689228179
19.0552763819095 10.5787484141139
19.1758793969849 9.10583331493105
19.2964824120603 10.6663538016465
19.4170854271357 10.1881510335705
19.5376884422111 7.75604083503772
19.6582914572864 7.34558228865053
19.7788944723618 6.51446108299972
19.8994974874372 6.44106368676096
20.0201005025126 10.405795391598
20.1407035175879 8.55534282463458
20.2613065326633 7.93780363909508
20.3819095477387 6.74814779231945
20.5025125628141 8.45630651718562
20.6231155778894 6.91409998432113
20.7437185929648 7.56734598199426
20.8643216080402 6.60379094258385
20.9849246231156 8.61364658438923
21.105527638191 7.15224508831451
21.2261306532663 7.70558836480338
21.3467336683417 8.20249259499825
21.4673366834171 10.545839687783
21.5879396984925 6.61009711697941
21.7085427135678 8.43337183029924
21.8291457286432 8.02887129183014
21.9497487437186 6.79961641391614
22.070351758794 9.19658060959157
22.1909547738693 8.02272651893424
22.3115577889447 6.67861830192522
22.4321608040201 8.93087386692837
22.5527638190955 7.7983152387039
22.6733668341709 10.0433093357017
22.7939698492462 7.53562366830866
22.9145728643216 7.09967930787013
23.035175879397 6.42713059627886
23.1557788944724 7.8759782934647
23.2763819095477 8.99290934914998
23.3969849246231 9.57270088052922
23.5175879396985 6.63980922700886
23.6381909547739 7.21689824828801
23.7587939698492 10.0315302522286
23.8793969849246 6.50401613051485
24 6.59299824400499
};
\nextgroupplot
\addplot [semithick, blue]
table {%
0 0.6182365568768
0.120603015075377 0.593103929886443
0.241206030150754 0.870768239358299
0.361809045226131 0.629592722189946
0.482412060301508 0.962105522869285
0.603015075376884 0.738564474879358
0.723618090452261 0.658063675489247
0.844221105527638 0.656534707812546
0.964824120603015 0.7095447392416
1.08542713567839 0.930533541274219
1.20603015075377 0.736580611491648
1.32663316582915 0.762122871859513
1.44723618090452 0.736713887886311
1.5678391959799 0.982902521821284
1.68844221105528 1.25434120699352
1.80904522613065 1.04582803522283
1.92964824120603 1.18325153807032
2.05025125628141 1.09296950658801
2.17085427135678 0.948386434883667
2.29145728643216 0.904823615581901
2.41206030150754 1.38344534623345
2.53266331658291 1.1609575813576
2.65326633165829 1.42269868410133
2.77386934673367 1.43378796056515
2.89447236180905 1.82492392606286
3.01507537688442 1.38254891904139
3.1356783919598 1.6465193579082
3.25628140703518 2.0116220122648
3.37688442211055 1.66342589682461
3.49748743718593 1.95716321531437
3.61809045226131 1.62683067158036
3.73869346733668 1.78473245288433
3.85929648241206 1.871165407351
3.97989949748744 1.88890687866467
4.10050251256281 2.67977375992498
4.22110552763819 2.84593136860675
4.34170854271357 3.19146252192621
4.46231155778894 2.89176240389958
4.58291457286432 3.86857707601801
4.7035175879397 3.29173130739222
4.82412060301507 3.07471703557475
4.94472361809045 5.16050218972568
5.06532663316583 3.98464082031776
5.18592964824121 4.65836873748066
5.30653266331658 5.36268943520168
5.42713567839196 4.12388454932576
5.54773869346734 6.51890412620406
5.66834170854271 6.96279346036073
5.78894472361809 7.22753459997085
5.90954773869347 6.63400647641785
6.03015075376884 5.90502298682999
6.15075376884422 6.254224572019
6.2713567839196 6.3184832181474
6.39195979899498 8.60973979278745
6.51256281407035 6.42132794866312
6.63316582914573 8.96416354900798
6.75376884422111 10.7645520804067
6.87437185929648 7.63559130484775
6.99497487437186 11.2558217341193
7.11557788944724 9.18180288307116
7.23618090452261 10.4960907592282
7.35678391959799 8.98894579178313
7.47738693467337 8.44966301836688
7.59798994974874 8.53977857796444
7.71859296482412 12.8982626199685
7.8391959798995 10.4766483723424
7.95979899497487 10.2202052308373
8.08040201005025 10.5323342467434
8.20100502512563 11.695137638367
8.321608040201 8.43849922383231
8.44221105527638 8.03644258259114
8.56281407035176 8.19812253457804
8.68341708542714 9.72048469311888
8.80402010050251 10.0581080653441
8.92462311557789 11.5293074429129
9.04522613065327 11.1945421192892
9.16582914572864 8.69345766068049
9.28643216080402 10.1300843161216
9.4070351758794 8.79822619919873
9.52763819095477 7.06940854751403
9.64824120603015 9.72351898476086
9.76884422110553 9.60233519840154
9.8894472361809 7.07944436171457
10.0100502512563 5.81612897375761
10.1306532663317 7.77794313927186
10.251256281407 5.57645232290361
10.3718592964824 7.31038267348835
10.4924623115578 6.45579152462903
10.6130653266332 7.04157408742249
10.7336683417085 6.43282423459015
10.8542713567839 5.46065669610592
10.9748743718593 5.88503351036057
11.0954773869347 5.64267959523878
11.21608040201 6.15666503045794
11.3366834170854 3.7298849134579
11.4572864321608 4.71853961211648
11.5778894472362 4.32520929941907
11.6984924623116 3.49708455793066
11.8190954773869 4.48480032504799
11.9396984924623 5.2855440384301
12.0603015075377 3.74360755920973
12.1809045226131 4.28204545264923
12.3015075376884 4.62793168388871
12.4221105527638 4.15875652902273
12.5427135678392 5.59287842065653
12.6633165829146 3.91948303197769
12.78391959799 5.47418695918809
12.9045226130653 5.59659365331912
13.0251256281407 6.52670091488335
13.1457286432161 5.19238711558319
13.2663316582915 4.68984622113441
13.3869346733668 5.25167300796645
13.5075376884422 6.8534530392749
13.6281407035176 7.8797301600949
13.748743718593 5.60592070427462
13.8693467336683 7.35959859777594
13.9899497487437 9.13112708647121
14.1105527638191 6.86609915604952
14.2311557788945 9.60129939284592
14.3517587939698 6.86211667095868
14.4723618090452 6.5170329135078
14.5929648241206 11.000356083319
14.713567839196 11.1277305409239
14.8341708542714 7.14971717774285
14.9547738693467 7.69256085777661
15.0753768844221 8.81380176285468
15.1959798994975 9.59392042978526
15.3165829145729 9.5726222018313
15.4371859296482 9.85611636075866
15.5577889447236 8.01785781667692
15.678391959799 8.00788697309406
15.7989949748744 11.6785653439435
15.9195979899497 11.810650106822
16.0402010050251 9.51348751759631
16.1608040201005 11.8656660065356
16.2814070351759 9.6196196261618
16.4020100502513 8.00253232145302
16.5226130653266 7.74256955020375
16.643216080402 8.41830169820073
16.7638190954774 9.52733328877262
16.8844221105528 9.5434506014501
17.0050251256281 8.93353529556569
17.1256281407035 10.1485256740343
17.2462311557789 9.01114545158885
17.3668341708543 10.4348349802392
17.4874371859296 9.58074164523189
17.608040201005 7.42273691690891
17.7286432160804 9.29153088054057
17.8492462311558 6.86552250359587
17.9698492462312 7.32775570897527
18.0904522613065 5.09959068824167
18.2110552763819 5.74679380805329
18.3316582914573 5.10538476311112
18.4522613065327 5.2446391610384
18.572864321608 6.3793499469408
18.6934673366834 4.15556351942566
18.8140703517588 5.76311765120228
18.9346733668342 4.05821875587478
19.0552763819095 4.63565487238385
19.1758793969849 4.05965621826097
19.2964824120603 3.31250497070197
19.4170854271357 2.78477061950484
19.5376884422111 2.9856482071126
19.6582914572864 2.32259356112575
19.7788944723618 3.31262189382855
19.8994974874372 2.84775481111243
20.0201005025126 1.97634242498542
20.1407035175879 2.06089103516828
20.2613065326633 2.01371800090439
20.3819095477387 2.55036747854709
20.5025125628141 1.67342044086609
20.6231155778894 2.11723018796724
20.7437185929648 1.49716361577982
20.8643216080402 1.32835405837233
20.9849246231156 1.32011672923963
21.105527638191 1.13609560152132
21.2261306532663 1.28154372292353
21.3467336683417 1.52479889978869
21.4673366834171 1.39349545894647
21.5879396984925 0.962058457501756
21.7085427135678 1.26164874157212
21.8291457286432 1.18384429297655
21.9497487437186 0.851015042011907
22.070351758794 1.03529127357212
22.1909547738693 0.979188076566915
22.3115577889447 0.778086146188233
22.4321608040201 0.889210577661492
22.5527638190955 0.724130796901767
22.6733668341709 0.941416826755733
22.7939698492462 0.772691457086656
22.9145728643216 0.873830804692309
23.035175879397 0.804196304754878
23.1557788944724 0.672127906070936
23.2763819095477 0.709402057715147
23.3969849246231 0.727363241770245
23.5175879396985 0.613439026130277
23.6381909547739 0.728175837761812
23.7587939698492 0.739424232498548
23.8793969849246 0.745243698941059
24 0.690313331674543
};

\nextgroupplot
\addplot [semithick, red]
table {%
0 0.559411319631346
0.120603015075377 0.645420338118265
0.241206030150754 0.700156634748232
0.361809045226131 0.610088425518907
0.482412060301508 0.6080679895204
0.603015075376884 0.690035665156872
0.723618090452261 0.811441941997105
0.844221105527638 0.724587373898164
0.964824120603015 0.766637775084278
1.08542713567839 0.709295130987024
1.20603015075377 0.737602524187183
1.32663316582915 0.783983232981791
1.44723618090452 0.975275724480999
1.5678391959799 0.946601333655185
1.68844221105528 0.955455222659723
1.80904522613065 0.911908353431566
1.92964824120603 1.09749554027581
2.05025125628141 0.956805111762539
2.17085427135678 1.13711740197778
2.29145728643216 1.02180590911333
2.41206030150754 1.24656491586921
2.53266331658291 1.07415428062592
2.65326633165829 1.33085246879227
2.77386934673367 1.27976657502794
2.89447236180905 1.38014294197477
3.01507537688442 1.30638237670039
3.1356783919598 1.32267959001415
3.25628140703518 1.37469985640362
3.37688442211055 1.80897930327755
3.49748743718593 1.68501339608183
3.61809045226131 1.81316085392507
3.73869346733668 1.83902807128299
3.85929648241206 2.30519650824173
3.97989949748744 2.18674180916787
4.10050251256281 2.48745800036656
4.22110552763819 2.93046447579788
4.34170854271357 2.56650446210724
4.46231155778894 3.37789973064159
4.58291457286432 3.06830222695757
4.7035175879397 3.43294799830316
4.82412060301507 3.81120271007232
4.94472361809045 4.35011302635975
5.06532663316583 4.46864131097671
5.18592964824121 3.81717969400668
5.30653266331658 5.30461518272887
5.42713567839196 4.94674972425965
5.54773869346734 5.30965144217956
5.66834170854271 5.34483598849541
5.78894472361809 6.19502772949025
5.90954773869347 5.99080931008435
6.03015075376884 5.97803612869192
6.15075376884422 6.32907344696021
6.2713567839196 6.26215632841189
6.39195979899498 7.79579507470583
6.51256281407035 7.1230013168404
6.63316582914573 8.12276698316804
6.75376884422111 8.02068494281881
6.87437185929648 7.72403113536106
6.99497487437186 7.90537778415011
7.11557788944724 8.79189822804013
7.23618090452261 8.04245835753653
7.35678391959799 9.61964690468454
7.47738693467337 9.45562747569838
7.59798994974874 9.6983646751995
7.71859296482412 9.64613381268509
7.8391959798995 9.91741686909319
7.95979899497487 9.88121660147152
8.08040201005025 11.1526529609977
8.20100502512563 10.3505284693224
8.321608040201 9.66619029934832
8.44221105527638 11.6856273330572
8.56281407035176 11.536892376765
8.68341708542714 10.1928113607583
8.80402010050251 8.66091910385409
8.92462311557789 9.11128315001427
9.04522613065327 8.50426235130597
9.16582914572864 10.4599621802799
9.28643216080402 7.98650448678447
9.4070351758794 8.59459764237589
9.52763819095477 9.73400016314502
9.64824120603015 7.8137044255626
9.76884422110553 8.3142121130771
9.8894472361809 7.19956424181266
10.0100502512563 8.53530455746937
10.1306532663317 7.50107542677338
10.251256281407 8.08367829804839
10.3718592964824 6.947569375276
10.4924623115578 7.81857345557715
10.6130653266332 6.12098048902473
10.7336683417085 6.56638961577041
10.8542713567839 5.88657265947207
10.9748743718593 7.18685793049599
11.0954773869347 5.70349127468881
11.21608040201 5.24341489622751
11.3366834170854 6.82576700061859
11.4572864321608 5.90315565323452
11.5778894472362 6.39789735763781
11.6984924623116 5.21376947705653
11.8190954773869 5.29697904725052
11.9396984924623 5.50608832607253
12.0603015075377 5.47013521066286
12.1809045226131 4.65667058503969
12.3015075376884 5.65069701191566
12.4221105527638 4.98416570095513
12.5427135678392 5.38463276617965
12.6633165829146 5.91927699038714
12.78391959799 5.7197706466685
12.9045226130653 4.61320746687255
13.0251256281407 4.50887752541326
13.1457286432161 4.887277667934
13.2663316582915 5.4476255285963
13.3869346733668 5.86594363121682
13.5075376884422 4.85147591332397
13.6281407035176 5.71134538238962
13.748743718593 6.00387475978273
13.8693467336683 5.35518989096701
13.9899497487437 5.58172342832616
14.1105527638191 5.94800336707557
14.2311557788945 5.11706417554732
14.3517587939698 4.86750026751391
14.4723618090452 5.73964509009718
14.5929648241206 5.88537800494406
14.713567839196 5.04677238390443
14.8341708542714 4.99296808509979
14.9547738693467 5.25935301341983
15.0753768844221 6.49900408077046
15.1959798994975 5.21733095376199
15.3165829145729 6.13717763606421
15.4371859296482 5.18639966970489
15.5577889447236 5.5692691934028
15.678391959799 5.13658379973868
15.7989949748744 5.63136566081398
15.9195979899497 5.77746527474602
16.0402010050251 5.37760080976091
16.1608040201005 6.31338474044032
16.2814070351759 4.88435343677841
16.4020100502513 6.20148853606696
16.5226130653266 5.93730714164041
16.643216080402 5.12276626995872
16.7638190954774 5.58837247886985
16.8844221105528 6.24501859331157
17.0050251256281 5.49256068821091
17.1256281407035 5.01063699270953
17.2462311557789 5.9909501627362
17.3668341708543 5.96272048854852
17.4874371859296 5.31611751813912
17.608040201005 5.70855242599613
17.7286432160804 5.03089496180725
17.8492462311558 5.61990908621237
17.9698492462312 4.74580521026881
18.0904522613065 4.39877615378755
18.2110552763819 4.168991558773
18.3316582914573 4.37459889472484
18.4522613065327 4.44915694029288
18.572864321608 4.91870524944767
18.6934673366834 5.18438163026406
18.8140703517588 4.91160440818989
18.9346733668342 4.15541286591488
19.0552763819095 3.89261547382021
19.1758793969849 3.92056343321221
19.2964824120603 3.88864818303209
19.4170854271357 3.72445944513094
19.5376884422111 3.93894828454986
19.6582914572864 3.48938042452482
19.7788944723618 3.49457311423217
19.8994974874372 4.01754592166643
20.0201005025126 3.09639673181652
20.1407035175879 3.04736017537696
20.2613065326633 3.02427223977976
20.3819095477387 3.66521794802941
20.5025125628141 2.86409071307596
20.6231155778894 3.5767830723926
20.7437185929648 2.96785657563152
20.8643216080402 3.17813986361227
20.9849246231156 2.729168141057
21.105527638191 2.37290283578268
21.2261306532663 2.46067967808817
21.3467336683417 2.2311748253586
21.4673366834171 2.51010145595538
21.5879396984925 2.38864682648604
21.7085427135678 2.70328586288463
21.8291457286432 2.00565967672483
21.9497487437186 1.89047847933316
22.070351758794 1.87221407248085
22.1909547738693 1.97063508520771
22.3115577889447 1.90094136804974
22.4321608040201 1.80641171720651
22.5527638190955 1.9792569646947
22.6733668341709 1.86823562369836
22.7939698492462 1.49037268011336
22.9145728643216 1.50915556862298
23.035175879397 1.57570793320754
23.1557788944724 1.74387410675034
23.2763819095477 1.32409765734913
23.3969849246231 1.28113714644267
23.5175879396985 1.43473254396504
23.6381909547739 1.14353415029115
23.7587939698492 1.22581996563153
23.8793969849246 1.30188436615467
24 1.02382061170232
};
\addplot [semithick, blue]
table {%
0 0.888908378921934
0.120603015075377 0.96737041772344
0.241206030150754 0.907267156809454
0.361809045226131 0.978360504253987
0.482412060301508 1.15276267286504
0.603015075376884 1.25702235282841
0.723618090452261 1.22198570080588
0.844221105527638 1.20632031969136
0.964824120603015 1.22741647330624
1.08542713567839 1.44361597521383
1.20603015075377 1.26615512087817
1.32663316582915 1.59043106972814
1.44723618090452 1.56137094081652
1.5678391959799 1.755991624185
1.68844221105528 1.5784904728286
1.80904522613065 1.57975049861094
1.92964824120603 1.88361463898663
2.05025125628141 1.58544637685614
2.17085427135678 1.7660240063398
2.29145728643216 1.90897469024109
2.41206030150754 1.68849627473383
2.53266331658291 1.92346847568914
2.65326633165829 2.0266975017741
2.77386934673367 2.15468125918207
2.89447236180905 2.14080734023252
3.01507537688442 2.02559098156616
3.1356783919598 2.02477770698772
3.25628140703518 2.22765424650014
3.37688442211055 2.13226761849857
3.49748743718593 2.59266175291175
3.61809045226131 2.90156735044893
3.73869346733668 2.71464968964167
3.85929648241206 2.48311807145842
3.97989949748744 2.68639956763894
4.10050251256281 3.17281791001657
4.22110552763819 2.95553694126516
4.34170854271357 3.10634158817466
4.46231155778894 3.24081295408312
4.58291457286432 3.59524686223701
4.7035175879397 2.80613971249622
4.82412060301507 3.65321381589824
4.94472361809045 3.68603505344756
5.06532663316583 3.97681335311825
5.18592964824121 3.77897454638147
5.30653266331658 3.88354916775402
5.42713567839196 3.50218692596197
5.54773869346734 3.42514998374076
5.66834170854271 3.26399297443966
5.78894472361809 3.84581055314327
5.90954773869347 3.39708352992957
6.03015075376884 4.19709123600138
6.15075376884422 3.5708567746173
6.2713567839196 3.70046182464648
6.39195979899498 4.48415682333498
6.51256281407035 4.05449272494079
6.63316582914573 4.82353510290906
6.75376884422111 4.32968744044224
6.87437185929648 3.7279360319716
6.99497487437186 4.93558458718001
7.11557788944724 4.82004544316605
7.23618090452261 3.94430775309153
7.35678391959799 4.19152507426327
7.47738693467337 5.14762154385433
7.59798994974874 4.0397547795539
7.71859296482412 4.88042719619543
7.8391959798995 4.94268807741757
7.95979899497487 4.40783157105459
8.08040201005025 4.51920826337035
8.20100502512563 4.5475596472166
8.321608040201 5.01907105737443
8.44221105527638 4.2079269417065
8.56281407035176 4.16006401225745
8.68341708542714 4.01567481149286
8.80402010050251 4.48996650776127
8.92462311557789 3.88878364837308
9.04522613065327 5.05964592164264
9.16582914572864 4.01475168357466
9.28643216080402 4.19394004019409
9.4070351758794 5.02371862579349
9.52763819095477 3.99958034017369
9.64824120603015 4.5196799496463
9.76884422110553 4.82895257932433
9.8894472361809 5.03853675449533
10.0100502512563 3.79328756069592
10.1306532663317 4.23744588895012
10.251256281407 4.40730871607424
10.3718592964824 4.70099505881432
10.4924623115578 4.40687106790649
10.6130653266332 3.70327459496796
10.7336683417085 4.87094037102061
10.8542713567839 4.68946677614756
10.9748743718593 4.44407412000053
11.0954773869347 4.14448729078188
11.21608040201 4.1117309364847
11.3366834170854 4.28172583994067
11.4572864321608 3.70542500722007
11.5778894472362 3.79803756832277
11.6984924623116 4.43532454632746
11.8190954773869 4.49232725428922
11.9396984924623 4.78469551389934
12.0603015075377 4.33906692957854
12.1809045226131 4.28252017267883
12.3015075376884 4.67931450223107
12.4221105527638 4.00230755813907
12.5427135678392 4.35690288405356
12.6633165829146 5.07242609910162
12.78391959799 5.44267893533663
12.9045226130653 5.70017762477478
13.0251256281407 5.45531277651396
13.1457286432161 4.89361526844707
13.2663316582915 5.05521816707301
13.3869346733668 5.3886993229915
13.5075376884422 5.13821810983633
13.6281407035176 5.33168905909041
13.748743718593 5.89784799364601
13.8693467336683 5.30736764895819
13.9899497487437 6.30619624412627
14.1105527638191 5.6335029738195
14.2311557788945 5.94681313534926
14.3517587939698 6.46171893030311
14.4723618090452 7.14838454053626
14.5929648241206 6.90527235717674
14.713567839196 8.51301931302929
14.8341708542714 7.17625810168378
14.9547738693467 8.30270398436722
15.0753768844221 7.88040440334663
15.1959798994975 6.80306943741748
15.3165829145729 7.3221872379426
15.4371859296482 6.91513029686131
15.5577889447236 7.2164310474836
15.678391959799 7.20782313209097
15.7989949748744 8.30265635892483
15.9195979899497 8.70804666009882
16.0402010050251 8.04881551825216
16.1608040201005 7.16742045833959
16.2814070351759 8.15136784377416
16.4020100502513 8.43296356394097
16.5226130653266 8.7775303889118
16.643216080402 7.1932415216395
16.7638190954774 8.38391803746731
16.8844221105528 6.97297294053842
17.0050251256281 7.72501055726019
17.1256281407035 6.5959876927755
17.2462311557789 6.53625352740747
17.3668341708543 6.63591887788371
17.4874371859296 6.43043261324344
17.608040201005 6.76148139113467
17.7286432160804 5.57532654238885
17.8492462311558 5.53600836281214
17.9698492462312 5.46583930695888
18.0904522613065 4.85503516574099
18.2110552763819 4.86278962796883
18.3316582914573 4.4554735487047
18.4522613065327 4.26469657292749
18.572864321608 3.53821471718181
18.6934673366834 3.84784296689386
18.8140703517588 3.99710258538096
18.9346733668342 2.92553560669895
19.0552763819095 2.83254767403836
19.1758793969849 2.55728119862068
19.2964824120603 2.33232188796264
19.4170854271357 2.87578805215777
19.5376884422111 2.40760862191765
19.6582914572864 1.96014781884644
19.7788944723618 2.17708654955139
19.8994974874372 2.1869186853026
20.0201005025126 2.0524160865481
20.1407035175879 1.47400368434581
20.2613065326633 1.5755749091044
20.3819095477387 1.5835568336129
20.5025125628141 1.41630606664084
20.6231155778894 1.26496701652925
20.7437185929648 1.24652933583696
20.8643216080402 1.17783519923607
20.9849246231156 1.23063488174066
21.105527638191 0.953006383891842
21.2261306532663 1.0206240069389
21.3467336683417 0.856297552649955
21.4673366834171 0.966363024828524
21.5879396984925 0.946304530830481
21.7085427135678 0.862036483284075
21.8291457286432 0.865754934070996
21.9497487437186 0.851569283259999
22.070351758794 0.806269108167788
22.1909547738693 0.780751838427318
22.3115577889447 0.634067749151654
22.4321608040201 0.61514013571785
22.5527638190955 0.774051964861135
22.6733668341709 0.733840336926832
22.7939698492462 0.622043992526271
22.9145728643216 0.576620374687825
23.035175879397 0.582525084486326
23.1557788944724 0.618449108244728
23.2763819095477 0.657428901227459
23.3969849246231 0.520524298789945
23.5175879396985 0.534513744732737
23.6381909547739 0.520411364925047
23.7587939698492 0.46672533548646
23.8793969849246 0.547359287075882
24 0.464483407187376
};
\addplot [semithick, green!50.19607843137255!black]
table {%
0 1.56629001486479
0.120603015075377 1.83249607201485
0.241206030150754 1.66770595676967
0.361809045226131 1.70266246056766
0.482412060301508 2.1261345616891
0.603015075376884 2.18492222367994
0.723618090452261 2.46258927041187
0.844221105527638 2.0427851147806
0.964824120603015 2.33963001498469
1.08542713567839 2.22419268110236
1.20603015075377 3.02804013237564
1.32663316582915 2.64558094339657
1.44723618090452 2.66292600672742
1.5678391959799 3.5158561152928
1.68844221105528 3.24317342534896
1.80904522613065 3.70968558113664
1.92964824120603 3.11805875096538
2.05025125628141 3.89347480502798
2.17085427135678 4.21917717175409
2.29145728643216 3.69213822990299
2.41206030150754 4.81716461744462
2.53266331658291 4.35331652777426
2.65326633165829 5.29615130300621
2.77386934673367 4.39726565582256
2.89447236180905 4.24950413963346
3.01507537688442 4.39729887269467
3.1356783919598 5.12587408229484
3.25628140703518 5.95855459107369
3.37688442211055 5.517669823283
3.49748743718593 6.28699993436271
3.61809045226131 5.77684715260118
3.73869346733668 6.76315123831691
3.85929648241206 6.10052931634836
3.97989949748744 7.01226937373629
4.10050251256281 6.03466169349188
4.22110552763819 6.33364689939906
4.34170854271357 7.65366014012506
4.46231155778894 8.06998466345179
4.58291457286432 6.54074501189825
4.7035175879397 6.73915033879613
4.82412060301507 7.98344558394353
4.94472361809045 7.58761970047886
5.06532663316583 6.80630425967149
5.18592964824121 6.7491871118585
5.30653266331658 8.78567871706228
5.42713567839196 7.640362778251
5.54773869346734 7.39983999290716
5.66834170854271 7.6538871686924
5.78894472361809 7.83252366765423
5.90954773869347 7.07313686301695
6.03015075376884 7.48688423332695
6.15075376884422 7.12919711970008
6.2713567839196 9.08959727932704
6.39195979899498 8.35923476374774
6.51256281407035 7.43253727279113
6.63316582914573 7.93519289051397
6.75376884422111 7.13321458446056
6.87437185929648 8.89053297022311
6.99497487437186 8.34816213855238
7.11557788944724 8.8015275578012
7.23618090452261 7.53908625309756
7.35678391959799 8.57201471712255
7.47738693467337 7.84594709922175
7.59798994974874 6.52880352895913
7.71859296482412 6.51583073264444
7.8391959798995 6.42934437980235
7.95979899497487 8.07090671018518
8.08040201005025 8.06505850764477
8.20100502512563 8.01495226374894
8.321608040201 7.21626123807785
8.44221105527638 6.753824839759
8.56281407035176 5.66339440727969
8.68341708542714 6.97171613295561
8.80402010050251 5.53274022835436
8.92462311557789 5.79511249581417
9.04522613065327 5.53662910657351
9.16582914572864 5.68680634020261
9.28643216080402 5.58406177766686
9.4070351758794 4.86735389748716
9.52763819095477 6.37557374477526
9.64824120603015 5.08292656462635
9.76884422110553 4.83974469582452
9.8894472361809 5.4585667656581
10.0100502512563 4.8924922938566
10.1306532663317 4.34293001096583
10.251256281407 5.01326536350561
10.3718592964824 5.01761359303789
10.4924623115578 5.29023528507666
10.6130653266332 4.51155909785188
10.7336683417085 4.64511252679439
10.8542713567839 4.55525097538748
10.9748743718593 3.96923828963005
11.0954773869347 4.85228096581471
11.21608040201 4.73635434817449
11.3366834170854 4.3896955279606
11.4572864321608 3.77391306622801
11.5778894472362 3.7637731312498
11.6984924623116 3.7245748671665
11.8190954773869 3.57328001089961
11.9396984924623 3.98835173418431
12.0603015075377 4.33460646872178
12.1809045226131 4.61123591924004
12.3015075376884 3.5810460463641
12.4221105527638 3.66477024717389
12.5427135678392 4.32160250520358
12.6633165829146 3.93431935991003
12.78391959799 3.77571849484781
12.9045226130653 3.74224923126945
13.0251256281407 4.83540874896802
13.1457286432161 3.94264628304545
13.2663316582915 5.04196090782047
13.3869346733668 4.67864422216275
13.5075376884422 5.00052286129681
13.6281407035176 4.55531715600934
13.748743718593 5.39921293267008
13.8693467336683 4.33169512759823
13.9899497487437 4.63795616639568
14.1105527638191 4.55317246926791
14.2311557788945 5.5505008119023
14.3517587939698 5.17896638884064
14.4723618090452 6.36816059714498
14.5929648241206 5.02696448301667
14.713567839196 6.36215897134317
14.8341708542714 5.72834929419539
14.9547738693467 5.33312324645674
15.0753768844221 6.13651984288197
15.1959798994975 5.98038304077421
15.3165829145729 7.2130153706932
15.4371859296482 7.56443594418039
15.5577889447236 5.87816447624226
15.678391959799 7.73407046233003
15.7989949748744 6.11527343763134
15.9195979899497 6.09806763511154
16.0402010050251 6.86301187063866
16.1608040201005 7.34096522304925
16.2814070351759 8.04031393216742
16.4020100502513 7.26826513018907
16.5226130653266 7.05943520644676
16.643216080402 8.2651930227722
16.7638190954774 7.9439888709956
16.8844221105528 7.92533398076234
17.0050251256281 8.16028448641944
17.1256281407035 7.8208942734462
17.2462311557789 8.16291526771632
17.3668341708543 7.06270377422794
17.4874371859296 8.00248018788183
17.608040201005 8.77804737468959
17.7286432160804 7.98135015123184
17.8492462311558 8.83575084967834
17.9698492462312 7.96599180638448
18.0904522613065 8.44289223689501
18.2110552763819 8.77402341722434
18.3316582914573 9.01356296107712
18.4522613065327 7.45575863872906
18.572864321608 7.98697173353165
18.6934673366834 6.85444773584702
18.8140703517588 7.32396317284277
18.9346733668342 6.79292770091203
19.0552763819095 8.51753728829654
19.1758793969849 7.59461345479982
19.2964824120603 6.92406684465756
19.4170854271357 6.44000454656382
19.5376884422111 6.07569726924645
19.6582914572864 7.42924067918296
19.7788944723618 7.62161016556556
19.8994974874372 6.51846781319327
20.0201005025126 5.6263867166987
20.1407035175879 6.17464030145456
20.2613065326633 6.27707095571448
20.3819095477387 6.13384230170034
20.5025125628141 6.72413749805479
20.6231155778894 5.37964885820323
20.7437185929648 6.16456938401742
20.8643216080402 5.77272988454778
20.9849246231156 5.66103467029539
21.105527638191 4.81292534559468
21.2261306532663 4.86408244612815
21.3467336683417 4.40902308302771
21.4673366834171 3.87322235388065
21.5879396984925 3.87271704252796
21.7085427135678 3.76480542032449
21.8291457286432 4.19034549093065
21.9497487437186 3.37981103002355
22.070351758794 4.03664777217827
22.1909547738693 3.01666567958242
22.3115577889447 3.56013677661625
22.4321608040201 2.90414036632516
22.5527638190955 2.84283297211269
22.6733668341709 2.94070055217572
22.7939698492462 2.73877643598101
22.9145728643216 2.44447535733106
23.035175879397 2.46669417285971
23.1557788944724 2.64763524270706
23.2763819095477 2.14217601666435
23.3969849246231 2.4047252567004
23.5175879396985 2.26475660727602
23.6381909547739 1.65426041852706
23.7587939698492 1.96546331616618
23.8793969849246 1.50014519608697
24 1.60981352716123
};
\end{groupplot}

\end{tikzpicture}


==> figs/fulfillment_response_to_gmm_demand_36_0.0.tex <==
\begin{tikzpicture}
\small
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[
group style={columns=3,
        rows=2,
        group name=plots,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        vertical sep=1.3cm}, 
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (hours)},
xmin=0, xmax=200,
xtick style={color=black},
xtick={0,39.8,79.6,119.4,159.2,199},
xticklabels={0.0,20.0,40.0,60.0,80.0,100.0},
y grid style={white!69.01960784313725!black},
ylabel={Demand Fulfillment Rate},
ymin=0.95, ymax=1.005,
ytick style={color=black},
ytick={0.95,0.96,0.97,0.98,0.99,1,1.01},
yticklabels={0.95,0.96,0.97,0.98,0.99,1.00,1.01},
width={2.3in}, height={2in},
legend columns=3,
legend cell align={left},
legend style={
    at={(0.2,1.23)}, 
    /tikz/every even column/.append style={column sep=0.5cm},
    anchor={south west}, 
    nodes={scale=1.0, transform shape}
},
]

\nextgroupplot[title={Peak demand = 9/hr, $r=0$}]
\addlegendimage{semithick, color=color0}\addlegendentry{On-demand, w/ re-balancing}
\addlegendimage{semithick, color=color1}\addlegendentry{On-demand, w/o re-balancing}
\addlegendimage{semithick, color=color2}\addlegendentry{Scheduled}
\addlegendimage{mark=--, semithick, dashed, color=red}\addlegendentry{100\% Fulfillment rate}
\addlegendimage{semithick, color=red}\addlegendentry{Theoretical fulfillment rate estimate}

\addplot [semithick, red, dashed]
table {%
0 1
9999 1
};
\addplot [semithick, red]
table {%
0 0
1 0.264282793618761
2 0.613711074654928
3 0.728625610910109
4 0.783588650114916
5 0.812974085578385
6 0.82796265483269
7 0.833594152902587
8 0.833284528281137
9 0.830234814032887
10 0.827501213440151
11 0.827487066259902
12 0.831516464006016
13 0.839822441839157
14 0.851854830246357
15 0.866652796348284
16 0.883121968766991
17 0.900190504909367
18 0.916882977432282
19 0.932355859079779
20 0.945920659393747
21 0.95706244894199
22 0.965451221158942
23 0.970943983010096
24 0.97358411143536
25 0.973611357708331
26 0.971487272274378
27 0.967913614798629
28 0.963796375052603
29 0.960119663431171
30 0.957749847403204
31 0.957247711995691
32 0.958770308304061
33 0.962092140036242
34 0.966716501841053
35 0.972022841812939
36 0.977404413567295
37 0.982370213169314
38 0.98660106095002
39 0.989959841636022
40 0.992463804862695
41 0.994233566340058
42 0.995436699741337
43 0.996241298387665
44 0.996787618287352
45 0.997177764726847
46 0.997478058025313
47 0.997727412948212
48 0.997881815690626
49 0.997688084228447
50 0.997448183126559
51 0.997156828357477
52 0.996773390791979
53 0.996231537711325
54 0.995435256379155
55 0.994264672163248
56 0.992598893934436
57 0.990359361330986
58 0.987566849664673
59 0.984390777897657
60 0.981160081027765
61 0.978313055977854
62 0.976291831889535
63 0.975419973536218
64 0.975813603789581
65 0.977358436818271
66 0.979752449198158
67 0.982588237564491
68 0.985442382767392
69 0.987946250049595
70 0.989826245885267
71 0.990915232655563
72 0.991147358330261
73 0.990551269898297
74 0.989250758914488
75 0.987468510912252
76 0.98551698032395
77 0.983760028336239
78 0.98254567176469
79 0.98212703760491
80 0.982604176011031
81 0.983908295264336
82 0.985832416052882
83 0.988093682363614
84 0.990404245999193
85 0.992529610486568
86 0.994321618163753
87 0.995723259649842
88 0.996751334940004
89 0.997467884902656
90 0.997951613532365
91 0.998276842373748
92 0.998502476527239
93 0.998669433316735
94 0.998803133290324
95 0.998917913127756
96 0.998898632527404
97 0.998785060765002
98 0.99865177726478
99 0.998483360257448
100 0.998253051036902
101 0.99791922209923
102 0.99742473025599
103 0.996702696535526
104 0.995691923105183
105 0.994362202636688
106 0.992743952755115
107 0.990950010045968
108 0.989174882278277
109 0.987662636149669
110 0.986648721329258
111 0.986295591420387
112 0.986647064267105
113 0.987618112623952
114 0.989020735714381
115 0.990612605071431
116 0.992149509702356
117 0.993425733513984
118 0.994295122390701
119 0.994675215241976
120 0.994543332700416
121 0.99393398227884
122 0.992940762615787
123 0.99171794287298
124 0.99047422372301
125 0.98942645541837
126 0.988789541707449
127 0.988693617257554
128 0.989169960698747
129 0.990144363749509
130 0.991462890312412
131 0.992935670656397
132 0.994382999110477
133 0.995669930045618
134 0.996721984676614
135 0.997522184631631
136 0.998095426559129
137 0.998488461649883
138 0.998752483457414
139 0.998931969691254
140 0.999060020350361
141 0.999158461831947
142 0.999240208286742
143 0.99929400303668
144 0.999230059333106
145 0.999148400039807
146 0.999049246903226
147 0.998918917897953
148 0.998734824765717
149 0.998463655277869
150 0.998062561818438
151 0.99748564154925
152 0.996697516600326
153 0.995691366208478
154 0.994509729239447
155 0.993252501944868
156 0.992069692963542
157 0.991132248933581
158 0.990589143997274
159 0.990525882008455
160 0.990940113427827
161 0.991743044370001
162 0.992784056902421
163 0.993887521251799
164 0.994888224646755
165 0.995655560227033
166 0.99610359806835
167 0.996191018643356
168 0.995918133766357
169 0.995326562110082
170 0.994501230175652
171 0.993569811787452
172 0.992690368831189
173 0.992025616824178
174 0.991707857902931
175 0.991807030041092
176 0.992314423677445
177 0.993148603783215
178 0.994180707313268
179 0.995269210743481
180 0.996292147855544
181 0.997167779294278
182 0.997860072054156
183 0.998371744076164
184 0.998730209597991
185 0.998972910340213
186 0.999136202721789
187 0.999249348371522
188 0.999332864268887
189 0.999399597116361
190 0.99945681812428
191 0.999451000377856
192 0.999394026209083
193 0.999327199137939
194 0.999242931513619
195 0.999127948515957
196 0.998961411593617
197 0.998714296744589
198 0.998352245894772
};
\addplot [semithick, color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0.0833333333333333
9 0.5
10 0.344444444444444
11 0.632936507936508
12 0.701785714285714
13 0.793473193473194
14 0.877118347338936
15 0.878487886382623
16 0.882060403364751
17 0.891422700330746
18 0.917324993291549
19 0.939069589069589
20 0.956423376818114
21 0.971918019429364
22 0.98077561395769
23 0.967044559065836
24 0.972197294993648
25 0.97670497549811
26 0.970643539467069
27 0.96608430586418
28 0.956574527457975
29 0.972390543226536
30 0.959023275199746
31 0.95888437021078
32 0.966312818333366
33 0.96371335173245
34 0.967516638280276
35 0.974727708166281
36 0.982950124827259
37 0.985201920191953
38 0.985562755794055
39 0.987642284960823
40 0.989618010570117
41 0.998281786941581
42 0.99656320861678
43 0.98979520997194
44 0.994862893611053
45 0.998366013071895
46 1
47 0.996615818044389
48 0.996666333299997
49 0.993414556761216
50 1
51 0.996731712006152
52 0.998397435897436
53 0.998412698412698
54 1
55 1
56 0.995161189942743
57 0.993650505678808
58 0.992091399541066
59 0.982788448212689
60 0.983341441645555
61 0.976486490990163
62 0.975922766551966
63 0.983479926977334
64 0.978871715835295
65 0.978473110194447
66 0.985235659124927
67 0.980820956629441
68 0.987095097828076
69 0.990817945799126
70 0.992038198316119
71 0.986575570588938
72 0.994487719117637
73 0.993461749891524
74 0.988142855368408
75 0.991526566465665
76 0.984514558283115
77 0.983835706313014
78 0.985158388727153
79 0.98844865427872
80 0.98502734676892
81 0.985385715109915
82 0.98926492778624
83 0.991185465072317
84 0.990459306075065
85 0.99062329207803
86 0.992376627977601
87 0.995790945819952
88 0.995845563412063
89 0.997516378491328
90 0.995874302519025
91 0.998349794541251
92 0.998357804473567
93 0.999186991869919
94 0.999190938511327
95 0.998357924027697
96 0.996739684961613
97 0.99677931292009
98 0.999183006535948
99 1
100 1
101 1
102 0.999194847020934
103 1
104 0.998412698412698
105 0.997588411990586
106 0.996832775595742
107 0.992897773223296
108 0.992218436923588
109 0.99005275612504
110 0.98800378658759
111 0.988962371462472
112 0.98698328356551
113 0.990087951405104
114 0.9895415030791
115 0.991785621574946
116 0.991885635936862
117 0.994658287716716
118 0.994703366109918
119 0.994091321143631
120 0.996078128614178
121 0.992235101684989
122 0.994886398765633
123 0.992380311938496
124 0.990581744912684
125 0.992580654918355
126 0.990227041041597
127 0.992802887556847
128 0.992314128392376
129 0.992435968138917
130 0.991955501141374
131 0.992620261166238
132 0.994374632781056
133 0.99720529774763
134 0.99722393098914
135 0.997792300814919
136 0.997799647083606
137 0.997281907086141
138 0.998369561360556
139 0.997819447604777
140 0.999457111834962
141 0.998921251348436
142 0.998371254519057
143 0.99892817755721
144 0.998387085585016
145 0.998915917503966
146 1
147 0.99891770328203
148 0.9994640943194
149 0.9994640943194
150 1
151 0.999457111834962
152 0.9994640943194
153 0.997334091822648
154 0.995239322221089
155 0.994722189025548
156 0.99529928411848
157 0.991756404010608
158 0.993872541944168
159 0.991946244054957
160 0.992560776007882
161 0.991653229045837
162 0.992739157376652
163 0.994723226718667
164 0.995720914874859
165 0.993872556525772
166 0.995323370841087
167 0.996751249472316
168 0.997223355566283
169 0.994939118575471
170 0.993609554956141
171 0.996825867124351
172 0.995043535376681
173 0.993764419838069
174 0.992942648217702
175 0.992597108581027
176 0.993101169874845
177 0.994450706683552
178 0.994941659473822
179 0.994148572673963
180 0.995435045978673
181 0.996707587414395
182 0.996708682875436
183 0.99673283850377
184 0.998771483975093
185 0.997564811249599
186 0.998380792454058
187 0.999599358974359
188 0.999593495934959
189 0.999597423510467
190 0.999200639488409
191 0.999193815679164
192 0.998791230168674
193 1
194 1
195 0.998789332016879
196 1
197 0.999596448748991
198 1
};
\addplot [semithick, color1]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0.194444444444444
10 0.541666666666667
11 0.573015873015873
12 0.716468253968254
13 0.817212417212417
14 0.804365079365079
15 0.825043669780512
16 0.843674425413556
17 0.827298065850161
18 0.881791998324256
19 0.897329787770964
20 0.896958417353154
21 0.915528573965897
22 0.927713219944789
23 0.920595813204509
24 0.933020949360318
25 0.926612456303276
26 0.923084413770688
27 0.935897079718919
28 0.922284586905204
29 0.926326345667964
30 0.925997115806898
31 0.933291925465839
32 0.937003294126582
33 0.930161860765605
34 0.933500804015383
35 0.936137961445759
36 0.943731606584946
37 0.947151038710097
38 0.955308393338337
39 0.954560861659984
40 0.960175655723467
41 0.958822339097719
42 0.96433869918868
43 0.966268069421622
44 0.966349457420886
45 0.96657140478569
46 0.965241304068797
47 0.966912641013813
48 0.970514041970235
49 0.972212741251928
50 0.970699516350755
51 0.970655517998199
52 0.970768136341701
53 0.969214097442665
54 0.970800574885841
55 0.969426750281691
56 0.971095832142498
57 0.966677231501284
58 0.968580187320917
59 0.958672791487428
60 0.962695843002447
61 0.955327480454089
62 0.951066095407414
63 0.95416203584463
64 0.947988769707302
65 0.949804494840092
66 0.95249336853465
67 0.952501571859703
68 0.952570431845997
69 0.955554551941199
70 0.958522228848624
71 0.961291032900369
72 0.960709141194603
73 0.963336405075843
74 0.962696727968931
75 0.959257532037947
76 0.96002697844391
77 0.957856579713363
78 0.961795362156527
79 0.958957120174166
80 0.95920039610988
81 0.961977799913279
82 0.962863511846477
83 0.959285666767724
84 0.961581710390496
85 0.964637039554
86 0.96591980578788
87 0.967797026045252
88 0.967190631376379
89 0.966547800022599
90 0.965836376241659
91 0.965920298852353
92 0.966113414914193
93 0.966944983231568
94 0.965432973119594
95 0.965464627033704
96 0.966281620497757
97 0.964784725909575
98 0.965672885818528
99 0.964163657780745
100 0.966658428602038
101 0.967460982725899
102 0.967506660732104
103 0.968357536087965
104 0.966778052588506
105 0.966901256002187
106 0.967225605350651
107 0.965297605209728
108 0.964142081257138
109 0.963822192142946
110 0.963720612572779
111 0.964412431041172
112 0.965823581244128
113 0.968612632319415
114 0.970477899459717
115 0.971579507082141
116 0.974710616502754
117 0.975024026004887
118 0.971960405549623
119 0.974793668515059
120 0.976956660712953
121 0.973291074396577
122 0.976771599521916
123 0.974425165589322
124 0.973506302227362
125 0.971329036739416
126 0.970074778738669
127 0.972252321490903
128 0.973242510637294
129 0.970815994899999
130 0.971232490647303
131 0.971515248437155
132 0.972856936277643
133 0.973660719680412
134 0.972710187349642
135 0.975045999731771
136 0.974031100980729
137 0.975207207458155
138 0.97691819592325
139 0.976910888627953
140 0.974804429049661
141 0.976486726656258
142 0.977040208175205
143 0.977075088800747
144 0.976554510284656
145 0.976022197863093
146 0.975510649948031
147 0.975539028383526
148 0.97451352493281
149 0.974535959535942
150 0.975604916823556
151 0.975618397091814
152 0.97353314978655
153 0.973661821729056
154 0.971695940285348
155 0.972319496233216
156 0.970478499136357
157 0.969289575278986
158 0.968129473236986
159 0.967114047081334
160 0.970935553718259
161 0.970400249654261
162 0.972660000647144
163 0.97146512001344
164 0.969889107632462
165 0.971522208093071
166 0.97128147523246
167 0.972324338576486
168 0.972949915297408
169 0.973135349869369
170 0.974637210452491
171 0.974809442793461
172 0.97281491120829
173 0.973472935665185
174 0.974194584632186
175 0.974521749860151
176 0.972250246212479
177 0.972109514441661
178 0.970660344003246
179 0.969303414068327
180 0.969521378096781
181 0.970113719254645
182 0.971046339606342
183 0.971594959615355
184 0.972040982842454
185 0.972527275314022
186 0.971800980945656
187 0.973433710922017
188 0.974292626183106
189 0.975112514879154
190 0.974722355275328
191 0.973567350322954
192 0.975224131464292
193 0.974840709429343
194 0.975659680593771
195 0.976069328020817
196 0.976079104647741
197 0.976084897048111
198 0.975697457227928
};
\addplot [semithick, color2]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0.194444444444444
9 0.25
10 0.516666666666667
11 0.423015873015873
12 0.638425925925926
13 0.50442612942613
14 0.6421918767507
15 0.679977116704805
16 0.835561852264751
17 0.856804150408155
18 0.859787475596299
19 0.883330974120448
20 0.880102950465595
21 0.867634799498101
22 0.904056211202372
23 0.926239351738228
24 0.939101473922902
25 0.934939668174962
26 0.93463517614461
27 0.937688362756421
28 0.92686098948303
29 0.920473556797757
30 0.903360339278574
31 0.94250858000858
32 0.945355924303293
33 0.937690127766797
34 0.935320690596087
35 0.943465192639841
36 0.957922270317081
37 0.951582012318785
38 0.970113539898132
39 0.980988887384302
40 0.981306474610046
41 0.98312818910757
42 0.984947453508238
43 0.990080870832181
44 0.996682511388394
45 0.996732026143791
46 0.991780893394879
47 0.996763754045307
48 0.987148064353947
49 0.993557405191069
50 0.995144724556489
51 0.998366013071895
52 0.998381877022654
53 0.995222248391327
54 0.995237222934603
55 0.996870040557221
56 0.996839803498682
57 0.992181896694622
58 0.987551752505024
59 0.975696515733321
60 0.968991738207103
61 0.951191819517951
62 0.954229862676778
63 0.949218919598738
64 0.941901237626465
65 0.967432462819276
66 0.956438647943202
67 0.964667892411943
68 0.958528533959568
69 0.960435833517766
70 0.96659739486822
71 0.979055816529324
72 0.97712279568532
73 0.974377303226968
74 0.978840206757103
75 0.983338437769289
76 0.973469728267337
77 0.969020856079966
78 0.965898942157575
79 0.962029241512
80 0.975964541750381
81 0.977376901459702
82 0.976934834974624
83 0.97731091372714
84 0.966568229270334
85 0.976244221688337
86 0.98323868080088
87 0.990035343630188
88 0.985134070563947
89 0.991800741946681
90 0.996743712958216
91 0.995104692750764
92 0.994276085963907
93 0.995954044100278
94 0.999194847020934
95 0.998393117120466
96 0.998381724484666
97 0.996763410794387
98 0.997611124195664
99 0.998401196227283
100 0.997614926241606
101 0.996817217669159
102 0.99762625095569
103 1
104 0.997622519976909
105 0.996790963824717
106 0.994480833937967
107 0.991446297119468
108 0.980799130471456
109 0.977350943278744
110 0.975478719964391
111 0.97515688657208
112 0.974948091232937
113 0.969770465645656
114 0.978539220683846
115 0.97892364856478
116 0.974463451208643
117 0.983326481716966
118 0.987468990308075
119 0.987588454873891
120 0.983117195389373
121 0.989675743945877
122 0.989123806134632
123 0.991115495516597
124 0.981889149135884
125 0.979723000583345
126 0.982367618704421
127 0.979687565651208
128 0.977085419927449
129 0.982042649817842
130 0.98398377359743
131 0.983593637585371
132 0.98150829351054
133 0.986119187818081
134 0.990107358537122
135 0.992333012902437
136 0.994520440743932
137 0.992952440260374
138 0.999462365591398
139 0.998371151148861
140 0.995700200866112
141 0.997330755524719
142 0.998381843237149
143 0.997831926504535
144 0.998924731182796
145 0.998919432010032
146 0.998924552127999
147 0.99788018495302
148 0.998409306913877
149 0.998397225743229
150 0.999469214437367
151 0.998924731182796
152 0.998936668159062
153 0.999458874458874
154 0.995771770338097
155 0.993680163373105
156 0.986942166421187
157 0.98659383198977
158 0.984189189197036
159 0.982372213194304
160 0.982616751583467
161 0.980881979272084
162 0.97820588070632
163 0.981285930577627
164 0.982887194016703
165 0.987723526220852
166 0.991098934363053
167 0.989760977201821
168 0.987972509256767
169 0.993090920654226
170 0.994054586482421
171 0.991823595962928
172 0.985578257502475
173 0.987943225218103
174 0.986742653106807
175 0.984738779420464
176 0.98232284678277
177 0.983381582035806
178 0.983111808738974
179 0.982842273129492
180 0.986280484237897
181 0.990089234019767
182 0.991777376167411
183 0.99098844888099
184 0.994282833027621
185 0.996747817111137
186 0.998774490171735
187 0.997156286339532
188 0.997153453393701
189 0.997584484690067
190 0.999599358974359
191 0.998783435782426
192 0.999600319744205
193 0.998390636020802
194 0.999198699427532
195 0.998387669419422
196 0.999192878570242
197 0.999200621100152
198 0.999601275917065
};

% \nextgroupplot[title={Peak demand = 21/hr}]
% \addplot [semithick, red, dashed]
% table {%
% 0 1
% 9999 1
% };
% \addplot [semithick, red]
% table {%
% 0 0
% 1 0.264282793618761
% 2 0.613711074654928
% 3 0.728625610910109
% 4 0.783588650114916
% 5 0.812974085578385
% 6 0.82796265483269
% 7 0.833594152902587
% 8 0.833284528281137
% 9 0.830234814032887
% 10 0.827501213440151
% 11 0.827487066259902
% 12 0.831516464006016
% 13 0.839822441839157
% 14 0.851854830246357
% 15 0.866652796348284
% 16 0.883121968766991
% 17 0.900190504909367
% 18 0.916882977432282
% 19 0.932355859079779
% 20 0.945920659393747
% 21 0.95706244894199
% 22 0.965451221158942
% 23 0.970943983010096
% 24 0.97358411143536
% 25 0.973611357708331
% 26 0.971487272274378
% 27 0.967913614798629
% 28 0.963796375052603
% 29 0.960119663431171
% 30 0.957749847403204
% 31 0.957247711995691
% 32 0.958770308304061
% 33 0.962092140036242
% 34 0.966716501841053
% 35 0.972022841812939
% 36 0.977404413567295
% 37 0.982370213169314
% 38 0.98660106095002
% 39 0.989959841636022
% 40 0.992463804862695
% 41 0.994233566340058
% 42 0.995436699741337
% 43 0.996241298387665
% 44 0.996787618287352
% 45 0.997177764726847
% 46 0.997478058025313
% 47 0.997727412948212
% 48 0.997881815690626
% 49 0.997688084228447
% 50 0.997448183126559
% 51 0.997156828357477
% 52 0.996773390791979
% 53 0.996231537711325
% 54 0.995435256379155
% 55 0.994264672163248
% 56 0.992598893934436
% 57 0.990359361330986
% 58 0.987566849664673
% 59 0.984390777897657
% 60 0.981160081027765
% 61 0.978313055977854
% 62 0.976291831889535
% 63 0.975419973536218
% 64 0.975813603789581
% 65 0.977358436818271
% 66 0.979752449198158
% 67 0.982588237564491
% 68 0.985442382767392
% 69 0.987946250049595
% 70 0.989826245885267
% 71 0.990915232655563
% 72 0.991147358330261
% 73 0.990551269898297
% 74 0.989250758914488
% 75 0.987468510912252
% 76 0.98551698032395
% 77 0.983760028336239
% 78 0.98254567176469
% 79 0.98212703760491
% 80 0.982604176011031
% 81 0.983908295264336
% 82 0.985832416052882
% 83 0.988093682363614
% 84 0.990404245999193
% 85 0.992529610486568
% 86 0.994321618163753
% 87 0.995723259649842
% 88 0.996751334940004
% 89 0.997467884902656
% 90 0.997951613532365
% 91 0.998276842373748
% 92 0.998502476527239
% 93 0.998669433316735
% 94 0.998803133290324
% 95 0.998917913127756
% 96 0.998898632527404
% 97 0.998785060765002
% 98 0.99865177726478
% 99 0.998483360257448
% 100 0.998253051036902
% 101 0.99791922209923
% 102 0.99742473025599
% 103 0.996702696535526
% 104 0.995691923105183
% 105 0.994362202636688
% 106 0.992743952755115
% 107 0.990950010045968
% 108 0.989174882278277
% 109 0.987662636149669
% 110 0.986648721329258
% 111 0.986295591420387
% 112 0.986647064267105
% 113 0.987618112623952
% 114 0.989020735714381
% 115 0.990612605071431
% 116 0.992149509702356
% 117 0.993425733513984
% 118 0.994295122390701
% 119 0.994675215241976
% 120 0.994543332700416
% 121 0.99393398227884
% 122 0.992940762615787
% 123 0.99171794287298
% 124 0.99047422372301
% 125 0.98942645541837
% 126 0.988789541707449
% 127 0.988693617257554
% 128 0.989169960698747
% 129 0.990144363749509
% 130 0.991462890312412
% 131 0.992935670656397
% 132 0.994382999110477
% 133 0.995669930045618
% 134 0.996721984676614
% 135 0.997522184631631
% 136 0.998095426559129
% 137 0.998488461649883
% 138 0.998752483457414
% 139 0.998931969691254
% 140 0.999060020350361
% 141 0.999158461831947
% 142 0.999240208286742
% 143 0.99929400303668
% 144 0.999230059333106
% 145 0.999148400039807
% 146 0.999049246903226
% 147 0.998918917897953
% 148 0.998734824765717
% 149 0.998463655277869
% 150 0.998062561818438
% 151 0.99748564154925
% 152 0.996697516600326
% 153 0.995691366208478
% 154 0.994509729239447
% 155 0.993252501944868
% 156 0.992069692963542
% 157 0.991132248933581
% 158 0.990589143997274
% 159 0.990525882008455
% 160 0.990940113427827
% 161 0.991743044370001
% 162 0.992784056902421
% 163 0.993887521251799
% 164 0.994888224646755
% 165 0.995655560227033
% 166 0.99610359806835
% 167 0.996191018643356
% 168 0.995918133766357
% 169 0.995326562110082
% 170 0.994501230175652
% 171 0.993569811787452
% 172 0.992690368831189
% 173 0.992025616824178
% 174 0.991707857902931
% 175 0.991807030041092
% 176 0.992314423677445
% 177 0.993148603783215
% 178 0.994180707313268
% 179 0.995269210743481
% 180 0.996292147855544
% 181 0.997167779294278
% 182 0.997860072054156
% 183 0.998371744076164
% 184 0.998730209597991
% 185 0.998972910340213
% 186 0.999136202721789
% 187 0.999249348371522
% 188 0.999332864268887
% 189 0.999399597116361
% 190 0.99945681812428
% 191 0.999451000377856
% 192 0.999394026209083
% 193 0.999327199137939
% 194 0.999242931513619
% 195 0.999127948515957
% 196 0.998961411593617
% 197 0.998714296744589
% 198 0.998352245894772
% };
% \addplot [semithick, color0]
% table {%
% 0 0
% 1 0
% 2 0
% 3 0.166666666666667
% 4 0.777777777777778
% 5 0.958333333333333
% 6 0.775
% 7 0.900793650793651
% 8 0.863425925925926
% 9 0.797008547008547
% 10 0.848651960784314
% 11 0.823973429951691
% 12 0.828673835125448
% 13 0.852001799370221
% 14 0.871527777777778
% 15 0.891477915517412
% 16 0.915026590346283
% 17 0.924430199430199
% 18 0.937638296956391
% 19 0.94656693817878
% 20 0.961439476143203
% 21 0.968040023621063
% 22 0.972538073068729
% 23 0.972323617836242
% 24 0.97864243005554
% 25 0.974407448864749
% 26 0.974072303559927
% 27 0.970564767200968
% 28 0.973220378029481
% 29 0.965188342427416
% 30 0.96433714995878
% 31 0.961749189094493
% 32 0.966484616175019
% 33 0.969015447608412
% 34 0.976696561558704
% 35 0.977604878434751
% 36 0.981947643679377
% 37 0.98898974676044
% 38 0.987746819231077
% 39 0.992892569430932
% 40 0.990181180330239
% 41 0.995127144601447
% 42 0.994464567102744
% 43 0.997250847419198
% 44 0.995215652412928
% 45 0.997270479003606
% 46 0.998642221116089
% 47 0.996620605381982
% 48 0.996626136595701
% 49 1
% 50 0.996650515780417
% 51 0.998661290322581
% 52 0.997335968042155
% 53 0.996034360164795
% 54 0.997364953886693
% 55 0.99475831452441
% 56 0.99091819094241
% 57 0.991032875936645
% 58 0.98990353732703
% 59 0.98947843050174
% 60 0.985569788151477
% 61 0.983067044176283
% 62 0.979085982106591
% 63 0.9781754795338
% 64 0.979425039517119
% 65 0.981077292613155
% 66 0.982607600247488
% 67 0.986901358404799
% 68 0.988119441551201
% 69 0.990206386298667
% 70 0.991717598569502
% 71 0.992265961408727
% 72 0.992812069559342
% 73 0.992021145505997
% 74 0.990399994483345
% 75 0.990121110848726
% 76 0.988213083716093
% 77 0.986400082565465
% 78 0.987920431641995
% 79 0.983921096461056
% 80 0.98391838532494
% 81 0.987269912502207
% 82 0.986419110127287
% 83 0.990976279086409
% 84 0.991814250392384
% 85 0.99331464229831
% 86 0.994061431285021
% 87 0.996875643825996
% 88 0.996892209067561
% 89 0.996913504708719
% 90 0.997262775770035
% 91 0.99829441644291
% 92 0.998977468156247
% 93 0.997624544544621
% 94 0.998644276982944
% 95 0.998983703552482
% 96 0.998987845972649
% 97 0.998983049911966
% 98 1
% 99 0.998656562809917
% 100 0.998655884076937
% 101 0.998322577913446
% 102 0.99866263185496
% 103 0.99699993893569
% 104 0.997018500464493
% 105 0.995714698845308
% 106 0.994453310374931
% 107 0.99257593673367
% 108 0.991095156305811
% 109 0.989672108063234
% 110 0.988639608652595
% 111 0.987939976294515
% 112 0.989349890076961
% 113 0.991267710404787
% 114 0.989414873160807
% 115 0.990976988092197
% 116 0.992753992197584
% 117 0.994202040470374
% 118 0.994253675305894
% 119 0.996197952608214
% 120 0.995412654852615
% 121 0.995184512331304
% 122 0.9949650089023
% 123 0.993962282320815
% 124 0.99324971279287
% 125 0.992319328156231
% 126 0.990419479448421
% 127 0.989821494237756
% 128 0.990956215932156
% 129 0.991811971343573
% 130 0.992625681460572
% 131 0.993882664213529
% 132 0.993708746464543
% 133 0.996059617250059
% 134 0.996779000857074
% 135 0.997480664481408
% 136 0.998171292925512
% 137 0.997723697615561
% 138 0.998866200542247
% 139 0.99818650552872
% 140 0.99909480655937
% 141 0.999323694134497
% 142 0.998416696956161
% 143 0.999774164408311
% 144 0.99932945480141
% 145 0.999323410013532
% 146 0.999548939183086
% 147 0.998879602519785
% 148 0.999327934403406
% 149 0.998878412722468
% 150 0.999328558370017
% 151 0.999104842308301
% 152 0.998442929403895
% 153 0.997339804902959
% 154 0.996036008768883
% 155 0.99606578462221
% 156 0.994374985507742
% 157 0.992727714323615
% 158 0.991969037152952
% 159 0.991446637040396
% 160 0.99135785862131
% 161 0.992671623140548
% 162 0.99336536746277
% 163 0.994027111342332
% 164 0.995849030162176
% 165 0.996078119138815
% 166 0.996686311410268
% 167 0.996512230830454
% 168 0.997683122811835
% 169 0.996169156684904
% 170 0.995620868424659
% 171 0.996028005798303
% 172 0.99362983426643
% 173 0.993505574886159
% 174 0.992287992051923
% 175 0.994554246035822
% 176 0.993897563676143
% 177 0.993252976620541
% 178 0.994550153930601
% 179 0.995639994597672
% 180 0.99584406367871
% 181 0.997414085329652
% 182 0.99759956816342
% 183 0.997948673823068
% 184 0.998633852689623
% 185 0.998980247249205
% 186 0.999153095447512
% 187 0.998813981194163
% 188 0.999320412543937
% 189 0.999492036276892
% 190 0.999153951341724
% 191 0.9996632996633
% 192 0.999660902000678
% 193 0.999492210691585
% 194 0.999154315012616
% 195 0.999830795262267
% 196 0.999326748342337
% 197 0.998821696876997
% 198 0.998992771223681
% };
% \addplot [semithick, color1]
% table {%
% 0 0
% 1 0
% 2 0
% 3 0
% 4 0.361111111111111
% 5 0.722222222222222
% 6 0.752777777777778
% 7 0.711111111111111
% 8 0.69212962962963
% 9 0.776010101010101
% 10 0.83578431372549
% 11 0.835858585858586
% 12 0.828416347381865
% 13 0.832971787577051
% 14 0.856989596640383
% 15 0.864566778088803
% 16 0.891979028360102
% 17 0.894127066349289
% 18 0.899702282110061
% 19 0.915233991869107
% 20 0.922981716347771
% 21 0.928407000272444
% 22 0.927598021205001
% 23 0.930542434626903
% 24 0.939441291242506
% 25 0.930338387650124
% 26 0.931861226420357
% 27 0.931140119151526
% 28 0.924887954928698
% 29 0.921770130577815
% 30 0.928332586365205
% 31 0.933501592463695
% 32 0.935510639710488
% 33 0.939528414074037
% 34 0.942162754106732
% 35 0.948870587826521
% 36 0.951074094343076
% 37 0.95220424936692
% 38 0.95447641646352
% 39 0.952952274985907
% 40 0.951374030137989
% 41 0.953223785932115
% 42 0.952255528692226
% 43 0.955201360569213
% 44 0.954049005562953
% 45 0.954330926244882
% 46 0.957813506225964
% 47 0.9559888670113
% 48 0.957408405016204
% 49 0.956965932130698
% 50 0.959037265226808
% 51 0.957106220201644
% 52 0.956626923887835
% 53 0.957529166012453
% 54 0.954403364547466
% 55 0.953451773646812
% 56 0.957021656263945
% 57 0.954407446313266
% 58 0.955811234494934
% 59 0.953018881098316
% 60 0.949435260652856
% 61 0.95205484094802
% 62 0.949714433612162
% 63 0.947638704438963
% 64 0.950436762988545
% 65 0.949510198159511
% 66 0.954846177502456
% 67 0.958802802858574
% 68 0.962493612998652
% 69 0.963097841701471
% 70 0.965010712279248
% 71 0.965399235771252
% 72 0.967614751576012
% 73 0.965329745671142
% 74 0.964948706095187
% 75 0.964231734014911
% 76 0.964535542260132
% 77 0.961166870944307
% 78 0.961269861393323
% 79 0.959110038100049
% 80 0.961585420389692
% 81 0.962862683390496
% 82 0.965790701014028
% 83 0.96845684643838
% 84 0.967522743553507
% 85 0.968267849215622
% 86 0.969182178899253
% 87 0.969043400339094
% 88 0.969562168126948
% 89 0.971099445538656
% 90 0.971530724858717
% 91 0.971944995491827
% 92 0.970992329524404
% 93 0.97176146826859
% 94 0.972124338420596
% 95 0.970507095690506
% 96 0.970892514077585
% 97 0.971262500517977
% 98 0.971622564439289
% 99 0.971367157235873
% 100 0.970407461510392
% 101 0.971117778098148
% 102 0.969533771909896
% 103 0.968671378897235
% 104 0.970451099404639
% 105 0.970647197263653
% 106 0.969910715858623
% 107 0.9686226022942
% 108 0.969018355875156
% 109 0.967013873537669
% 110 0.965479770880369
% 111 0.965228251292449
% 112 0.964689765342354
% 113 0.964440056668125
% 114 0.967030645676214
% 115 0.968930677592871
% 116 0.97042928458023
% 117 0.971272064112124
% 118 0.971244693517194
% 119 0.97308268492257
% 120 0.972486355199725
% 121 0.972147880746387
% 122 0.97293034070923
% 123 0.973479862564271
% 124 0.97355226604191
% 125 0.973132940005498
% 126 0.973277282930565
% 127 0.974200895085962
% 128 0.9750945065629
% 129 0.975932362969516
% 130 0.977184366739013
% 131 0.977914799302203
% 132 0.977863991952812
% 133 0.979187158744049
% 134 0.979994897622781
% 135 0.980535868154065
% 136 0.981734003618858
% 137 0.982481888850147
% 138 0.982505780662007
% 139 0.983460757950311
% 140 0.983473454174207
% 141 0.983947254047951
% 142 0.984206135697271
% 143 0.983313391335075
% 144 0.983782625807601
% 145 0.983798675995874
% 146 0.983825022552941
% 147 0.983388131872802
% 148 0.983182502723022
% 149 0.982979450975774
% 150 0.982803197230068
% 151 0.982602741019001
% 152 0.981785711888678
% 153 0.981636884976285
% 154 0.980432993092201
% 155 0.980151718404765
% 156 0.978801557609502
% 157 0.978623940004054
% 158 0.978464372301757
% 159 0.978743790440502
% 160 0.978410539494261
% 161 0.97988749848676
% 162 0.978913052854389
% 163 0.979700632905215
% 164 0.980863919559233
% 165 0.981982166481678
% 166 0.982484377715251
% 167 0.982378969915694
% 168 0.981511252277228
% 169 0.982169866164501
% 170 0.981526459348492
% 171 0.980155647663202
% 172 0.981062950712828
% 173 0.980508134242147
% 174 0.979449166084902
% 175 0.979479424960254
% 176 0.979174453739453
% 177 0.979399499103749
% 178 0.980122808583952
% 179 0.980976994325359
% 180 0.982147180083948
% 181 0.982583745196921
% 182 0.983178376319988
% 183 0.984090353496211
% 184 0.98447529202099
% 185 0.983997516530044
% 186 0.985035983531924
% 187 0.984890832175737
% 188 0.984742218976763
% 189 0.984931191017248
% 190 0.984938780258002
% 191 0.984775616856039
% 192 0.985131704630523
% 193 0.985146534423599
% 194 0.98515322091117
% 195 0.985328256573474
% 196 0.985857546810289
% 197 0.985193229055342
% 198 0.985209776566192
% };
% \addplot [semithick, color2]
% table {%
% 0 0
% 1 0
% 2 0
% 3 0.0833333333333333
% 4 0.611111111111111
% 5 0.625
% 6 0.711111111111111
% 7 0.623015873015873
% 8 0.717592592592593
% 9 0.576146076146076
% 10 0.63031045751634
% 11 0.777217046238785
% 12 0.715486784257641
% 13 0.793680471969946
% 14 0.8003027032583
% 15 0.817667732549765
% 16 0.84753229650069
% 17 0.887510156145881
% 18 0.916150309564503
% 19 0.917073127406144
% 20 0.933709437641915
% 21 0.940500863666001
% 22 0.950493583746863
% 23 0.960853550459732
% 24 0.95679954613729
% 25 0.950650938345643
% 26 0.964976029569195
% 27 0.948838446669148
% 28 0.950446080594525
% 29 0.94585081306205
% 30 0.951113897745634
% 31 0.946541759055864
% 32 0.950332735292819
% 33 0.953695883599935
% 34 0.958892096723452
% 35 0.959588667382479
% 36 0.96532369256956
% 37 0.975688556850182
% 38 0.973308498149696
% 39 0.978633637127663
% 40 0.979563082651308
% 41 0.980391366843041
% 42 0.985418050585642
% 43 0.988923110401405
% 44 0.991091202419682
% 45 0.990422689266528
% 46 0.995893046708216
% 47 0.992557817470874
% 48 0.995268223630013
% 49 0.99796741277156
% 50 0.997303621516777
% 51 0.993314095822532
% 52 0.995975774322067
% 53 0.995343514273438
% 54 0.993388356816087
% 55 0.99405770504583
% 56 0.987619218424886
% 57 0.98388659806105
% 58 0.979097721533349
% 59 0.981418360738227
% 60 0.972243059230458
% 61 0.970123469221389
% 62 0.969967761702059
% 63 0.966694136409071
% 64 0.966196329504009
% 65 0.972380426790615
% 66 0.97565017581823
% 67 0.979137871236479
% 68 0.982910671379403
% 69 0.979907499493333
% 70 0.984336903283589
% 71 0.980490276431566
% 72 0.984277530224005
% 73 0.980506646957404
% 74 0.983856593600193
% 75 0.978113456527951
% 76 0.98065637750166
% 77 0.978196050613132
% 78 0.980296865375852
% 79 0.97885244200719
% 80 0.979352151474938
% 81 0.977557228515507
% 82 0.982416570223585
% 83 0.982695429680438
% 84 0.98296195695492
% 85 0.987698474311252
% 86 0.986764821940218
% 87 0.989273505170244
% 88 0.990362336883352
% 89 0.989378074596186
% 90 0.993514357986278
% 91 0.99591695631209
% 92 0.99626678808677
% 93 0.995934925694416
% 94 0.998306906228441
% 95 0.99831102070977
% 96 0.997639667658034
% 97 0.997309090644985
% 98 0.998991242927477
% 99 0.998318526598734
% 100 0.996315892537436
% 101 0.996988603567447
% 102 0.997335313276867
% 103 0.996341301460823
% 104 0.994379593068775
% 105 0.990137366164151
% 106 0.988269074082686
% 107 0.990333104109398
% 108 0.983803306101344
% 109 0.983113122739583
% 110 0.982804582070498
% 111 0.982806665918012
% 112 0.981668342319278
% 113 0.984018411239568
% 114 0.983410628069389
% 115 0.987303327333969
% 116 0.989124752848901
% 117 0.986476096376141
% 118 0.990970887904105
% 119 0.991305273182398
% 120 0.990292007779215
% 121 0.988234464102783
% 122 0.992302243665526
% 123 0.988184732226716
% 124 0.988070945673698
% 125 0.986708642142844
% 126 0.985392396996621
% 127 0.986612947085801
% 128 0.986814895422635
% 129 0.987474787152284
% 130 0.987867283957281
% 131 0.990123891226882
% 132 0.989987369793688
% 133 0.992371945176246
% 134 0.992183831937693
% 135 0.993364796167786
% 136 0.993154386646117
% 137 0.992721713146394
% 138 0.996145709791909
% 139 0.997735484658304
% 140 0.998867129077242
% 141 0.997742543459598
% 142 0.998647115722013
% 143 0.999323707350266
% 144 0.998426141744277
% 145 0.998201824282351
% 146 0.998427359226623
% 147 0.999328856638726
% 148 0.998653787216644
% 149 0.997312407487093
% 150 0.997767034618258
% 151 0.997322902111609
% 152 0.996443809884637
% 153 0.994020912639842
% 154 0.992078533779019
% 155 0.993446548668401
% 156 0.991121515780846
% 157 0.988223305492846
% 158 0.988589533040105
% 159 0.988528200067131
% 160 0.988262298309233
% 161 0.989822113733838
% 162 0.989133624082321
% 163 0.991235511075929
% 164 0.992096772730781
% 165 0.99039013335076
% 166 0.993564645655329
% 167 0.993021995026286
% 168 0.993440356902298
% 169 0.993087442930021
% 170 0.991794314763305
% 171 0.990910820836974
% 172 0.991555943367884
% 173 0.989965498234669
% 174 0.989705559197466
% 175 0.990180912733061
% 176 0.990658358876098
% 177 0.990221139545178
% 178 0.990843816578672
% 179 0.991442255995787
% 180 0.992192556648803
% 181 0.994831542474452
% 182 0.994160973955009
% 183 0.994866055272712
% 184 0.995560529289897
% 185 0.995573953842175
% 186 0.997615359787709
% 187 0.998301516265154
% 188 0.998301537841896
% 189 0.998304820229688
% 190 0.998984567161483
% 191 0.998984407753208
% 192 0.999152936890884
% 193 0.999154815942484
% 194 0.999159084089195
% 195 0.999324713027244
% 196 0.999154826035518
% 197 0.998483286569926
% 198 0.998487191891517
% };

% \nextgroupplot[title={Peak demand = 30/hr}]
% \addplot [semithick, red, dashed]
% table {%
% 0 1
% 9999 1
% };
% \addplot [semithick, red]
% table {%
% 0 0
% 1 0.264282793618761
% 2 0.613711074654928
% 3 0.728625610910109
% 4 0.783588650114916
% 5 0.812974085578385
% 6 0.82796265483269
% 7 0.833594152902587
% 8 0.833284528281137
% 9 0.830234814032887
% 10 0.827501213440151
% 11 0.827487066259902
% 12 0.831516464006016
% 13 0.839822441839157
% 14 0.851854830246357
% 15 0.866652796348284
% 16 0.883121968766991
% 17 0.900190504909367
% 18 0.916882977432282
% 19 0.932355859079779
% 20 0.945920659393747
% 21 0.95706244894199
% 22 0.965451221158942
% 23 0.970943983010096
% 24 0.97358411143536
% 25 0.973611357708331
% 26 0.971487272274378
% 27 0.967913614798629
% 28 0.963796375052603
% 29 0.960119663431171
% 30 0.957749847403204
% 31 0.957247711995691
% 32 0.958770308304061
% 33 0.962092140036242
% 34 0.966716501841053
% 35 0.972022841812939
% 36 0.977404413567295
% 37 0.982370213169314
% 38 0.98660106095002
% 39 0.989959841636022
% 40 0.992463804862695
% 41 0.994233566340058
% 42 0.995436699741337
% 43 0.996241298387665
% 44 0.996787618287352
% 45 0.997177764726847
% 46 0.997478058025313
% 47 0.997727412948212
% 48 0.997881815690626
% 49 0.997688084228447
% 50 0.997448183126559
% 51 0.997156828357477
% 52 0.996773390791979
% 53 0.996231537711325
% 54 0.995435256379155
% 55 0.994264672163248
% 56 0.992598893934436
% 57 0.990359361330986
% 58 0.987566849664673
% 59 0.984390777897657
% 60 0.981160081027765
% 61 0.978313055977854
% 62 0.976291831889535
% 63 0.975419973536218
% 64 0.975813603789581
% 65 0.977358436818271
% 66 0.979752449198158
% 67 0.982588237564491
% 68 0.985442382767392
% 69 0.987946250049595
% 70 0.989826245885267
% 71 0.990915232655563
% 72 0.991147358330261
% 73 0.990551269898297
% 74 0.989250758914488
% 75 0.987468510912252
% 76 0.98551698032395
% 77 0.983760028336239
% 78 0.98254567176469
% 79 0.98212703760491
% 80 0.982604176011031
% 81 0.983908295264336
% 82 0.985832416052882
% 83 0.988093682363614
% 84 0.990404245999193
% 85 0.992529610486568
% 86 0.994321618163753
% 87 0.995723259649842
% 88 0.996751334940004
% 89 0.997467884902656
% 90 0.997951613532365
% 91 0.998276842373748
% 92 0.998502476527239
% 93 0.998669433316735
% 94 0.998803133290324
% 95 0.998917913127756
% 96 0.998898632527404
% 97 0.998785060765002
% 98 0.99865177726478
% 99 0.998483360257448
% 100 0.998253051036902
% 101 0.99791922209923
% 102 0.99742473025599
% 103 0.996702696535526
% 104 0.995691923105183
% 105 0.994362202636688
% 106 0.992743952755115
% 107 0.990950010045968
% 108 0.989174882278277
% 109 0.987662636149669
% 110 0.986648721329258
% 111 0.986295591420387
% 112 0.986647064267105
% 113 0.987618112623952
% 114 0.989020735714381
% 115 0.990612605071431
% 116 0.992149509702356
% 117 0.993425733513984
% 118 0.994295122390701
% 119 0.994675215241976
% 120 0.994543332700416
% 121 0.99393398227884
% 122 0.992940762615787
% 123 0.99171794287298
% 124 0.99047422372301
% 125 0.98942645541837
% 126 0.988789541707449
% 127 0.988693617257554
% 128 0.989169960698747
% 129 0.990144363749509
% 130 0.991462890312412
% 131 0.992935670656397
% 132 0.994382999110477
% 133 0.995669930045618
% 134 0.996721984676614
% 135 0.997522184631631
% 136 0.998095426559129
% 137 0.998488461649883
% 138 0.998752483457414
% 139 0.998931969691254
% 140 0.999060020350361
% 141 0.999158461831947
% 142 0.999240208286742
% 143 0.99929400303668
% 144 0.999230059333106
% 145 0.999148400039807
% 146 0.999049246903226
% 147 0.998918917897953
% 148 0.998734824765717
% 149 0.998463655277869
% 150 0.998062561818438
% 151 0.99748564154925
% 152 0.996697516600326
% 153 0.995691366208478
% 154 0.994509729239447
% 155 0.993252501944868
% 156 0.992069692963542
% 157 0.991132248933581
% 158 0.990589143997274
% 159 0.990525882008455
% 160 0.990940113427827
% 161 0.991743044370001
% 162 0.992784056902421
% 163 0.993887521251799
% 164 0.994888224646755
% 165 0.995655560227033
% 166 0.99610359806835
% 167 0.996191018643356
% 168 0.995918133766357
% 169 0.995326562110082
% 170 0.994501230175652
% 171 0.993569811787452
% 172 0.992690368831189
% 173 0.992025616824178
% 174 0.991707857902931
% 175 0.991807030041092
% 176 0.992314423677445
% 177 0.993148603783215
% 178 0.994180707313268
% 179 0.995269210743481
% 180 0.996292147855544
% 181 0.997167779294278
% 182 0.997860072054156
% 183 0.998371744076164
% 184 0.998730209597991
% 185 0.998972910340213
% 186 0.999136202721789
% 187 0.999249348371522
% 188 0.999332864268887
% 189 0.999399597116361
% 190 0.99945681812428
% 191 0.999451000377856
% 192 0.999394026209083
% 193 0.999327199137939
% 194 0.999242931513619
% 195 0.999127948515957
% 196 0.998961411593617
% 197 0.998714296744589
% 198 0.998352245894772
% };
% \addplot [semithick, color0]
% table {%
% 0 0
% 1 0
% 2 0.0833333333333333
% 3 0.722222222222222
% 4 0.775
% 5 0.809523809523809
% 6 0.802579365079365
% 7 0.864646464646465
% 8 0.86959706959707
% 9 0.851998050682261
% 10 0.830270655270655
% 11 0.836031887502476
% 12 0.849162249389752
% 13 0.854583377345023
% 14 0.876662065792501
% 15 0.882636874001237
% 16 0.906621982126184
% 17 0.93143047963927
% 18 0.942539203833495
% 19 0.956798163953309
% 20 0.958719143578602
% 21 0.967310505466795
% 22 0.972750209249441
% 23 0.973929307087711
% 24 0.979398621041879
% 25 0.975697958841125
% 26 0.974957330085661
% 27 0.968830575453819
% 28 0.965784637017366
% 29 0.961161458919649
% 30 0.967560070250157
% 31 0.961594540038905
% 32 0.963760801571851
% 33 0.969626510259619
% 34 0.972074229365605
% 35 0.980585471088041
% 36 0.981682078663779
% 37 0.986178754050671
% 38 0.992451578635906
% 39 0.993056965789569
% 40 0.993621564580189
% 41 0.995612539084138
% 42 0.99564652395447
% 43 0.996632279441451
% 44 0.998084267390903
% 45 0.998571420796827
% 46 0.998574126424532
% 47 0.997633894080424
% 48 0.99906103286385
% 49 0.998584895565828
% 50 0.996718852928141
% 51 0.997196219900627
% 52 0.997205363280454
% 53 0.997220925487251
% 54 0.995848644743898
% 55 0.994967078029338
% 56 0.992749800347605
% 57 0.991940191285848
% 58 0.988121872356184
% 59 0.985376113492872
% 60 0.984513007918945
% 61 0.981734822401645
% 62 0.980747976764047
% 63 0.978397531626269
% 64 0.979822455288977
% 65 0.981891843707452
% 66 0.983079083438821
% 67 0.987502264593305
% 68 0.988426346719126
% 69 0.990244359420138
% 70 0.992629865879607
% 71 0.993681300616475
% 72 0.992819442962051
% 73 0.991373777524725
% 74 0.991790868427722
% 75 0.990134579849155
% 76 0.987403356556854
% 77 0.985395304609987
% 78 0.984363068281719
% 79 0.984200477168839
% 80 0.985376795863193
% 81 0.985952681010797
% 82 0.988780493376963
% 83 0.990216716449307
% 84 0.991592322508195
% 85 0.993634927769765
% 86 0.995387310515064
% 87 0.996142855986977
% 88 0.99783856292199
% 89 0.99689549155059
% 90 0.9971441458641
% 91 0.998810527229354
% 92 0.998576142340143
% 93 0.998346450309123
% 94 0.99858187231812
% 95 0.999764927127409
% 96 0.998356451169661
% 97 0.999061013265745
% 98 0.999297079510396
% 99 0.998829562062045
% 100 0.99929708972791
% 101 0.998599092176478
% 102 0.999067581729098
% 103 0.998143913389465
% 104 0.997231783907863
% 105 0.995646010531682
% 106 0.993644813623605
% 107 0.992821139613846
% 108 0.991586868790703
% 109 0.989981397200255
% 110 0.989096854250338
% 111 0.988666847020982
% 112 0.988268339244556
% 113 0.988477551855227
% 114 0.989843605307708
% 115 0.99155996548922
% 116 0.994181240575286
% 117 0.994054137376365
% 118 0.994673100764557
% 119 0.99508622106617
% 120 0.996244710977296
% 121 0.995533955422388
% 122 0.994651079474642
% 123 0.993612960277796
% 124 0.99207201295203
% 125 0.990759469873108
% 126 0.991771634806085
% 127 0.990864917897616
% 128 0.991003438847593
% 129 0.990798392676905
% 130 0.99272867441372
% 131 0.993624450849779
% 132 0.994006381760239
% 133 0.995821472897531
% 134 0.996957237387232
% 135 0.99776893237767
% 136 0.998412958190594
% 137 0.998734342891867
% 138 0.998737336040395
% 139 0.998896229580954
% 140 0.999057160388936
% 141 0.998897289641598
% 142 0.999531814586244
% 143 0.999372104860016
% 144 0.999372105695689
% 145 0.999688024642695
% 146 0.999060589961859
% 147 0.999219711474209
% 148 0.998753424442895
% 149 0.999223186234338
% 150 0.998909946019994
% 151 0.998760378392663
% 152 0.997682976863107
% 153 0.996920349684339
% 154 0.996179066066175
% 155 0.995753021188106
% 156 0.994138440569309
% 157 0.992422318245526
% 158 0.992662256844402
% 159 0.991445456056807
% 160 0.99213007542795
% 161 0.992926210513189
% 162 0.993150784839449
% 163 0.994597616645432
% 164 0.995190089685325
% 165 0.996042216686766
% 166 0.99647291993006
% 167 0.9967636922092
% 168 0.996779344828447
% 169 0.996532412996951
% 170 0.995494563310792
% 171 0.996051726694215
% 172 0.994519936973055
% 173 0.994318325327776
% 174 0.993871148929269
% 175 0.993055106031214
% 176 0.992758175652251
% 177 0.9930825211091
% 178 0.994129553102831
% 179 0.995385290121308
% 180 0.996139659471438
% 181 0.997118615690298
% 182 0.997370653271824
% 183 0.99797699100013
% 184 0.998337123193306
% 185 0.999169109871178
% 186 0.998816092976173
% 187 0.999171478719542
% 188 0.999528264123124
% 189 0.999410309785707
% 190 0.999764753734348
% 191 0.999528602277331
% 192 0.999645808697212
% 193 0.999529925665001
% 194 0.999411982280437
% 195 0.99953207028228
% 196 0.999647387541192
% 197 0.999414691825732
% 198 0.999061937383571
% };
% \addplot [semithick, color1]
% table {%
% 0 0
% 1 0
% 2 0.0833333333333333
% 3 0.611111111111111
% 4 0.627777777777778
% 5 0.711111111111111
% 6 0.721230158730159
% 7 0.814057239057239
% 8 0.776190476190476
% 9 0.781808688387636
% 10 0.83349477682811
% 11 0.851914098972923
% 12 0.836469848033215
% 13 0.85300322206256
% 14 0.869945247057923
% 15 0.881291390403617
% 16 0.899706157644422
% 17 0.90930569546498
% 18 0.926399754429984
% 19 0.934823347562518
% 20 0.942444676874207
% 21 0.94351725893829
% 22 0.951035684603581
% 23 0.952787080956862
% 24 0.956464705700793
% 25 0.95191406984374
% 26 0.952210305404387
% 27 0.944551219827865
% 28 0.940663360095066
% 29 0.94165632613266
% 30 0.942983635896862
% 31 0.939720355132245
% 32 0.947315773453354
% 33 0.951138921889365
% 34 0.958132636814807
% 35 0.962832561536191
% 36 0.96550102479078
% 37 0.969842947803404
% 38 0.973383352916538
% 39 0.976230876696805
% 40 0.979898194659864
% 41 0.978148864069371
% 42 0.980680184263149
% 43 0.979823777064498
% 44 0.979945963254483
% 45 0.981908395112918
% 46 0.980079504412336
% 47 0.980156109507165
% 48 0.980200307283909
% 49 0.979314497272107
% 50 0.97937263173279
% 51 0.979916905721531
% 52 0.979047038212491
% 53 0.977325847814796
% 54 0.976976654945691
% 55 0.976694298177792
% 56 0.976016768343621
% 57 0.973657088910926
% 58 0.97018038010751
% 59 0.970382047418218
% 60 0.966598136487722
% 61 0.967614329375682
% 62 0.963983355327334
% 63 0.960285907101794
% 64 0.963420939470809
% 65 0.96171025421566
% 66 0.964457392255201
% 67 0.965644989835001
% 68 0.968302849845948
% 69 0.971414968100895
% 70 0.970882022805011
% 71 0.972178564158666
% 72 0.972234463615266
% 73 0.972604893237536
% 74 0.970560041008441
% 75 0.971034214359748
% 76 0.967850945216703
% 77 0.96911027076395
% 78 0.967618450823907
% 79 0.96730610056738
% 80 0.9673203463765
% 81 0.967253011366485
% 82 0.969194494399656
% 83 0.972429486871159
% 84 0.973296643631278
% 85 0.975306853853969
% 86 0.976962507698749
% 87 0.976863365804912
% 88 0.97771029538931
% 89 0.97899754954233
% 90 0.979546955305617
% 91 0.978649431314715
% 92 0.979646623357317
% 93 0.980617068031121
% 94 0.980676248472016
% 95 0.981400809451234
% 96 0.980262899119796
% 97 0.979827151804921
% 98 0.981008484559863
% 99 0.980353232895114
% 100 0.981318475021871
% 101 0.980447345394673
% 102 0.980725128396651
% 103 0.980100670544225
% 104 0.980420726112252
% 105 0.980558536537452
% 106 0.98004694740959
% 107 0.979381634027537
% 108 0.979436431982889
% 109 0.976947735551059
% 110 0.977561001317339
% 111 0.976701589557071
% 112 0.974892345158848
% 113 0.974508348073475
% 114 0.976107388428966
% 115 0.978408855237115
% 116 0.97865897067728
% 117 0.977708224929415
% 118 0.977701982977796
% 119 0.978618444529216
% 120 0.977833280962788
% 121 0.977635699021116
% 122 0.977095489913697
% 123 0.976437350530393
% 124 0.974742450189331
% 125 0.974195145278194
% 126 0.974229048764034
% 127 0.973598974383587
% 128 0.974000365103299
% 129 0.975514997154687
% 130 0.976653199888259
% 131 0.977073571382285
% 132 0.978096597499789
% 133 0.978564916006306
% 134 0.979007992494209
% 135 0.978944216832492
% 136 0.979326053776941
% 137 0.97938115442969
% 138 0.978963207975047
% 139 0.97977836552154
% 140 0.979973494550263
% 141 0.980471874790931
% 142 0.9809690910957
% 143 0.981309108966073
% 144 0.9813246327193
% 145 0.9814982261344
% 146 0.981365511850083
% 147 0.982010277237032
% 148 0.98157173537384
% 149 0.981598667501022
% 150 0.981632548319911
% 151 0.981219399700441
% 152 0.980966676643991
% 153 0.980444731079059
% 154 0.980103483792612
% 155 0.980562178929115
% 156 0.979537357434344
% 157 0.978719453392353
% 158 0.978679974931578
% 159 0.979094302929084
% 160 0.979640911646762
% 161 0.979327175109442
% 162 0.978729509446562
% 163 0.980311278850053
% 164 0.980888723038086
% 165 0.981431036746151
% 166 0.981945712920285
% 167 0.982040504554118
% 168 0.98226916051326
% 169 0.981173500355553
% 170 0.981285454131402
% 171 0.979847708110585
% 172 0.978470456665452
% 173 0.978549118179099
% 174 0.977501917726718
% 175 0.976988053722012
% 176 0.976250764257334
% 177 0.975267001887878
% 178 0.9767257043909
% 179 0.97812605687504
% 180 0.978878807240652
% 181 0.980299419591661
% 182 0.980506201232234
% 183 0.981984032842652
% 184 0.982037447059337
% 185 0.982299908576864
% 186 0.98256920757334
% 187 0.982479664844146
% 188 0.982736950336628
% 189 0.983108274844317
% 190 0.98289046726555
% 191 0.983141476028591
% 192 0.983264567100983
% 193 0.983283332441401
% 194 0.983651287551106
% 195 0.983545942697464
% 196 0.983559552555371
% 197 0.983467771752256
% 198 0.983373440290573
% };
% \addplot [semithick, color2]
% table {%
% 0 0
% 1 0
% 2 0
% 3 0.388888888888889
% 4 0.766666666666667
% 5 0.543650793650794
% 6 0.723214285714286
% 7 0.688888888888889
% 8 0.791521672771673
% 9 0.750682261208577
% 10 0.735206552706553
% 11 0.740469824293354
% 12 0.797717693177861
% 13 0.824100506055888
% 14 0.850937582542517
% 15 0.859892752026815
% 16 0.872130934776326
% 17 0.890976805088045
% 18 0.928056312583952
% 19 0.933131132448705
% 20 0.942179547537754
% 21 0.941953849953428
% 22 0.950666946774167
% 23 0.963041448842159
% 24 0.963438783208769
% 25 0.958498730991597
% 26 0.958611188429177
% 27 0.950629541901172
% 28 0.947694897135224
% 29 0.946936527091394
% 30 0.957054218139063
% 31 0.949004905978243
% 32 0.954286423242065
% 33 0.962490796206982
% 34 0.961960386359535
% 35 0.965969384393296
% 36 0.971113403063515
% 37 0.975321576193719
% 38 0.979788960751399
% 39 0.982049429559832
% 40 0.985683031948188
% 41 0.985784981810952
% 42 0.988803540547507
% 43 0.989354430032963
% 44 0.995188316920257
% 45 0.995692147296349
% 46 0.997133149263564
% 47 0.993811880750882
% 48 0.995733017751898
% 49 0.995727738068562
% 50 0.994807550911219
% 51 0.997173732993601
% 52 0.994857652228397
% 53 0.995799463180902
% 54 0.994428696114321
% 55 0.990804001374782
% 56 0.986331812430512
% 57 0.984706727046401
% 58 0.980964492369078
% 59 0.98010700208579
% 60 0.975569171063678
% 61 0.97303650468235
% 62 0.969570596578436
% 63 0.971380490541705
% 64 0.973074557006848
% 65 0.975297161642786
% 66 0.975637166838876
% 67 0.977255234072244
% 68 0.981361522232425
% 69 0.983314201386043
% 70 0.986443147169991
% 71 0.98661847987509
% 72 0.987417515817528
% 73 0.984476514502339
% 74 0.987155574410992
% 75 0.982865748686271
% 76 0.982909344196608
% 77 0.981278831573773
% 78 0.979476864902936
% 79 0.979712881136624
% 80 0.979411544093442
% 81 0.981146504277877
% 82 0.98205135400413
% 83 0.985623403020467
% 84 0.987546393608204
% 85 0.9871961086247
% 86 0.99048156024241
% 87 0.989572304895781
% 88 0.990589419089063
% 89 0.992069325469151
% 90 0.993775575351667
% 91 0.996895866583118
% 92 0.994761848404026
% 93 0.99809318659297
% 94 0.997390407727171
% 95 0.998575827664247
% 96 0.997634545911546
% 97 0.997872323342544
% 98 0.997641583870302
% 99 0.998351474482405
% 100 0.996945004844022
% 101 0.996715227796835
% 102 0.996492304728719
% 103 0.997898810378948
% 104 0.99397140541424
% 105 0.992398494133978
% 106 0.991332202802448
% 107 0.989625149019098
% 108 0.987990681254788
% 109 0.98731367499312
% 110 0.986034470663133
% 111 0.983985559356638
% 112 0.984492120478916
% 113 0.985780843492587
% 114 0.984203338159428
% 115 0.987575718211927
% 116 0.988106355524183
% 117 0.989580122381948
% 118 0.990815551542997
% 119 0.993160188987212
% 120 0.991321498463802
% 121 0.992132463796452
% 122 0.991279765186744
% 123 0.989348774967773
% 124 0.988569312107997
% 125 0.987476841463761
% 126 0.986790667750292
% 127 0.988037200660498
% 128 0.987701518616652
% 129 0.989399448689356
% 130 0.988705605649825
% 131 0.990469310349749
% 132 0.99299297094826
% 133 0.992399775951093
% 134 0.992762113782666
% 135 0.995032942110674
% 136 0.995050278105818
% 137 0.995540351791312
% 138 0.995074027195131
% 139 0.996668452598547
% 140 0.997621905986635
% 141 0.998261328638132
% 142 0.997947469307985
% 143 0.998739002963287
% 144 0.998896389234911
% 145 0.998582223883775
% 146 0.998741981490944
% 147 0.998743311647377
% 148 0.998431363590898
% 149 0.998277224086623
% 150 0.99734250831438
% 151 0.997036538906296
% 152 0.996423515164734
% 153 0.995510186201158
% 154 0.992923944532208
% 155 0.991300253578407
% 156 0.991528122615159
% 157 0.990274106436568
% 158 0.988330188070789
% 159 0.989929857808394
% 160 0.990491204588622
% 161 0.988476065961671
% 162 0.991142288833717
% 163 0.991783471250843
% 164 0.99254221614146
% 165 0.993144646948765
% 166 0.993184795987069
% 167 0.994170114215029
% 168 0.995549484285877
% 169 0.993563496849515
% 170 0.993071098701675
% 171 0.993786383280908
% 172 0.99252832419963
% 173 0.991304300233253
% 174 0.991144530654223
% 175 0.990356506947706
% 176 0.990214015329182
% 177 0.991185337979193
% 178 0.991759715903324
% 179 0.991584710839979
% 180 0.993456902525624
% 181 0.994455954948323
% 182 0.99507985845466
% 183 0.995693678560606
% 184 0.996180918608016
% 185 0.996547099369846
% 186 0.997861040264076
% 187 0.997268515994913
% 188 0.998221648088819
% 189 0.998578027997641
% 190 0.999408393467798
% 191 0.998817125604221
% 192 0.998700846947167
% 193 0.99941006977205
% 194 0.999646058949967
% 195 0.998585150452755
% 196 0.998704437840252
% 197 0.998588313403285
% 198 0.998355641477034
% };



\nextgroupplot[title={Peak demand = 45/hr, $r=0$}]
\addplot [semithick, red, dashed]
table {%
0 1
9999 1
};
\addplot [semithick, red]
table {%
0 0
1 0.264282793618761
2 0.613711074654928
3 0.728625610910109
4 0.783588650114916
5 0.812974085578385
6 0.82796265483269
7 0.833594152902587
8 0.833284528281137
9 0.830234814032887
10 0.827501213440151
11 0.827487066259902
12 0.831516464006016
13 0.839822441839157
14 0.851854830246357
15 0.866652796348284
16 0.883121968766991
17 0.900190504909367
18 0.916882977432282
19 0.932355859079779
20 0.945920659393747
21 0.95706244894199
22 0.965451221158942
23 0.970943983010096
24 0.97358411143536
25 0.973611357708331
26 0.971487272274378
27 0.967913614798629
28 0.963796375052603
29 0.960119663431171
30 0.957749847403204
31 0.957247711995691
32 0.958770308304061
33 0.962092140036242
34 0.966716501841053
35 0.972022841812939
36 0.977404413567295
37 0.982370213169314
38 0.98660106095002
39 0.989959841636022
40 0.992463804862695
41 0.994233566340058
42 0.995436699741337
43 0.996241298387665
44 0.996787618287352
45 0.997177764726847
46 0.997478058025313
47 0.997727412948212
48 0.997881815690626
49 0.997688084228447
50 0.997448183126559
51 0.997156828357477
52 0.996773390791979
53 0.996231537711325
54 0.995435256379155
55 0.994264672163248
56 0.992598893934436
57 0.990359361330986
58 0.987566849664673
59 0.984390777897657
60 0.981160081027765
61 0.978313055977854
62 0.976291831889535
63 0.975419973536218
64 0.975813603789581
65 0.977358436818271
66 0.979752449198158
67 0.982588237564491
68 0.985442382767392
69 0.987946250049595
70 0.989826245885267
71 0.990915232655563
72 0.991147358330261
73 0.990551269898297
74 0.989250758914488
75 0.987468510912252
76 0.98551698032395
77 0.983760028336239
78 0.98254567176469
79 0.98212703760491
80 0.982604176011031
81 0.983908295264336
82 0.985832416052882
83 0.988093682363614
84 0.990404245999193
85 0.992529610486568
86 0.994321618163753
87 0.995723259649842
88 0.996751334940004
89 0.997467884902656
90 0.997951613532365
91 0.998276842373748
92 0.998502476527239
93 0.998669433316735
94 0.998803133290324
95 0.998917913127756
96 0.998898632527404
97 0.998785060765002
98 0.99865177726478
99 0.998483360257448
100 0.998253051036902
101 0.99791922209923
102 0.99742473025599
103 0.996702696535526
104 0.995691923105183
105 0.994362202636688
106 0.992743952755115
107 0.990950010045968
108 0.989174882278277
109 0.987662636149669
110 0.986648721329258
111 0.986295591420387
112 0.986647064267105
113 0.987618112623952
114 0.989020735714381
115 0.990612605071431
116 0.992149509702356
117 0.993425733513984
118 0.994295122390701
119 0.994675215241976
120 0.994543332700416
121 0.99393398227884
122 0.992940762615787
123 0.99171794287298
124 0.99047422372301
125 0.98942645541837
126 0.988789541707449
127 0.988693617257554
128 0.989169960698747
129 0.990144363749509
130 0.991462890312412
131 0.992935670656397
132 0.994382999110477
133 0.995669930045618
134 0.996721984676614
135 0.997522184631631
136 0.998095426559129
137 0.998488461649883
138 0.998752483457414
139 0.998931969691254
140 0.999060020350361
141 0.999158461831947
142 0.999240208286742
143 0.99929400303668
144 0.999230059333106
145 0.999148400039807
146 0.999049246903226
147 0.998918917897953
148 0.998734824765717
149 0.998463655277869
150 0.998062561818438
151 0.99748564154925
152 0.996697516600326
153 0.995691366208478
154 0.994509729239447
155 0.993252501944868
156 0.992069692963542
157 0.991132248933581
158 0.990589143997274
159 0.990525882008455
160 0.990940113427827
161 0.991743044370001
162 0.992784056902421
163 0.993887521251799
164 0.994888224646755
165 0.995655560227033
166 0.99610359806835
167 0.996191018643356
168 0.995918133766357
169 0.995326562110082
170 0.994501230175652
171 0.993569811787452
172 0.992690368831189
173 0.992025616824178
174 0.991707857902931
175 0.991807030041092
176 0.992314423677445
177 0.993148603783215
178 0.994180707313268
179 0.995269210743481
180 0.996292147855544
181 0.997167779294278
182 0.997860072054156
183 0.998371744076164
184 0.998730209597991
185 0.998972910340213
186 0.999136202721789
187 0.999249348371522
188 0.999332864268887
189 0.999399597116361
190 0.99945681812428
191 0.999451000377856
192 0.999394026209083
193 0.999327199137939
194 0.999242931513619
195 0.999127948515957
196 0.998961411593617
197 0.998714296744589
198 0.998352245894772
};
\addplot [semithick, color0]
table {%
0 0
1 0.111111111111111
2 0.791666666666667
3 0.672222222222222
4 0.790343915343915
5 0.862878787878788
6 0.878846153846154
7 0.88562091503268
8 0.85054347826087
9 0.863953775800272
10 0.836953155245838
11 0.851599856002372
12 0.847054306515421
13 0.868126465424024
14 0.882785865644616
15 0.895157190506014
16 0.90684177645574
17 0.920011832772617
18 0.934023007194784
19 0.951236542974411
20 0.961094074314819
21 0.966663735813643
22 0.976072733969135
23 0.975783662420589
24 0.979068415437188
25 0.977491630510429
26 0.976125474706044
27 0.971837528479571
28 0.96962044309888
29 0.968403104013291
30 0.963428172070902
31 0.964235563069963
32 0.968234380186541
33 0.969787661260162
34 0.973658638084508
35 0.977454427163319
36 0.981560831535119
37 0.985720438238013
38 0.989633156151228
39 0.99175434365334
40 0.994448885969891
41 0.995462934946812
42 0.994525854400027
43 0.996158748662787
44 0.997130675145661
45 0.998094602202042
46 0.99683441099018
47 0.999053028038498
48 0.997170381156838
49 0.998121465254323
50 0.998124399767956
51 0.997196825449167
52 0.998449893072202
53 0.997531411402279
54 0.996315578160729
55 0.994822975044817
56 0.994874206232378
57 0.990189044241596
58 0.989183671186096
59 0.984571242498145
60 0.98330938647555
61 0.980860932807821
62 0.979410014723606
63 0.978097388990627
64 0.980045784851121
65 0.982303339479729
66 0.982796605049528
67 0.984541269011722
68 0.988128776436076
69 0.990269678340509
70 0.992321832503481
71 0.992627101886741
72 0.993340261748123
73 0.991165839791757
74 0.990689575328276
75 0.989258867423739
76 0.988690387447816
77 0.986646543775703
78 0.98621928089868
79 0.983835628487675
80 0.985096475893665
81 0.985953117267708
82 0.988769383320355
83 0.991130317803899
84 0.992242377532348
85 0.993629506345188
86 0.995138530217488
87 0.996618967798596
88 0.997116294044832
89 0.997765145077916
90 0.997931797453899
91 0.998095529786182
92 0.9984175144001
93 0.998735870630532
94 0.999368086761148
95 0.999054815351084
96 0.999056598456722
97 0.999214574651819
98 0.998747451904269
99 0.999061764691612
100 0.99812645424314
101 0.99813199456351
102 0.997982319731944
103 0.997681593663977
104 0.99707912496369
105 0.99603032887704
106 0.994403126763124
107 0.992072858935071
108 0.991007071954392
109 0.989993018261604
110 0.988328523544588
111 0.98840431056103
112 0.988620916818605
113 0.989085891965698
114 0.98952094807201
115 0.992277991797438
116 0.993268865762048
117 0.994233280148698
118 0.995170013119609
119 0.995709621040877
120 0.995617765598397
121 0.994905652994073
122 0.994704727979401
123 0.993785087113966
124 0.992416452416248
125 0.992405134917383
126 0.990879906120319
127 0.990215767496664
128 0.990817121030737
129 0.991285675283755
130 0.991947788628158
131 0.993344862239302
132 0.994374927894574
133 0.996025906854576
134 0.996582743675026
135 0.997341786149363
136 0.99841053104055
137 0.998942531065279
138 0.998523331404658
139 0.99926299668204
140 0.999263397687975
141 0.999264851067228
142 0.999370536287729
143 0.999581037820688
144 0.999581171996197
145 0.999059289940757
146 0.99958261420612
147 0.999270306043886
148 0.998749144319099
149 0.99864738374484
150 0.998753947536252
151 0.998446095788768
152 0.997625635324687
153 0.996815495092666
154 0.995610742856511
155 0.994832477944837
156 0.99408236309254
157 0.993055864716386
158 0.992260256294168
159 0.99207066427628
160 0.992365831010264
161 0.992360764954566
162 0.993471667719935
163 0.994364683013945
164 0.995784533908109
165 0.996088614272177
166 0.996383305100551
167 0.996850948727353
168 0.997226284747162
169 0.996439901742919
170 0.996020759689694
171 0.994996074469863
172 0.994694607133829
173 0.994059536123462
174 0.993525827610607
175 0.993765744282865
176 0.992672636425898
177 0.993079042615811
178 0.994284997982588
179 0.994977289612107
180 0.995978710495783
181 0.997278772654232
182 0.99768959357741
183 0.998331959021767
184 0.998573381729158
185 0.998655937177845
186 0.998895005275326
187 0.999053360319183
188 0.999369911966491
189 0.99960624758772
190 0.999214608052646
191 0.999685051686117
192 0.999608652569023
193 0.999764224760386
194 0.999373353917106
195 0.999530844317349
196 0.99929587974072
197 0.999452815520091
198 0.998985637208933
};
\addplot [semithick, color1]
table {%
0 0
1 0
2 0.777777777777778
3 0.638888888888889
4 0.763558201058201
5 0.753030303030303
6 0.732234432234432
7 0.81917211328976
8 0.790012077294686
9 0.802245550611791
10 0.799821098643755
11 0.815765459790617
12 0.837268996187983
13 0.854509514621874
14 0.876212496453322
15 0.899123748015438
16 0.901725079334188
17 0.904446680645786
18 0.91845569894881
19 0.929879353735708
20 0.940976979301502
21 0.950201205758071
22 0.956379433480509
23 0.959939930685434
24 0.963311013999806
25 0.959980588951221
26 0.957044269514003
27 0.953767912918004
28 0.954523581646963
29 0.94801616738099
30 0.944272506197816
31 0.944497302423282
32 0.945137393038667
33 0.9493319583629
34 0.957073837251615
35 0.961766061743253
36 0.966636109481937
37 0.97278214222776
38 0.974867070085887
39 0.974563068473649
40 0.976415633881973
41 0.974971002463633
42 0.975775479141046
43 0.976212903167525
44 0.977267423254813
45 0.977356285891958
46 0.976200677026121
47 0.976868891515896
48 0.976632733673375
49 0.975148391215905
50 0.975546834989426
51 0.975936538468862
52 0.975112282184206
53 0.975535386833352
54 0.976894726384856
55 0.975841836762518
56 0.977282435431761
57 0.97376477619973
58 0.97305557116564
59 0.969375013202948
60 0.966035432053829
61 0.964852851842401
62 0.965754650809302
63 0.963894616605008
64 0.963453967525602
65 0.965465787407135
66 0.965272975869999
67 0.966091663886464
68 0.967202243141211
69 0.968831038310803
70 0.970323168365322
71 0.971312979468825
72 0.972666394884789
73 0.97302035221672
74 0.972197534882154
75 0.971883809157791
76 0.970675868092136
77 0.968483431497635
78 0.967720379929688
79 0.968504165282137
80 0.968742564040753
81 0.969588296649037
82 0.970846285531784
83 0.971010888662677
84 0.973040229649702
85 0.974133485838999
86 0.977575698062146
87 0.977709973826761
88 0.978613047497015
89 0.979649617504751
90 0.979709972042521
91 0.980713334707822
92 0.980909768756116
93 0.981417878792877
94 0.98066899174715
95 0.980859018508244
96 0.981192845241083
97 0.980917880060179
98 0.980629359970915
99 0.981598325608304
100 0.981331359493159
101 0.980905921495023
102 0.980349855690851
103 0.979954165739466
104 0.978383101895274
105 0.978376331964137
106 0.978718606102771
107 0.976588095640316
108 0.97516353399292
109 0.974126646353531
110 0.973157784336042
111 0.971706042763617
112 0.970730921701827
113 0.972448410182826
114 0.973008996066792
115 0.973890808202098
116 0.976245323906448
117 0.977001261575307
118 0.978595880992784
119 0.978640540406407
120 0.979536223031398
121 0.978586248386773
122 0.97793200966285
123 0.97791378714333
124 0.977820878006345
125 0.976830675471856
126 0.976131180476596
127 0.97604445474399
128 0.975971613205122
129 0.976977982037946
130 0.977705568659319
131 0.979687209207183
132 0.981260676282972
133 0.982246530122248
134 0.983728345799171
135 0.984850512250976
136 0.985217529821635
137 0.985253768307771
138 0.985178458458704
139 0.985306368823087
140 0.985646998137621
141 0.985568273636243
142 0.98589526015909
143 0.986013893392389
144 0.986340792002104
145 0.985936992855032
146 0.98605440975326
147 0.98607162446254
148 0.985990202842004
149 0.986013527625435
150 0.985624644951073
151 0.985656054217771
152 0.985089690351968
153 0.984245306962946
154 0.983524286149569
155 0.982346649335948
156 0.98140934876496
157 0.979437283410814
158 0.977930013689354
159 0.977539295599022
160 0.977353672015349
161 0.978460110050392
162 0.978890451836547
163 0.980564183001753
164 0.982556691443324
165 0.983123280871402
166 0.983765543255638
167 0.983848766549098
168 0.984297365830878
169 0.983853525268061
170 0.982886661387543
171 0.982228934031989
172 0.981259199705342
173 0.979898685604295
174 0.979264971534726
175 0.978499373972525
176 0.979072066581947
177 0.98020291882765
178 0.980633377761812
179 0.981591233982206
180 0.98210975660658
181 0.983480511163869
182 0.984103272991028
183 0.985024629987808
184 0.985453511123786
185 0.985559183130935
186 0.985582631731306
187 0.985365670369664
188 0.985301702560363
189 0.985471284560028
190 0.985717519466383
191 0.985733838664096
192 0.986057434392646
193 0.985989505021477
194 0.985924728519475
195 0.986096330435771
196 0.986188262879849
197 0.98612750538642
198 0.985840470938359
};
\addplot [semithick, color2]
table {%
0 0
1 0
2 0.375
3 0.516666666666667
4 0.693121693121693
5 0.593939393939394
6 0.68482905982906
7 0.703560371517028
8 0.697270531400966
9 0.755376344086022
10 0.76849593495935
11 0.823804282137615
12 0.809523809523809
13 0.837519665856551
14 0.855190908172559
15 0.866777999019863
16 0.895994689827707
17 0.908735196405545
18 0.925646493070563
19 0.939612170870979
20 0.950245630303916
21 0.952005596084506
22 0.956845036990372
23 0.96608607447265
24 0.966612069062948
25 0.966053773191465
26 0.963513794766916
27 0.961449734487588
28 0.960375864543904
29 0.956359676658515
30 0.956106984475983
31 0.954829494950004
32 0.95970361302111
33 0.96368481582509
34 0.967778639934506
35 0.972433691297133
36 0.975661472689149
37 0.978920515605149
38 0.981618500847987
39 0.986809316442396
40 0.984004226626336
41 0.987357920820886
42 0.986161678739558
43 0.989751791239454
44 0.989792095425798
45 0.991726171564047
46 0.99082214352922
47 0.994637150977705
48 0.996223865034587
49 0.996245878230855
50 0.995001303982301
51 0.994711328933859
52 0.994110286789307
53 0.992900753297027
54 0.988657763901406
55 0.989964144670479
56 0.990654739496778
57 0.986317593044592
58 0.984504432627849
59 0.980300089374281
60 0.978600470924577
61 0.976794863309801
62 0.973358106966935
63 0.976762381557311
64 0.971952593159554
65 0.978489984435793
66 0.979541400647003
67 0.98181874565605
68 0.982411162998202
69 0.986794917752575
70 0.988254155954361
71 0.989040816113241
72 0.989378919456745
73 0.989722576601596
74 0.988050225405948
75 0.985057778685406
76 0.984380491611621
77 0.981859870819816
78 0.981354015140493
79 0.982910335058076
80 0.981364602025297
81 0.985251463179656
82 0.985879404532969
83 0.986435871540823
84 0.988932820348453
85 0.991338127276247
86 0.991893819956542
87 0.993073763009615
88 0.994383892099337
89 0.993932635997892
90 0.993474578983682
91 0.993964853264434
92 0.996038256172485
93 0.995889912331685
94 0.995739868996409
95 0.997003099039384
96 0.997798235161629
97 0.997798218014136
98 0.997332293180349
99 0.997650317558829
100 0.99718387954297
101 0.997041303722828
102 0.996270556833917
103 0.995041328460645
104 0.994294914237951
105 0.993567340919344
106 0.990447927701817
107 0.991002356003455
108 0.989800582468225
109 0.987646652925223
110 0.986286908705734
111 0.985706147082794
112 0.986100215472736
113 0.987010585314114
114 0.988286863029707
115 0.989628510598113
116 0.990138282153406
117 0.992286049347382
118 0.992608333548919
119 0.993423194706944
120 0.992464543069252
121 0.992897929787271
122 0.99197850285557
123 0.990351900916645
124 0.988905675554614
125 0.989062385946636
126 0.989575616593877
127 0.988467709415974
128 0.988749481884076
129 0.989360631023469
130 0.989717862822363
131 0.991799208741599
132 0.994036084897944
133 0.994079554884464
134 0.994644522261797
135 0.995840630412657
136 0.996388881152415
137 0.99639691964424
138 0.99682605848487
139 0.996726398290882
140 0.996837881802773
141 0.997788672798312
142 0.997686585533859
143 0.997582693005065
144 0.998003712415483
145 0.99874277149493
146 0.998428631151785
147 0.998013278206261
148 0.997701608635128
149 0.997811546390585
150 0.99677413847277
151 0.997508954030386
152 0.996068775364102
153 0.995881493114933
154 0.994370572817238
155 0.992792509438299
156 0.991949909527176
157 0.990353435284659
158 0.991057654554788
159 0.990689093460693
160 0.991284070459355
161 0.990731346574397
162 0.991676477964516
163 0.992496701468468
164 0.99393573302125
165 0.994798118243399
166 0.995012635663759
167 0.99540044648115
168 0.995513697787411
169 0.995359165929209
170 0.994324020129221
171 0.993838342907571
172 0.992938418413225
173 0.99248777644678
174 0.99214104360168
175 0.991553693530219
176 0.991978529598195
177 0.992231489768968
178 0.993366674919529
179 0.993177996446149
180 0.994673892145266
181 0.995185823023019
182 0.996402816539529
183 0.997369638269529
184 0.996819367098149
185 0.997064308048772
186 0.99722809224006
187 0.997705528999391
188 0.99762938883479
189 0.997789765175444
190 0.998659144303857
191 0.998424301137006
192 0.998660115699137
193 0.998976409267094
194 0.999135089984793
195 0.998899834820142
196 0.99842898347703
197 0.997961307765025
198 0.997964183552402
};



% \nextgroupplot[title={Peak demand = 60/hr}]
% \addplot [semithick, red, dashed]
% table {%
% 0 1
% 9999 1
% };
% \addplot [semithick, red]
% table {%
% 0 0
% 1 0.264282793618761
% 2 0.613711074654928
% 3 0.728625610910109
% 4 0.783588650114916
% 5 0.812974085578385
% 6 0.82796265483269
% 7 0.833594152902587
% 8 0.833284528281137
% 9 0.830234814032887
% 10 0.827501213440151
% 11 0.827487066259902
% 12 0.831516464006016
% 13 0.839822441839157
% 14 0.851854830246357
% 15 0.866652796348284
% 16 0.883121968766991
% 17 0.900190504909367
% 18 0.916882977432282
% 19 0.932355859079779
% 20 0.945920659393747
% 21 0.95706244894199
% 22 0.965451221158942
% 23 0.970943983010096
% 24 0.97358411143536
% 25 0.973611357708331
% 26 0.971487272274378
% 27 0.967913614798629
% 28 0.963796375052603
% 29 0.960119663431171
% 30 0.957749847403204
% 31 0.957247711995691
% 32 0.958770308304061
% 33 0.962092140036242
% 34 0.966716501841053
% 35 0.972022841812939
% 36 0.977404413567295
% 37 0.982370213169314
% 38 0.98660106095002
% 39 0.989959841636022
% 40 0.992463804862695
% 41 0.994233566340058
% 42 0.995436699741337
% 43 0.996241298387665
% 44 0.996787618287352
% 45 0.997177764726847
% 46 0.997478058025313
% 47 0.997727412948212
% 48 0.997881815690626
% 49 0.997688084228447
% 50 0.997448183126559
% 51 0.997156828357477
% 52 0.996773390791979
% 53 0.996231537711325
% 54 0.995435256379155
% 55 0.994264672163248
% 56 0.992598893934436
% 57 0.990359361330986
% 58 0.987566849664673
% 59 0.984390777897657
% 60 0.981160081027765
% 61 0.978313055977854
% 62 0.976291831889535
% 63 0.975419973536218
% 64 0.975813603789581
% 65 0.977358436818271
% 66 0.979752449198158
% 67 0.982588237564491
% 68 0.985442382767392
% 69 0.987946250049595
% 70 0.989826245885267
% 71 0.990915232655563
% 72 0.991147358330261
% 73 0.990551269898297
% 74 0.989250758914488
% 75 0.987468510912252
% 76 0.98551698032395
% 77 0.983760028336239
% 78 0.98254567176469
% 79 0.98212703760491
% 80 0.982604176011031
% 81 0.983908295264336
% 82 0.985832416052882
% 83 0.988093682363614
% 84 0.990404245999193
% 85 0.992529610486568
% 86 0.994321618163753
% 87 0.995723259649842
% 88 0.996751334940004
% 89 0.997467884902656
% 90 0.997951613532365
% 91 0.998276842373748
% 92 0.998502476527239
% 93 0.998669433316735
% 94 0.998803133290324
% 95 0.998917913127756
% 96 0.998898632527404
% 97 0.998785060765002
% 98 0.99865177726478
% 99 0.998483360257448
% 100 0.998253051036902
% 101 0.99791922209923
% 102 0.99742473025599
% 103 0.996702696535526
% 104 0.995691923105183
% 105 0.994362202636688
% 106 0.992743952755115
% 107 0.990950010045968
% 108 0.989174882278277
% 109 0.987662636149669
% 110 0.986648721329258
% 111 0.986295591420387
% 112 0.986647064267105
% 113 0.987618112623952
% 114 0.989020735714381
% 115 0.990612605071431
% 116 0.992149509702356
% 117 0.993425733513984
% 118 0.994295122390701
% 119 0.994675215241976
% 120 0.994543332700416
% 121 0.99393398227884
% 122 0.992940762615787
% 123 0.99171794287298
% 124 0.99047422372301
% 125 0.98942645541837
% 126 0.988789541707449
% 127 0.988693617257554
% 128 0.989169960698747
% 129 0.990144363749509
% 130 0.991462890312412
% 131 0.992935670656397
% 132 0.994382999110477
% 133 0.995669930045618
% 134 0.996721984676614
% 135 0.997522184631631
% 136 0.998095426559129
% 137 0.998488461649883
% 138 0.998752483457414
% 139 0.998931969691254
% 140 0.999060020350361
% 141 0.999158461831947
% 142 0.999240208286742
% 143 0.99929400303668
% 144 0.999230059333106
% 145 0.999148400039807
% 146 0.999049246903226
% 147 0.998918917897953
% 148 0.998734824765717
% 149 0.998463655277869
% 150 0.998062561818438
% 151 0.99748564154925
% 152 0.996697516600326
% 153 0.995691366208478
% 154 0.994509729239447
% 155 0.993252501944868
% 156 0.992069692963542
% 157 0.991132248933581
% 158 0.990589143997274
% 159 0.990525882008455
% 160 0.990940113427827
% 161 0.991743044370001
% 162 0.992784056902421
% 163 0.993887521251799
% 164 0.994888224646755
% 165 0.995655560227033
% 166 0.99610359806835
% 167 0.996191018643356
% 168 0.995918133766357
% 169 0.995326562110082
% 170 0.994501230175652
% 171 0.993569811787452
% 172 0.992690368831189
% 173 0.992025616824178
% 174 0.991707857902931
% 175 0.991807030041092
% 176 0.992314423677445
% 177 0.993148603783215
% 178 0.994180707313268
% 179 0.995269210743481
% 180 0.996292147855544
% 181 0.997167779294278
% 182 0.997860072054156
% 183 0.998371744076164
% 184 0.998730209597991
% 185 0.998972910340213
% 186 0.999136202721789
% 187 0.999249348371522
% 188 0.999332864268887
% 189 0.999399597116361
% 190 0.99945681812428
% 191 0.999451000377856
% 192 0.999394026209083
% 193 0.999327199137939
% 194 0.999242931513619
% 195 0.999127948515957
% 196 0.998961411593617
% 197 0.998714296744589
% 198 0.998352245894772
% };
% \addplot [semithick, color0]
% table {%
% 0 0
% 1 0.277777777777778
% 2 0.688888888888889
% 3 0.805886243386243
% 4 0.850505050505051
% 5 0.8655058177117
% 6 0.851754385964912
% 7 0.840854700854701
% 8 0.853480034486913
% 9 0.860687439175811
% 10 0.849258563074352
% 11 0.845625077131926
% 12 0.845402513375638
% 13 0.868576891534286
% 14 0.873243311913602
% 15 0.895480313270914
% 16 0.907269401100537
% 17 0.922010120266815
% 18 0.93475448916729
% 19 0.95224896844997
% 20 0.960729683813439
% 21 0.968965748004978
% 22 0.975260241151225
% 23 0.97809128706662
% 24 0.977957642089925
% 25 0.975718396445309
% 26 0.974170448541504
% 27 0.970898298046421
% 28 0.968956985895618
% 29 0.964917169609866
% 30 0.961223583063672
% 31 0.963167291530916
% 32 0.966344216868175
% 33 0.970010482097433
% 34 0.972928775032261
% 35 0.976806439423936
% 36 0.982646751539206
% 37 0.986327174189287
% 38 0.989047427555152
% 39 0.992380638134959
% 40 0.994155623384907
% 41 0.995655131176876
% 42 0.99711662147748
% 43 0.997609355000614
% 44 0.99762536821929
% 45 0.997633160246282
% 46 0.998110694430737
% 47 0.998356088188051
% 48 0.99788426312843
% 49 0.998131526054249
% 50 0.997895821498161
% 51 0.998369868079833
% 52 0.996994149362485
% 53 0.997236172307299
% 54 0.996110106070483
% 55 0.995010204213034
% 56 0.993488208139301
% 57 0.991363310368415
% 58 0.988894428139222
% 59 0.985089987330442
% 60 0.983429220742393
% 61 0.981894803542148
% 62 0.980353333580731
% 63 0.980447079307987
% 64 0.979819120271486
% 65 0.98006908336467
% 66 0.981812872412437
% 67 0.985079730249807
% 68 0.987510750944574
% 69 0.988837623111567
% 70 0.990589179437269
% 71 0.992443616805507
% 72 0.992373577696719
% 73 0.99262912804528
% 74 0.990615945875986
% 75 0.989430270545036
% 76 0.987894656216821
% 77 0.986735300609332
% 78 0.985105084673239
% 79 0.984928173775959
% 80 0.983828443330387
% 81 0.986263920922243
% 82 0.987678117936003
% 83 0.99050169228564
% 84 0.992354303109648
% 85 0.99426464718725
% 86 0.994916530401557
% 87 0.996271523089031
% 88 0.996409914950381
% 89 0.998211374183695
% 90 0.998453472869977
% 91 0.99821995321241
% 92 0.998225932199323
% 93 0.998465021613186
% 94 0.99882155327904
% 95 0.998940669735107
% 96 0.998940504899335
% 97 0.998943984899773
% 98 0.999297421385357
% 99 0.999181034485995
% 100 0.998716961405404
% 101 0.998718675693105
% 102 0.997680658780036
% 103 0.996995856938275
% 104 0.996551697196233
% 105 0.995433210064116
% 106 0.994567342805477
% 107 0.993065144290603
% 108 0.990629651900533
% 109 0.990129272140574
% 110 0.987969601374003
% 111 0.988079245743402
% 112 0.987173022413669
% 113 0.98830597629897
% 114 0.989881372583617
% 115 0.990896360386568
% 116 0.993321966270145
% 117 0.994249702483027
% 118 0.994773231344921
% 119 0.995566480940759
% 120 0.995129166566001
% 121 0.995354030225218
% 122 0.994383333577243
% 123 0.993439945776387
% 124 0.992260724797328
% 125 0.991388618400381
% 126 0.990383178021859
% 127 0.989415403976659
% 128 0.989912087826363
% 129 0.990560113436154
% 130 0.991668217801809
% 131 0.993063726326781
% 132 0.993770437938889
% 133 0.995500716007499
% 134 0.996723067736188
% 135 0.997372412246581
% 136 0.997856570363125
% 137 0.998654370335778
% 138 0.998735986578854
% 139 0.998738116013042
% 140 0.999212013028788
% 141 0.999291708080818
% 142 0.99937199306754
% 143 0.999214982202976
% 144 0.999450794649743
% 145 0.99913857939629
% 146 0.999296470509074
% 147 0.999140854658272
% 148 0.99914191432129
% 149 0.999064945048496
% 150 0.998757084999827
% 151 0.998295181480832
% 152 0.997450836827245
% 153 0.996925458850455
% 154 0.996180897391345
% 155 0.99484760445113
% 156 0.994144733894976
% 157 0.992726900749944
% 158 0.992084796500527
% 159 0.990593750335202
% 160 0.990144242465545
% 161 0.990337865393859
% 162 0.990584522172098
% 163 0.991574799634502
% 164 0.993562348952667
% 165 0.994423446378521
% 166 0.995064959004841
% 167 0.996099022188744
% 168 0.996453542348103
% 169 0.996606695359116
% 170 0.995834184712073
% 171 0.995145214461068
% 172 0.994342164934281
% 173 0.994269610193319
% 174 0.99299490700956
% 175 0.992697663811346
% 176 0.992280877337525
% 177 0.992729416858811
% 178 0.993714907483186
% 179 0.993945339401375
% 180 0.995367942253283
% 181 0.996828532598311
% 182 0.997734294018001
% 183 0.998157174703568
% 184 0.99857656999088
% 185 0.998993567758081
% 186 0.999172865760933
% 187 0.999114789221556
% 188 0.999469441132303
% 189 0.999587998315625
% 190 0.999470149790025
% 191 0.999529562314365
% 192 0.999471166399874
% 193 0.99958891137194
% 194 0.999413081576612
% 195 0.999355014559257
% 196 0.999180173203147
% 197 0.999064057274946
% 198 0.999007340048839
% };
% \addplot [semithick, color1]
% table {%
% 0 0
% 1 0.444444444444444
% 2 0.513888888888889
% 3 0.825396825396825
% 4 0.763636363636364
% 5 0.813797313797314
% 6 0.805847953216374
% 7 0.822501858045336
% 8 0.8272238514174
% 9 0.833427869162413
% 10 0.841270790612896
% 11 0.840532313135053
% 12 0.84177670461615
% 13 0.852758002982813
% 14 0.870021668874737
% 15 0.879352284858366
% 16 0.890037426292753
% 17 0.90689533154819
% 18 0.924048726379283
% 19 0.938915302994179
% 20 0.950032009154118
% 21 0.962535594589532
% 22 0.964098552073224
% 23 0.967418845078912
% 24 0.967220150465945
% 25 0.967552818109077
% 26 0.966313828090892
% 27 0.965003268922913
% 28 0.958263403417582
% 29 0.958081932952455
% 30 0.956794879591841
% 31 0.954132831704702
% 32 0.955711541681342
% 33 0.957603416043042
% 34 0.963853691913804
% 35 0.96885735991498
% 36 0.972102519063317
% 37 0.976766951847666
% 38 0.98066194104515
% 39 0.980174774316053
% 40 0.981589357253322
% 41 0.982468060000621
% 42 0.983057628622894
% 43 0.984118544680719
% 44 0.984425417319919
% 45 0.984479273723878
% 46 0.984771959377719
% 47 0.985049678768762
% 48 0.984387972343638
% 49 0.983724258802333
% 50 0.984487711799656
% 51 0.984311775790254
% 52 0.983914027325671
% 53 0.98330897588708
% 54 0.983866576092257
% 55 0.98376537778822
% 56 0.983706314417801
% 57 0.982372842532859
% 58 0.979421949858209
% 59 0.977931072991683
% 60 0.975169019629732
% 61 0.972098194947681
% 62 0.970479165018948
% 63 0.968111615526546
% 64 0.970059345793049
% 65 0.971318658252824
% 66 0.974315779653001
% 67 0.975094018108244
% 68 0.977552651582325
% 69 0.98034357564232
% 70 0.982864865472507
% 71 0.984025935416311
% 72 0.985466817849005
% 73 0.983652111099691
% 74 0.981464562546367
% 75 0.978957468113243
% 76 0.975869970264032
% 77 0.974831052579538
% 78 0.97362271449747
% 79 0.97290702444324
% 80 0.974478058275413
% 81 0.976344629451484
% 82 0.978462919187765
% 83 0.981447881762041
% 84 0.982922632450442
% 85 0.985052809212971
% 86 0.986276529841058
% 87 0.988895387749473
% 88 0.989668305922885
% 89 0.990420804136446
% 90 0.990689750952319
% 91 0.991311081384994
% 92 0.991327713584586
% 93 0.991818342891659
% 94 0.991360767184118
% 95 0.991611180813363
% 96 0.992092372269591
% 97 0.991990019549599
% 98 0.992120682994956
% 99 0.991433914380311
% 100 0.991334525724628
% 101 0.991004504043848
% 102 0.99045275578532
% 103 0.989792099319393
% 104 0.988921586900071
% 105 0.987974201388698
% 106 0.987287286392039
% 107 0.985634901303428
% 108 0.984185280202662
% 109 0.983136401091144
% 110 0.980989240643533
% 111 0.979346969753003
% 112 0.977892229386977
% 113 0.978590873983417
% 114 0.979420416347627
% 115 0.981171320564254
% 116 0.98216268278796
% 117 0.982429350432083
% 118 0.982952557386496
% 119 0.983741084655987
% 120 0.98404461611957
% 121 0.98380031448257
% 122 0.98366700496334
% 123 0.982476030947594
% 124 0.981154018233944
% 125 0.980874626645308
% 126 0.978793440611976
% 127 0.97809481460681
% 128 0.978930809978378
% 129 0.979312132569437
% 130 0.981060319050611
% 131 0.982410032468808
% 132 0.984507319878131
% 133 0.986708989101767
% 134 0.987905382081874
% 135 0.98883215015939
% 136 0.989901789110927
% 137 0.99016490042035
% 138 0.990341940643252
% 139 0.990673328515044
% 140 0.990924852211826
% 141 0.99132958121835
% 142 0.991263061575325
% 143 0.991193237963122
% 144 0.991359029193894
% 145 0.990899093041122
% 146 0.990829187475153
% 147 0.99084165901129
% 148 0.991010272862345
% 149 0.99071284455438
% 150 0.990188854595972
% 151 0.989903304355208
% 152 0.989244413393286
% 153 0.989141010097688
% 154 0.988440301618107
% 155 0.98663244199856
% 156 0.984806146590932
% 157 0.983859507611564
% 158 0.983171774090703
% 159 0.982304884698937
% 160 0.980883591059557
% 161 0.981040645529366
% 162 0.981738475776346
% 163 0.982953561306587
% 164 0.984192190383504
% 165 0.986074816774283
% 166 0.986971688193241
% 167 0.987645815542194
% 168 0.987845193444914
% 169 0.987710224127407
% 170 0.987256716155952
% 171 0.986562544863603
% 172 0.984925660152869
% 173 0.984231593532743
% 174 0.98338591590321
% 175 0.981868897755788
% 176 0.981818512182646
% 177 0.982258105257672
% 178 0.98236636224695
% 179 0.983172453362563
% 180 0.984062780757431
% 181 0.984867090206534
% 182 0.985886590552879
% 183 0.986645539714935
% 184 0.987389725944215
% 185 0.988304624288996
% 186 0.988500846727727
% 187 0.988574090367477
% 188 0.988763180602103
% 189 0.988657303302888
% 190 0.988901475156392
% 191 0.989030164200733
% 192 0.989330823046952
% 193 0.989281099755713
% 194 0.989114152955573
% 195 0.989005808228774
% 196 0.988900746490126
% 197 0.988623534507449
% 198 0.988463954351387
% };
% \addplot [semithick, color2]
% table {%
% 0 0
% 1 0
% 2 0.402777777777778
% 3 0.599867724867725
% 4 0.687878787878788
% 5 0.655555555555555
% 6 0.71895015316068
% 7 0.784938994178125
% 8 0.780478605176186
% 9 0.775867478774455
% 10 0.789657814471456
% 11 0.805459544051093
% 12 0.824673584016311
% 13 0.828466174336463
% 14 0.853768102936616
% 15 0.865000007233463
% 16 0.880034856242163
% 17 0.901529681002636
% 18 0.913147431920161
% 19 0.93815572161229
% 20 0.948106749304847
% 21 0.953416770736985
% 22 0.962362580013114
% 23 0.968504532061025
% 24 0.969156964990067
% 25 0.964193894733969
% 26 0.966526822852744
% 27 0.96317610337591
% 28 0.961282678527508
% 29 0.95620404576089
% 30 0.953326163720534
% 31 0.952175196424997
% 32 0.9496510110375
% 33 0.953218848138501
% 34 0.963495463970619
% 35 0.973305602023492
% 36 0.979511397685485
% 37 0.980708744797047
% 38 0.985282593977098
% 39 0.989389594924223
% 40 0.989987519960497
% 41 0.991761890828178
% 42 0.992056716289035
% 43 0.990423277128841
% 44 0.992368800330493
% 45 0.9909696954239
% 46 0.993599326194879
% 47 0.993862633945427
% 48 0.995996985595474
% 49 0.99506927343307
% 50 0.994857624263909
% 51 0.993479871701373
% 52 0.99419633625158
% 53 0.993761370206253
% 54 0.993342976699871
% 55 0.991119705531537
% 56 0.989180934558208
% 57 0.987993474044781
% 58 0.984706282937352
% 59 0.982269506174833
% 60 0.979429841603392
% 61 0.97763047737396
% 62 0.974651827307022
% 63 0.974380616659118
% 64 0.97412051598973
% 65 0.973508003333971
% 66 0.978856029529001
% 67 0.981699835132503
% 68 0.985347101478656
% 69 0.98719591620587
% 70 0.98832929701964
% 71 0.988639356732964
% 72 0.988930483096663
% 73 0.989994539602699
% 74 0.987115533265437
% 75 0.987781241203516
% 76 0.98525074643665
% 77 0.982568756378678
% 78 0.981871607727124
% 79 0.97932281735413
% 80 0.979936035312588
% 81 0.981157022226152
% 82 0.98444861061578
% 83 0.986714707801204
% 84 0.98973688596074
% 85 0.991433453866495
% 86 0.993203502971869
% 87 0.994450259090288
% 88 0.995437385531581
% 89 0.995574520603401
% 90 0.995349016652883
% 91 0.995716976644005
% 92 0.996438637396559
% 93 0.996209738547704
% 94 0.996572334402431
% 95 0.997167702131767
% 96 0.99775964235346
% 97 0.997411026108776
% 98 0.997415504770621
% 99 0.996716568657965
% 100 0.996723398985896
% 101 0.996847161534621
% 102 0.99581132962951
% 103 0.994670422534
% 104 0.993777957565308
% 105 0.993823109824131
% 106 0.992178332651883
% 107 0.989805139855527
% 108 0.989943022089896
% 109 0.986962072572616
% 110 0.985585207352113
% 111 0.98407573005503
% 112 0.984677615723473
% 113 0.985556335990581
% 114 0.988267610822163
% 115 0.989111610765384
% 116 0.99098541859223
% 117 0.992128322002657
% 118 0.993047670895066
% 119 0.994045700963293
% 120 0.993338213127655
% 121 0.993019469298297
% 122 0.99244053747496
% 123 0.991695733234571
% 124 0.99062379521004
% 125 0.989241478303189
% 126 0.988089633110502
% 127 0.98766545971451
% 128 0.987513921484266
% 129 0.988442509386712
% 130 0.990071175776557
% 131 0.991243993272867
% 132 0.992536469833929
% 133 0.993476633359932
% 134 0.995432632374936
% 135 0.996170168644388
% 136 0.996500268126021
% 137 0.997143109469856
% 138 0.996990376432004
% 139 0.997233013575313
% 140 0.997552604386843
% 141 0.997713831216492
% 142 0.99795255132201
% 143 0.99826998961285
% 144 0.998664703608618
% 145 0.998822824330812
% 146 0.998275132203027
% 147 0.998433838083756
% 148 0.998279291348463
% 149 0.997658400536455
% 150 0.997585735761658
% 151 0.996737312264069
% 152 0.996284244639138
% 153 0.995763153007768
% 154 0.994716433544492
% 155 0.993239609978517
% 156 0.99255410455891
% 157 0.990927553771093
% 158 0.990449859499395
% 159 0.989846541917375
% 160 0.989046313690426
% 161 0.98981542303617
% 162 0.991466534375849
% 163 0.992726218240157
% 164 0.993404210238486
% 165 0.994542586345174
% 166 0.994981123432042
% 167 0.995546827459358
% 168 0.99563656134445
% 169 0.99512598381918
% 170 0.994426931461645
% 171 0.994271685839796
% 172 0.992952250590484
% 173 0.992570227168116
% 174 0.991565588133288
% 175 0.990715196103433
% 176 0.990509702430189
% 177 0.99171852356529
% 178 0.991798747327779
% 179 0.993987893483529
% 180 0.994993469848796
% 181 0.99549882185868
% 182 0.996353373130121
% 183 0.997317786205836
% 184 0.997264536223104
% 185 0.997685521925732
% 186 0.997866665115443
% 187 0.997987666772367
% 188 0.998344544162875
% 189 0.998405217829928
% 190 0.99852486384211
% 191 0.998526220434601
% 192 0.998998738269972
% 193 0.998881576726048
% 194 0.998705999173262
% 195 0.998765887329521
% 196 0.998532366954691
% 197 0.99841685469621
% 198 0.998419408272823
% };

\nextgroupplot[title={Peak demand = 75/hr, $r=0$}]
\addplot [semithick, red, dashed]
table {%
0 1
9999 1
};
\addplot [semithick, red]
table {%
0 0
1 0.264282793618761
2 0.613711074654928
3 0.728625610910109
4 0.783588650114916
5 0.812974085578385
6 0.82796265483269
7 0.833594152902587
8 0.833284528281137
9 0.830234814032887
10 0.827501213440151
11 0.827487066259902
12 0.831516464006016
13 0.839822441839157
14 0.851854830246357
15 0.866652796348284
16 0.883121968766991
17 0.900190504909367
18 0.916882977432282
19 0.932355859079779
20 0.945920659393747
21 0.95706244894199
22 0.965451221158942
23 0.970943983010096
24 0.97358411143536
25 0.973611357708331
26 0.971487272274378
27 0.967913614798629
28 0.963796375052603
29 0.960119663431171
30 0.957749847403204
31 0.957247711995691
32 0.958770308304061
33 0.962092140036242
34 0.966716501841053
35 0.972022841812939
36 0.977404413567295
37 0.982370213169314
38 0.98660106095002
39 0.989959841636022
40 0.992463804862695
41 0.994233566340058
42 0.995436699741337
43 0.996241298387665
44 0.996787618287352
45 0.997177764726847
46 0.997478058025313
47 0.997727412948212
48 0.997881815690626
49 0.997688084228447
50 0.997448183126559
51 0.997156828357477
52 0.996773390791979
53 0.996231537711325
54 0.995435256379155
55 0.994264672163248
56 0.992598893934436
57 0.990359361330986
58 0.987566849664673
59 0.984390777897657
60 0.981160081027765
61 0.978313055977854
62 0.976291831889535
63 0.975419973536218
64 0.975813603789581
65 0.977358436818271
66 0.979752449198158
67 0.982588237564491
68 0.985442382767392
69 0.987946250049595
70 0.989826245885267
71 0.990915232655563
72 0.991147358330261
73 0.990551269898297
74 0.989250758914488
75 0.987468510912252
76 0.98551698032395
77 0.983760028336239
78 0.98254567176469
79 0.98212703760491
80 0.982604176011031
81 0.983908295264336
82 0.985832416052882
83 0.988093682363614
84 0.990404245999193
85 0.992529610486568
86 0.994321618163753
87 0.995723259649842
88 0.996751334940004
89 0.997467884902656
90 0.997951613532365
91 0.998276842373748
92 0.998502476527239
93 0.998669433316735
94 0.998803133290324
95 0.998917913127756
96 0.998898632527404
97 0.998785060765002
98 0.99865177726478
99 0.998483360257448
100 0.998253051036902
101 0.99791922209923
102 0.99742473025599
103 0.996702696535526
104 0.995691923105183
105 0.994362202636688
106 0.992743952755115
107 0.990950010045968
108 0.989174882278277
109 0.987662636149669
110 0.986648721329258
111 0.986295591420387
112 0.986647064267105
113 0.987618112623952
114 0.989020735714381
115 0.990612605071431
116 0.992149509702356
117 0.993425733513984
118 0.994295122390701
119 0.994675215241976
120 0.994543332700416
121 0.99393398227884
122 0.992940762615787
123 0.99171794287298
124 0.99047422372301
125 0.98942645541837
126 0.988789541707449
127 0.988693617257554
128 0.989169960698747
129 0.990144363749509
130 0.991462890312412
131 0.992935670656397
132 0.994382999110477
133 0.995669930045618
134 0.996721984676614
135 0.997522184631631
136 0.998095426559129
137 0.998488461649883
138 0.998752483457414
139 0.998931969691254
140 0.999060020350361
141 0.999158461831947
142 0.999240208286742
143 0.99929400303668
144 0.999230059333106
145 0.999148400039807
146 0.999049246903226
147 0.998918917897953
148 0.998734824765717
149 0.998463655277869
150 0.998062561818438
151 0.99748564154925
152 0.996697516600326
153 0.995691366208478
154 0.994509729239447
155 0.993252501944868
156 0.992069692963542
157 0.991132248933581
158 0.990589143997274
159 0.990525882008455
160 0.990940113427827
161 0.991743044370001
162 0.992784056902421
163 0.993887521251799
164 0.994888224646755
165 0.995655560227033
166 0.99610359806835
167 0.996191018643356
168 0.995918133766357
169 0.995326562110082
170 0.994501230175652
171 0.993569811787452
172 0.992690368831189
173 0.992025616824178
174 0.991707857902931
175 0.991807030041092
176 0.992314423677445
177 0.993148603783215
178 0.994180707313268
179 0.995269210743481
180 0.996292147855544
181 0.997167779294278
182 0.997860072054156
183 0.998371744076164
184 0.998730209597991
185 0.998972910340213
186 0.999136202721789
187 0.999249348371522
188 0.999332864268887
189 0.999399597116361
190 0.99945681812428
191 0.999451000377856
192 0.999394026209083
193 0.999327199137939
194 0.999242931513619
195 0.999127948515957
196 0.998961411593617
197 0.998714296744589
198 0.998352245894772
};
\addplot [semithick, color0]
table {%
0 0
1 0.638888888888889
2 0.742063492063492
3 0.836026936026936
4 0.837057387057387
5 0.868713450292398
6 0.861268115942029
7 0.828074087650701
8 0.865017701936306
9 0.851134432494081
10 0.855280300358168
11 0.848366116493825
12 0.856615357384364
13 0.861481174215477
14 0.871343670731097
15 0.876366138978848
16 0.879609171947726
17 0.893061224591081
18 0.909242661703725
19 0.928121217455997
20 0.943966451932976
21 0.963222922248257
22 0.969425996181134
23 0.972795427148049
24 0.974121691033022
25 0.974057793160553
26 0.973421016401026
27 0.970802638690342
28 0.968041228352792
29 0.960977549233592
30 0.956168350490236
31 0.956648903831675
32 0.954404997968985
33 0.9584369583719
34 0.965029420038727
35 0.969854121031087
36 0.978101767899381
37 0.983635161080135
38 0.988867494078898
39 0.991360478700736
40 0.992995832064053
41 0.994595130200654
42 0.995776582989521
43 0.99751615074471
44 0.997908653103771
45 0.997348456554553
46 0.997923511488716
47 0.998306351927707
48 0.998498701553664
49 0.997941533891407
50 0.997391034550107
51 0.99777115897297
52 0.996489039913652
53 0.997243228431665
54 0.995615010916432
55 0.99438400887445
56 0.993366445522062
57 0.991688256302806
58 0.98836511162754
59 0.985398336477312
60 0.983462603838333
61 0.981072379511353
62 0.977493783318888
63 0.973886409766594
64 0.972714425523504
65 0.973554246002867
66 0.976440226242459
67 0.980336584112845
68 0.983342669140297
69 0.987866784280323
70 0.990704509241672
71 0.990324870658769
72 0.991309086951837
73 0.99105714464884
74 0.989981873853085
75 0.988847218581243
76 0.985933551444937
77 0.983516176524112
78 0.982238701264729
79 0.980821559679374
80 0.979272287558106
81 0.97941652827051
82 0.98104581258783
83 0.984051379313196
84 0.986723539701659
85 0.988811142447917
86 0.991407016862965
87 0.99385524042702
88 0.995510193730662
89 0.996666918074359
90 0.997815482467799
91 0.998389010658974
92 0.998865027429669
93 0.998772742186456
94 0.998776047966738
95 0.998965700591251
96 0.999155030843744
97 0.99924913934374
98 0.9990639802384
99 0.998972341378852
100 0.998787636777419
101 0.998604798623398
102 0.998239186000872
103 0.997690407180109
104 0.996419021172852
105 0.995442008381994
106 0.993857529412409
107 0.992586314662926
108 0.991457954882685
109 0.990035740479312
110 0.987494394202408
111 0.985141417825237
112 0.98443011055677
113 0.984462429309712
114 0.986212575504965
115 0.987339640501961
116 0.989719475168512
117 0.992343478245133
118 0.993926744507164
119 0.994347899110741
120 0.99461422065585
121 0.994879111864284
122 0.994482913504483
123 0.992577132669502
124 0.992665393414507
125 0.991210063972521
126 0.989530499100651
127 0.988586738979817
128 0.987675884401154
129 0.987917478429615
130 0.989056884187111
131 0.991389901137052
132 0.993921293835007
133 0.995633038793915
134 0.996422022039994
135 0.997581431235589
136 0.998223887065578
137 0.998481130305226
138 0.998673594669312
139 0.998865209878421
140 0.999244307397759
141 0.999371257831529
142 0.9994344356607
143 0.999372417916761
144 0.999561543883246
145 0.999311528356477
146 0.999312068758538
147 0.999312771870382
148 0.99931417468965
149 0.998941459599265
150 0.998322884632857
151 0.998265152460257
152 0.997715931083668
153 0.996805181174458
154 0.995788095500321
155 0.994973778490603
156 0.994062075739667
157 0.992882763206161
158 0.992091959110172
159 0.991153913543734
160 0.990068642214397
161 0.989910106751708
162 0.99152466748833
163 0.991994030731412
164 0.993535996715979
165 0.994830845037185
166 0.996429823427444
167 0.996610478868847
168 0.996628426931142
169 0.996381902191767
170 0.995823446956344
171 0.995068706638705
172 0.994175584710308
173 0.993100821348126
174 0.991953885022328
175 0.991038697032311
176 0.99073909490001
177 0.990934624778203
178 0.991802322032511
179 0.993658511084352
180 0.995141863159874
181 0.996937357841481
182 0.997616724184932
183 0.998146354192929
184 0.998672377319262
185 0.999053792164109
186 0.999149602696475
187 0.99929207595307
188 0.9992459965057
189 0.999576243355758
190 0.99943539796992
191 0.999482956582978
192 0.999624226631545
193 0.999436273797831
194 0.9994370663835
195 0.999578505262311
196 0.999251169816833
197 0.999205180737947
198 0.998833097433475
};
\addplot [semithick, color1]
table {%
0 0
1 0.447222222222222
2 0.597222222222222
3 0.681144781144781
4 0.734920634920635
5 0.777631578947368
6 0.792393162393162
7 0.80151820625611
8 0.839016737343453
9 0.814709851551957
10 0.831012329685878
11 0.840160244144325
12 0.841448491287406
13 0.851157441493027
14 0.859819161803603
15 0.85852100300417
16 0.864950333499493
17 0.876618776372123
18 0.899082446255891
19 0.915264087089006
20 0.933284253124052
21 0.941652700723237
22 0.95079576796135
23 0.956750898617
24 0.957201194479378
25 0.957733418945415
26 0.953067126312638
27 0.948738228431012
28 0.944364136013686
29 0.943096736754419
30 0.934889663840344
31 0.932991541232231
32 0.931570184003351
33 0.936038224033656
34 0.942259684721277
35 0.952978817339622
36 0.959247766418881
37 0.964571164256344
38 0.967148823839801
39 0.969902382662108
40 0.971559551018412
41 0.971598973623225
42 0.973300003545901
43 0.974583256487267
44 0.976011311737151
45 0.975735858979435
46 0.976573820921581
47 0.977010670486841
48 0.976521528855389
49 0.976599383698928
50 0.976857515841022
51 0.976940373001763
52 0.976494792324559
53 0.975681540120391
54 0.974018135542611
55 0.974028794135234
56 0.973586732569398
57 0.971640515876017
58 0.968696865421594
59 0.965488577640395
60 0.963744274028264
61 0.958766342082257
62 0.954060861282384
63 0.949303685866552
64 0.948032555194923
65 0.948641788724727
66 0.95154045354308
67 0.958266876216693
68 0.964577281664788
69 0.969931339725095
70 0.974029478187609
71 0.975979406987684
72 0.977383133643319
73 0.977664509862923
74 0.976672259123923
75 0.974700381958251
76 0.972875075286676
77 0.970636217760342
78 0.968540621820343
79 0.965727660233078
80 0.96569300638637
81 0.96531751447716
82 0.968119747354664
83 0.973337225538751
84 0.978314568991612
85 0.981563567850293
86 0.983260729564707
87 0.984710655044482
88 0.985450400388683
89 0.986270077929727
90 0.986876543218549
91 0.987196108136294
92 0.986847942671653
93 0.987060929960353
94 0.986800400793043
95 0.986918562938914
96 0.986938258473143
97 0.98695619829025
98 0.986792352642449
99 0.987190839265339
100 0.987125328895803
101 0.98669522922501
102 0.986361893181542
103 0.985864240672179
104 0.985109598639228
105 0.983754764935586
106 0.982729050101748
107 0.980338764482954
108 0.978499185754243
109 0.976425861610003
110 0.974374384126516
111 0.972333354557024
112 0.970384694329414
113 0.970248663992319
114 0.97189997848727
115 0.973071088777686
116 0.975238043460551
117 0.977313254436635
118 0.978800645784386
119 0.980315613495752
120 0.980236560652155
121 0.980461763930558
122 0.979677785074944
123 0.977868101920898
124 0.977494209007492
125 0.97603115362633
126 0.974368004429497
127 0.971811046213182
128 0.971567536514949
129 0.971841436148131
130 0.973251861786356
131 0.976794634820876
132 0.980741374839998
133 0.98273262217936
134 0.983462533926071
135 0.984354186165507
136 0.985605987882341
137 0.985959883565313
138 0.986553550743445
139 0.987080601690192
140 0.987539941485795
141 0.987430217374473
142 0.987319821678091
143 0.987333038864149
144 0.987407488709958
145 0.987293918738922
146 0.987495789373068
147 0.987450203637402
148 0.9872823916853
149 0.986745152884013
150 0.986462540767669
151 0.986064847944954
152 0.985499836796694
153 0.984708127172798
154 0.983828468927576
155 0.982322247697752
156 0.980995505563867
157 0.979491353263122
158 0.978103222134013
159 0.976652243022654
160 0.975641838499273
161 0.975820468010968
162 0.97714468529754
163 0.979625567872231
164 0.981761972216604
165 0.983678616057345
166 0.985180339459945
167 0.985477704653736
168 0.986246423644205
169 0.986004863293712
170 0.985516023391524
171 0.985099517816583
172 0.984035643233443
173 0.983062086625365
174 0.98187039593045
175 0.980410961691075
176 0.980928545682
177 0.981569806202799
178 0.982233395735694
179 0.983922615074727
180 0.985470358752612
181 0.986646272210394
182 0.987603662722027
183 0.987784168027817
184 0.988144662556108
185 0.988498597340691
186 0.988891759460493
187 0.989521012775759
188 0.989485009820882
189 0.989304688222411
190 0.989315049817802
191 0.989323924630802
192 0.989518342027519
193 0.989479543065042
194 0.989301072122154
195 0.989170608815613
196 0.988994916569043
197 0.988776881786441
198 0.988560574908539
};
\addplot [semithick, color2]
table {%
0 0
1 0
2 0.411706349206349
3 0.605218855218855
4 0.627960927960928
5 0.669590643274854
6 0.713205128205128
7 0.782039141414141
8 0.788037166085947
9 0.800964988307756
10 0.808499678946331
11 0.817031088334266
12 0.820693685063523
13 0.839066816808088
14 0.841295886048348
15 0.83980839383586
16 0.850047583372142
17 0.86540679943559
18 0.889240825369974
19 0.911289854258877
20 0.937067264223566
21 0.954684835219335
22 0.966801782673671
23 0.967686656719931
24 0.969252332556508
25 0.96791680166776
26 0.969231569868921
27 0.964525792373721
28 0.958412990055403
29 0.952722793569862
30 0.948204131226546
31 0.944768140586708
32 0.94295421811608
33 0.944796103009899
34 0.949114234493522
35 0.956839504998375
36 0.967571296163414
37 0.976953833132553
38 0.982293531654181
39 0.985848020737016
40 0.990262403561445
41 0.990527628485724
42 0.992119253360022
43 0.992352707885716
44 0.992768597816446
45 0.993556883961605
46 0.993955012008515
47 0.993973158214853
48 0.994179726479053
49 0.99550706094016
50 0.995150317816585
51 0.994799081848386
52 0.9933439646283
53 0.994112262850927
54 0.992319302665862
55 0.992017301350347
56 0.989056876804646
57 0.987965808381197
58 0.985576832583213
59 0.982663758145038
60 0.980631218747874
61 0.976236248068069
62 0.970993388428999
63 0.970008612922916
64 0.96650139875479
65 0.967521836910807
66 0.970579848801943
67 0.973933836936977
68 0.979165233472489
69 0.985558150583197
70 0.988934372433553
71 0.98982757523638
72 0.989699741792267
73 0.989956631172154
74 0.98817671140014
75 0.986957897949254
76 0.98454350207686
77 0.982604941520758
78 0.979462455138973
79 0.977149697934927
80 0.975473309022243
81 0.975289384823174
82 0.977893541511018
83 0.981548111299592
84 0.986025480301605
85 0.990063302783749
86 0.992174030780132
87 0.993756801722636
88 0.994743028915704
89 0.99514201016155
90 0.995820675921826
91 0.996398962181548
92 0.996597217593631
93 0.9967921802892
94 0.99670307943786
95 0.997273318327525
96 0.996902381280424
97 0.997937002673341
98 0.997191931565235
99 0.997196862820629
100 0.997483817920249
101 0.996654081739181
102 0.995921763127545
103 0.99566137932917
104 0.994949335145241
105 0.994071303063278
106 0.992500783787701
107 0.99169324920782
108 0.989431566561879
109 0.986657284491329
110 0.983746967471931
111 0.982629996490706
112 0.981644944197097
113 0.981962947408381
114 0.983588246030149
115 0.985922028740118
116 0.988327856315294
117 0.990280119665453
118 0.991727402048079
119 0.99329408908646
120 0.993491790410903
121 0.993025996791153
122 0.992351829318123
123 0.991847165262696
124 0.991083904519452
125 0.989079635271995
126 0.987426828011918
127 0.985488368211839
128 0.984423741177049
129 0.984384488708934
130 0.985303924326062
131 0.987873674119674
132 0.991726017945984
133 0.993899353331779
134 0.995274142075947
135 0.995991691226574
136 0.997019273308212
137 0.997216659819853
138 0.997600936709884
139 0.997793628540773
140 0.997672027168241
141 0.997926965703848
142 0.997866013464222
143 0.99793145633996
144 0.998121125529814
145 0.998122467939167
146 0.998249144461757
147 0.997689100559282
148 0.997879920179906
149 0.998069565144636
150 0.997826556528288
151 0.997336818942509
152 0.996792415601713
153 0.996007402441843
154 0.994995044408048
155 0.993642780748969
156 0.992744125461179
157 0.990868712804213
158 0.989461109373996
159 0.988150328050031
160 0.986931736460714
161 0.986359371686711
162 0.986899755029186
163 0.989451599792902
164 0.991730858283114
165 0.99325777320702
166 0.99448646130086
167 0.995322822498973
168 0.995826894582734
169 0.995212394684437
170 0.994766134586767
171 0.994282306359676
172 0.993187048981242
173 0.991506235499646
174 0.990125506195635
175 0.988724977093168
176 0.987756393278713
177 0.987344007807748
178 0.988244406734457
179 0.990466556138209
180 0.993316012976075
181 0.99488126566741
182 0.996235157949479
183 0.99643742507752
184 0.997346391613436
185 0.997729593229109
186 0.998393522360171
187 0.998206780598672
188 0.998114540101033
189 0.998258136855728
190 0.998165476084413
191 0.998167026695918
192 0.998450189426016
193 0.998404049288023
194 0.998405423013975
195 0.998126287170874
196 0.998268604534954
197 0.998037487845111
198 0.998553581463577
};


\nextgroupplot[title={Peak demand = 9/hr, $r=1.0$}]
\addplot [semithick, red, dashed]
table {%
0 1
9999 1
};
\addplot [semithick, red]
table {%
0 0
1 0.264282793618761
2 0.613711074654928
3 0.728625610910109
4 0.783588650114916
5 0.812974085578385
6 0.82796265483269
7 0.833594152902587
8 0.833284528281137
9 0.830234814032887
10 0.827501213440151
11 0.827487066259902
12 0.831516464006016
13 0.839822441839157
14 0.851854830246357
15 0.866652796348284
16 0.883121968766991
17 0.900190504909367
18 0.916882977432282
19 0.932355859079779
20 0.945920659393747
21 0.95706244894199
22 0.965451221158942
23 0.970943983010096
24 0.97358411143536
25 0.973611357708331
26 0.971487272274378
27 0.967913614798629
28 0.963796375052603
29 0.960119663431171
30 0.957749847403204
31 0.957247711995691
32 0.958770308304061
33 0.962092140036242
34 0.966716501841053
35 0.972022841812939
36 0.977404413567295
37 0.982370213169314
38 0.98660106095002
39 0.989959841636022
40 0.992463804862695
41 0.994233566340058
42 0.995436699741337
43 0.996241298387665
44 0.996787618287352
45 0.997177764726847
46 0.997478058025313
47 0.997727412948212
48 0.997881815690626
49 0.997688084228447
50 0.997448183126559
51 0.997156828357477
52 0.996773390791979
53 0.996231537711325
54 0.995435256379155
55 0.994264672163248
56 0.992598893934436
57 0.990359361330986
58 0.987566849664673
59 0.984390777897657
60 0.981160081027765
61 0.978313055977854
62 0.976291831889535
63 0.975419973536218
64 0.975813603789581
65 0.977358436818271
66 0.979752449198158
67 0.982588237564491
68 0.985442382767392
69 0.987946250049595
70 0.989826245885267
71 0.990915232655563
72 0.991147358330261
73 0.990551269898297
74 0.989250758914488
75 0.987468510912252
76 0.98551698032395
77 0.983760028336239
78 0.98254567176469
79 0.98212703760491
80 0.982604176011031
81 0.983908295264336
82 0.985832416052882
83 0.988093682363614
84 0.990404245999193
85 0.992529610486568
86 0.994321618163753
87 0.995723259649842
88 0.996751334940004
89 0.997467884902656
90 0.997951613532365
91 0.998276842373748
92 0.998502476527239
93 0.998669433316735
94 0.998803133290324
95 0.998917913127756
96 0.998898632527404
97 0.998785060765002
98 0.99865177726478
99 0.998483360257448
100 0.998253051036902
101 0.99791922209923
102 0.99742473025599
103 0.996702696535526
104 0.995691923105183
105 0.994362202636688
106 0.992743952755115
107 0.990950010045968
108 0.989174882278277
109 0.987662636149669
110 0.986648721329258
111 0.986295591420387
112 0.986647064267105
113 0.987618112623952
114 0.989020735714381
115 0.990612605071431
116 0.992149509702356
117 0.993425733513984
118 0.994295122390701
119 0.994675215241976
120 0.994543332700416
121 0.99393398227884
122 0.992940762615787
123 0.99171794287298
124 0.99047422372301
125 0.98942645541837
126 0.988789541707449
127 0.988693617257554
128 0.989169960698747
129 0.990144363749509
130 0.991462890312412
131 0.992935670656397
132 0.994382999110477
133 0.995669930045618
134 0.996721984676614
135 0.997522184631631
136 0.998095426559129
137 0.998488461649883
138 0.998752483457414
139 0.998931969691254
140 0.999060020350361
141 0.999158461831947
142 0.999240208286742
143 0.99929400303668
144 0.999230059333106
145 0.999148400039807
146 0.999049246903226
147 0.998918917897953
148 0.998734824765717
149 0.998463655277869
150 0.998062561818438
151 0.99748564154925
152 0.996697516600326
153 0.995691366208478
154 0.994509729239447
155 0.993252501944868
156 0.992069692963542
157 0.991132248933581
158 0.990589143997274
159 0.990525882008455
160 0.990940113427827
161 0.991743044370001
162 0.992784056902421
163 0.993887521251799
164 0.994888224646755
165 0.995655560227033
166 0.99610359806835
167 0.996191018643356
168 0.995918133766357
169 0.995326562110082
170 0.994501230175652
171 0.993569811787452
172 0.992690368831189
173 0.992025616824178
174 0.991707857902931
175 0.991807030041092
176 0.992314423677445
177 0.993148603783215
178 0.994180707313268
179 0.995269210743481
180 0.996292147855544
181 0.997167779294278
182 0.997860072054156
183 0.998371744076164
184 0.998730209597991
185 0.998972910340213
186 0.999136202721789
187 0.999249348371522
188 0.999332864268887
189 0.999399597116361
190 0.99945681812428
191 0.999451000377856
192 0.999394026209083
193 0.999327199137939
194 0.999242931513619
195 0.999127948515957
196 0.998961411593617
197 0.998714296744589
198 0.998352245894772
};
\addplot [semithick, color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0.583333333333333
9 0.916666666666667
10 0.583333333333333
11 0.822222222222222
12 0.776455026455026
13 0.798376623376623
14 0.837336601307189
15 0.872368421052632
16 0.884380341880342
17 0.908337306001377
18 0.909928857906799
19 0.945299999247368
20 0.958429747759016
21 0.972864022282627
22 0.966574916676029
23 0.967998381128585
24 0.986249819076567
25 0.977051128143565
26 0.981185830242434
27 0.958271626034784
28 0.966140658484317
29 0.968152616328185
30 0.967608472757917
31 0.967130561144646
32 0.947899965531545
33 0.968874765429558
34 0.968363929046756
35 0.971583481877599
36 0.977977737564544
37 0.985660568364755
38 0.986053588296877
39 0.994862893611053
40 0.989897948557742
41 0.993213405532993
42 0.996632653061225
43 0.991812935434035
44 1
45 0.998366013071895
46 1
47 0.993495160975484
48 1
49 0.995222832722833
50 0.99517614738203
51 0.996794575435352
52 1
53 0.998427672955975
54 0.998397435897436
55 1
56 0.998397435897436
57 0.992152227506075
58 0.996927216086095
59 0.987889736038636
60 0.985144223952419
61 0.982776703753386
62 0.979301005944359
63 0.978630990363026
64 0.976779785166557
65 0.982481676106871
66 0.98070740911856
67 0.988219991595662
68 0.98620394313692
69 0.989847586890603
70 0.992265398125593
71 0.992323712556066
72 0.992423333083198
73 0.991458664754465
74 0.992628469803522
75 0.989652920099458
76 0.988807840096253
77 0.98607965697376
78 0.982556378458964
79 0.984847035662348
80 0.982472404393706
81 0.98830229414556
82 0.988493690484666
83 0.988759977968203
84 0.990615510747386
85 0.993265650351515
86 0.994170563835053
87 0.997508291873964
88 0.997520647587147
89 0.997568868892572
90 0.995109646390623
91 0.999183006535948
92 0.997572662995993
93 0.996783108673701
94 0.999202551834131
95 0.999190938511327
96 0.997596043248217
97 1
98 0.997596116803783
99 1
100 0.99840890104048
101 1
102 0.999213836477987
103 0.999210110584518
104 0.996825182888934
105 0.999213836477987
106 0.993724899586082
107 0.992243660538843
108 0.993869015138719
109 0.990188539276251
110 0.988871440157922
111 0.987645128854803
112 0.989275738770093
113 0.99020129433812
114 0.988954524500214
115 0.990497930272791
116 0.992644815272773
117 0.993380408272259
118 0.994083707118864
119 0.99544999151334
120 0.995460127905515
121 0.996787237274265
122 0.992994916708369
123 0.993712660084312
124 0.990675867392423
125 0.990785895515041
126 0.991518982923251
127 0.990488551408114
128 0.990035481422201
129 0.990766382662467
130 0.993727091087504
131 0.993227766244994
132 0.995525588252191
133 0.994473755611483
134 0.997262271823761
135 0.997267629975364
136 0.997835497835498
137 0.997830175514356
138 0.997296066687682
139 0.997318742868997
140 0.998924686424686
141 0.99892643764003
142 0.997851146335484
143 0.99892817755721
144 1
145 0.999469214437367
146 0.998938428874735
147 0.999467518636848
148 0.998931623931624
149 0.998938418107747
150 0.998934993790299
151 0.999465811965812
152 0.99894009247651
153 0.99841938532391
154 0.998419374760069
155 0.99633944140634
156 0.994306357938397
157 0.992320189554308
158 0.989888057356355
159 0.991503344198308
160 0.99211331097917
161 0.993678826077068
162 0.992788424256663
163 0.994287039921591
164 0.994818402195035
165 0.995320952729522
166 0.996751485814365
167 0.995847383672444
168 0.99632307248314
169 0.998175976959218
170 0.997270207388382
171 0.993691173202629
172 0.995978513842044
173 0.992916000500862
174 0.992998451999314
175 0.993939317866514
176 0.992305320924747
177 0.994083090987424
178 0.993312347800482
179 0.995020631575275
180 0.994645097642897
181 0.99713847131227
182 0.997962476189116
183 0.996754857262147
184 0.999189954251608
185 0.999594484995945
186 0.99919580772335
187 0.999598393574297
188 0.998799028465722
189 1
190 0.999197743254672
191 0.999199678718564
192 0.999202533577534
193 1
194 0.999600319744205
195 0.99920634470717
196 0.999601275917065
197 1
198 1
};
\addplot [semithick, color1]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0.166666666666667
8 0.5
9 0.666666666666667
10 0.444444444444444
11 0.911111111111111
12 0.815656565656566
13 0.803679653679654
14 0.839324618736383
15 0.870454545454545
16 0.887572773442339
17 0.925373430796123
18 0.940038515406162
19 0.945866803761541
20 0.958292385121653
21 0.957754959584228
22 0.96015290672141
23 0.968252699630577
24 0.986584619663468
25 0.967847183597408
26 0.975103654515419
27 0.979101154721239
28 0.974420325860721
29 0.962978882266792
30 0.952791986359761
31 0.962598855436016
32 0.960427199637726
33 0.975022439403593
34 0.970184598474516
35 0.979013268207334
36 0.977898963292222
37 0.9874162381175
38 0.984245897000566
39 0.989707889169413
40 0.993161493874859
41 0.993265649694221
42 0.998349834983498
43 0.998349834983498
44 0.996715848055394
45 0.996715848055394
46 0.996763754045307
47 0.998397435897436
48 1
49 0.996794575435352
50 0.995145325991985
51 1
52 0.996794575435352
53 0.998397435897436
54 0.996840371368673
55 1
56 1
57 0.992137804983864
58 0.992297843872624
59 0.984861126069077
60 0.98224820901812
61 0.97562213569443
62 0.976559362172363
63 0.981341517269691
64 0.978055586612999
65 0.979967173826823
66 0.981874222092634
67 0.984632494355558
68 0.987315417966103
69 0.990898430508053
70 0.993273271216704
71 0.987916232822263
72 0.992381520137656
73 0.993520185977491
74 0.994684905403566
75 0.987486239987148
76 0.985665671784138
77 0.993981695732836
78 0.982472335487588
79 0.98478274218624
80 0.984222237069287
81 0.986362786599995
82 0.988403300185501
83 0.990401060521675
84 0.989668143280981
85 0.992342266788863
86 0.994949237277239
87 0.993324874788536
88 0.992561657845808
89 0.994203816510612
90 0.995049464508248
91 0.996699669966997
92 0.992626857303056
93 0.995915032679739
94 0.995113865034643
95 0.99432860003287
96 0.995930974015622
97 0.995954692556634
98 0.996763754045307
99 0.996771533482698
100 0.997572815533981
101 0.995172878429194
102 0.996779388083736
103 0.994387007072934
104 0.995188289124216
105 0.9936392925137
106 0.993684610569615
107 0.987480230236943
108 0.989193775691364
109 0.987082721209905
110 0.981394674165841
111 0.983215413521588
112 0.982844424187484
113 0.985260993228083
114 0.983509791345463
115 0.985072322462723
116 0.987918918253702
117 0.990076438238369
118 0.989508484364198
119 0.992825635179403
120 0.992888795351176
121 0.992299982366065
122 0.993016892132163
123 0.993069721993976
124 0.991293480386381
125 0.987136543379387
126 0.987909227267273
127 0.986328360595294
128 0.986541153021811
129 0.989048419639823
130 0.986912856346547
131 0.988749920948029
132 0.987758949156937
133 0.992246142605743
134 0.992313596966608
135 0.993460374985502
136 0.994026432886101
137 0.989728837431413
138 0.99190926049797
139 0.993544884775073
140 0.993017645437
141 0.993569120751208
142 0.994101580057394
143 0.994633994605471
144 0.994120496331107
145 0.993599950689829
146 0.994671773026406
147 0.994152815410954
148 0.995207667731629
149 0.994670033323027
150 0.994690448573153
151 0.994695471780371
152 0.994163022412816
153 0.993116541110346
154 0.993670886075949
155 0.991099828264024
156 0.989634681883053
157 0.988203144816838
158 0.9873502144292
159 0.987002959017054
160 0.986224889717625
161 0.98686417534539
162 0.985579288645923
163 0.986660795944154
164 0.986331489959969
165 0.988769053797339
166 0.989281489933644
167 0.990749320639898
168 0.991250662244425
169 0.989474524571896
170 0.99044428536004
171 0.988702735471676
172 0.988360219486208
173 0.988462987029821
174 0.98725922624165
175 0.986115977136311
176 0.986278979461652
177 0.986870834668501
178 0.988260392577316
179 0.989598402496289
180 0.99132389934367
181 0.991791251969941
182 0.99181673240514
183 0.994294892105111
184 0.993496648430576
185 0.993917933318482
186 0.994332508542477
187 0.994341291476538
188 0.995148412736905
189 0.994762225533261
190 0.995177588858178
191 0.995176739963961
192 0.995177714725437
193 0.99478474626668
194 0.995184408396284
195 0.995183465818144
196 0.995983796162208
197 0.995199620802079
198 0.994806539041073
};
\addplot [semithick, color2]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0.166666666666667
9 0.416666666666667
10 0.444444444444444
11 0.483333333333333
12 0.599537037037037
13 0.480218855218855
14 0.601791549953315
15 0.648001949317739
16 0.844710144927536
17 0.852428435761769
18 0.869634856630824
19 0.891402116402116
20 0.878851776878093
21 0.866378332387975
22 0.919264348915512
23 0.937828485284545
24 0.943223814348434
25 0.928764172335601
26 0.938841695362228
27 0.935451399287877
28 0.933137807503368
29 0.920933956166637
30 0.900800448515001
31 0.94968246535193
32 0.94170200120813
33 0.942595511029055
34 0.945108017349218
35 0.955123123950073
36 0.947322488416057
37 0.946781540394144
38 0.969393146530151
39 0.975249136466668
40 0.982544110402653
41 0.986127513494094
42 0.986306528625196
43 0.989929931347858
44 0.99493094165297
45 0.989915481344053
46 0.99503300330033
47 0.993366336633663
48 0.996683168316832
49 0.993430087345304
50 0.993446617286163
51 0.998349834983498
52 0.998366013071895
53 0.995129767117203
54 0.996747890094549
55 1
56 0.992106415723828
57 0.990458919917454
58 0.987298722803547
59 0.975147332372689
60 0.972664903970394
61 0.951645469295206
62 0.950491619297509
63 0.948074758364358
64 0.94725942690522
65 0.966914768132172
66 0.964268809491654
67 0.968770451811438
68 0.962353959887945
69 0.96077949786746
70 0.970448686092115
71 0.983233490014723
72 0.980071820995744
73 0.980353332059052
74 0.982703844708462
75 0.987286487268582
76 0.976168353140152
77 0.969551407638484
78 0.962477214630495
79 0.96321718167872
80 0.973630790873376
81 0.975200779952546
82 0.97393711198059
83 0.978001726764949
84 0.967935325880479
85 0.981184217509151
86 0.984701013066006
87 0.988247628693237
88 0.987456307156292
89 0.991702620834786
90 0.994170317456094
91 0.996699429680864
92 0.995861950410549
93 0.995906507564526
94 0.996739488583119
95 0.997572353389185
96 0.997576417835038
97 0.997544995009498
98 0.997540930563645
99 0.999186991869919
100 0.998377699886321
101 0.997596042179588
102 0.998381877022654
103 0.999206349206349
104 0.996794537303551
105 0.996794614065497
106 0.99519953511762
107 0.98739031285752
108 0.976654104050142
109 0.977788251475947
110 0.975100194080653
111 0.971900751679178
112 0.973154140944474
113 0.97225497002158
114 0.976261045346519
115 0.977981644803801
116 0.973515623498739
117 0.977862761183169
118 0.984751054895278
119 0.984175208667251
120 0.984326935933498
121 0.987699570032601
122 0.987784735037419
123 0.988531439976228
124 0.981709517457264
125 0.981357476312544
126 0.980998555246761
127 0.97535380564555
128 0.978047729317853
129 0.979581219739506
130 0.981563977739889
131 0.982360614397726
132 0.979716561475735
133 0.986589049818997
134 0.990552890141573
135 0.99115787104994
136 0.991182405024937
137 0.993443870607453
138 0.996714085656547
139 0.998365978284011
140 0.996747683690011
141 0.996758331568094
142 0.998378080658294
143 0.998912426371443
144 0.997289049748066
145 0.998388648388648
146 0.998934993790299
147 0.999465811965812
148 0.998381775330662
149 0.999460625674218
150 0.998395565105278
151 0.99785956990287
152 0.998393715070945
153 0.99733395047245
154 0.996270467570295
155 0.994172781244951
156 0.986374063945863
157 0.986531878667336
158 0.984647454613312
159 0.983811272967798
160 0.98308620351066
161 0.983280232084592
162 0.980583529378803
163 0.983181293884179
164 0.98429523526477
165 0.987721974726707
166 0.991079083695762
167 0.992986340584266
168 0.991623508892005
169 0.993066742322277
170 0.992639579524974
171 0.992691192965101
172 0.986899574080795
173 0.986582363416831
174 0.985846564013146
175 0.984248971954096
176 0.983551214431742
177 0.980773868926264
178 0.980111321014679
179 0.984887161990488
180 0.987083940669196
181 0.990889847019114
182 0.993820607336827
183 0.991789371215392
184 0.994692196351571
185 0.997141414092429
186 0.997968352581095
187 0.997155320550688
188 0.997975215511667
189 0.997979267477575
190 0.997983095156718
191 0.998383712521435
192 0.998380831003738
193 0.999196745172729
194 0.999189944683951
195 0.999189944683951
196 1
197 0.99799962638092
198 0.998801897017218
};

% \nextgroupplot[title={Peak demand = 21/hr}]
% \addplot [semithick, red, dashed]
% table {%
% 0 1
% 9999 1
% };
% \addplot [semithick, red]
% table {%
% 0 0
% 1 0.264282793618761
% 2 0.613711074654928
% 3 0.728625610910109
% 4 0.783588650114916
% 5 0.812974085578385
% 6 0.82796265483269
% 7 0.833594152902587
% 8 0.833284528281137
% 9 0.830234814032887
% 10 0.827501213440151
% 11 0.827487066259902
% 12 0.831516464006016
% 13 0.839822441839157
% 14 0.851854830246357
% 15 0.866652796348284
% 16 0.883121968766991
% 17 0.900190504909367
% 18 0.916882977432282
% 19 0.932355859079779
% 20 0.945920659393747
% 21 0.95706244894199
% 22 0.965451221158942
% 23 0.970943983010096
% 24 0.97358411143536
% 25 0.973611357708331
% 26 0.971487272274378
% 27 0.967913614798629
% 28 0.963796375052603
% 29 0.960119663431171
% 30 0.957749847403204
% 31 0.957247711995691
% 32 0.958770308304061
% 33 0.962092140036242
% 34 0.966716501841053
% 35 0.972022841812939
% 36 0.977404413567295
% 37 0.982370213169314
% 38 0.98660106095002
% 39 0.989959841636022
% 40 0.992463804862695
% 41 0.994233566340058
% 42 0.995436699741337
% 43 0.996241298387665
% 44 0.996787618287352
% 45 0.997177764726847
% 46 0.997478058025313
% 47 0.997727412948212
% 48 0.997881815690626
% 49 0.997688084228447
% 50 0.997448183126559
% 51 0.997156828357477
% 52 0.996773390791979
% 53 0.996231537711325
% 54 0.995435256379155
% 55 0.994264672163248
% 56 0.992598893934436
% 57 0.990359361330986
% 58 0.987566849664673
% 59 0.984390777897657
% 60 0.981160081027765
% 61 0.978313055977854
% 62 0.976291831889535
% 63 0.975419973536218
% 64 0.975813603789581
% 65 0.977358436818271
% 66 0.979752449198158
% 67 0.982588237564491
% 68 0.985442382767392
% 69 0.987946250049595
% 70 0.989826245885267
% 71 0.990915232655563
% 72 0.991147358330261
% 73 0.990551269898297
% 74 0.989250758914488
% 75 0.987468510912252
% 76 0.98551698032395
% 77 0.983760028336239
% 78 0.98254567176469
% 79 0.98212703760491
% 80 0.982604176011031
% 81 0.983908295264336
% 82 0.985832416052882
% 83 0.988093682363614
% 84 0.990404245999193
% 85 0.992529610486568
% 86 0.994321618163753
% 87 0.995723259649842
% 88 0.996751334940004
% 89 0.997467884902656
% 90 0.997951613532365
% 91 0.998276842373748
% 92 0.998502476527239
% 93 0.998669433316735
% 94 0.998803133290324
% 95 0.998917913127756
% 96 0.998898632527404
% 97 0.998785060765002
% 98 0.99865177726478
% 99 0.998483360257448
% 100 0.998253051036902
% 101 0.99791922209923
% 102 0.99742473025599
% 103 0.996702696535526
% 104 0.995691923105183
% 105 0.994362202636688
% 106 0.992743952755115
% 107 0.990950010045968
% 108 0.989174882278277
% 109 0.987662636149669
% 110 0.986648721329258
% 111 0.986295591420387
% 112 0.986647064267105
% 113 0.987618112623952
% 114 0.989020735714381
% 115 0.990612605071431
% 116 0.992149509702356
% 117 0.993425733513984
% 118 0.994295122390701
% 119 0.994675215241976
% 120 0.994543332700416
% 121 0.99393398227884
% 122 0.992940762615787
% 123 0.99171794287298
% 124 0.99047422372301
% 125 0.98942645541837
% 126 0.988789541707449
% 127 0.988693617257554
% 128 0.989169960698747
% 129 0.990144363749509
% 130 0.991462890312412
% 131 0.992935670656397
% 132 0.994382999110477
% 133 0.995669930045618
% 134 0.996721984676614
% 135 0.997522184631631
% 136 0.998095426559129
% 137 0.998488461649883
% 138 0.998752483457414
% 139 0.998931969691254
% 140 0.999060020350361
% 141 0.999158461831947
% 142 0.999240208286742
% 143 0.99929400303668
% 144 0.999230059333106
% 145 0.999148400039807
% 146 0.999049246903226
% 147 0.998918917897953
% 148 0.998734824765717
% 149 0.998463655277869
% 150 0.998062561818438
% 151 0.99748564154925
% 152 0.996697516600326
% 153 0.995691366208478
% 154 0.994509729239447
% 155 0.993252501944868
% 156 0.992069692963542
% 157 0.991132248933581
% 158 0.990589143997274
% 159 0.990525882008455
% 160 0.990940113427827
% 161 0.991743044370001
% 162 0.992784056902421
% 163 0.993887521251799
% 164 0.994888224646755
% 165 0.995655560227033
% 166 0.99610359806835
% 167 0.996191018643356
% 168 0.995918133766357
% 169 0.995326562110082
% 170 0.994501230175652
% 171 0.993569811787452
% 172 0.992690368831189
% 173 0.992025616824178
% 174 0.991707857902931
% 175 0.991807030041092
% 176 0.992314423677445
% 177 0.993148603783215
% 178 0.994180707313268
% 179 0.995269210743481
% 180 0.996292147855544
% 181 0.997167779294278
% 182 0.997860072054156
% 183 0.998371744076164
% 184 0.998730209597991
% 185 0.998972910340213
% 186 0.999136202721789
% 187 0.999249348371522
% 188 0.999332864268887
% 189 0.999399597116361
% 190 0.99945681812428
% 191 0.999451000377856
% 192 0.999394026209083
% 193 0.999327199137939
% 194 0.999242931513619
% 195 0.999127948515957
% 196 0.998961411593617
% 197 0.998714296744589
% 198 0.998352245894772
% };
% \addplot [semithick, color0]
% table {%
% 0 0
% 1 0
% 2 0
% 3 0.416666666666667
% 4 0.75
% 5 0.916666666666667
% 6 0.691666666666667
% 7 0.888888888888889
% 8 0.736111111111111
% 9 0.876942501942502
% 10 0.826593137254902
% 11 0.858036890645586
% 12 0.855110616734644
% 13 0.851141627457417
% 14 0.867524949079231
% 15 0.887705455925026
% 16 0.90679433651816
% 17 0.919265815187053
% 18 0.933465451557107
% 19 0.939438154794595
% 20 0.9579452321562
% 21 0.969522508558348
% 22 0.970891511713234
% 23 0.9762739431888
% 24 0.978402450858506
% 25 0.976657984950308
% 26 0.975046379920444
% 27 0.973898353597613
% 28 0.966298762094069
% 29 0.965025231553298
% 30 0.960979777469185
% 31 0.960508585902088
% 32 0.962830029137952
% 33 0.972154104767831
% 34 0.976584657282723
% 35 0.980516819002127
% 36 0.980362681177296
% 37 0.985999255997498
% 38 0.987679237599937
% 39 0.992112217017042
% 40 0.993652169443309
% 41 0.99299918844898
% 42 0.998616874135546
% 43 0.994497728358869
% 44 0.997939435336976
% 45 0.996567345822376
% 46 0.998633787990773
% 47 0.998628048780488
% 48 0.997978230213291
% 49 0.997284238204952
% 50 0.998677248677249
% 51 0.997297934611775
% 52 0.997997214919002
% 53 0.997327547690701
% 54 0.996684774296608
% 55 0.995395771477234
% 56 0.994783482419417
% 57 0.990957296433155
% 58 0.988565197175269
% 59 0.986971751407175
% 60 0.984295421369278
% 61 0.979520249651213
% 62 0.980773857888411
% 63 0.976532761169249
% 64 0.979922588795409
% 65 0.981568776316184
% 66 0.9855578908991
% 67 0.984007433861738
% 68 0.989026670679346
% 69 0.991109650466862
% 70 0.99124675664026
% 71 0.992709942566433
% 72 0.992343050159954
% 73 0.99200766384731
% 74 0.98905642305386
% 75 0.990077571124749
% 76 0.987359128612954
% 77 0.987187849042801
% 78 0.983522130927101
% 79 0.984690153954797
% 80 0.986979277704831
% 81 0.987639895840653
% 82 0.987891396123446
% 83 0.990634199568261
% 84 0.99181330111337
% 85 0.992980675254098
% 86 0.994070881953834
% 87 0.995851934652936
% 88 0.99827813077265
% 89 0.997593671545717
% 90 0.998635265229352
% 91 0.998975363940741
% 92 0.998982345974827
% 93 0.999324546275766
% 94 1
% 95 0.999323180351479
% 96 0.998647645930114
% 97 0.998988491587459
% 98 0.999329284750337
% 99 0.999326599326599
% 100 0.998659283631823
% 101 0.998326569618053
% 102 0.9983292740835
% 103 0.997663935825226
% 104 0.99734850431026
% 105 0.996057707582843
% 106 0.995431713795478
% 107 0.994510733911197
% 108 0.992361323306997
% 109 0.989972856750606
% 110 0.989525259471033
% 111 0.990027195636536
% 112 0.986675573461878
% 113 0.990105661710989
% 114 0.989700687109751
% 115 0.990679044986305
% 116 0.993026897411012
% 117 0.994474659941255
% 118 0.994795549334644
% 119 0.995112518070902
% 120 0.995687034357994
% 121 0.994374540991781
% 122 0.994690719963957
% 123 0.994743875916874
% 124 0.992728055347759
% 125 0.991557499897516
% 126 0.990170673420872
% 127 0.988592728197034
% 128 0.989505706595806
% 129 0.990854123289499
% 130 0.993113057706771
% 131 0.993889628557101
% 132 0.994180539065605
% 133 0.995380208085346
% 134 0.997010806986748
% 135 0.997712161209504
% 136 0.997723402926433
% 137 0.998636641708763
% 138 0.999092949635954
% 139 0.999321255049472
% 140 0.99932309781648
% 141 0.999322785612577
% 142 0.999549843645895
% 143 0.999551361012487
% 144 0.999553471556766
% 145 0.99954954954955
% 146 0.999775381850854
% 147 0.999331239718858
% 148 0.999775381850854
% 149 0.998656500094068
% 150 0.998440839652609
% 151 0.999108720919755
% 152 0.998002314654705
% 153 0.996022865369504
% 154 0.99560467740897
% 155 0.994986393173345
% 156 0.993734318682307
% 157 0.992738721329706
% 158 0.991351624697535
% 159 0.992711525255383
% 160 0.99178043669008
% 161 0.992692094080174
% 162 0.993773929737448
% 163 0.993838586302864
% 164 0.994090262211684
% 165 0.995690975709071
% 166 0.996102166796195
% 167 0.997097416919593
% 168 0.996723720033572
% 169 0.996936519678435
% 170 0.996003129116914
% 171 0.995658144380331
% 172 0.995139063793632
% 173 0.993330226392131
% 174 0.992670707356267
% 175 0.992932177144784
% 176 0.993907775585319
% 177 0.993967351599652
% 178 0.995082416209912
% 179 0.994952090065516
% 180 0.996023403541565
% 181 0.99707380786597
% 182 0.998114678946669
% 183 0.998290558459592
% 184 0.999148241023409
% 185 0.99847210876421
% 186 0.999151537711115
% 187 0.99915463905503
% 188 0.999492035944064
% 189 0.998988674722248
% 190 0.999661072204199
% 191 0.999325403634343
% 192 0.999494072937781
% 193 0.999328272094404
% 194 1
% 195 0.999493926089671
% 196 0.99915892422826
% 197 0.999329457366943
% 198 0.999664821076132
% };
% \addplot [semithick, color1]
% table {%
% 0 0
% 1 0
% 2 0
% 3 0.166666666666667
% 4 0.555555555555555
% 5 1
% 6 0.8
% 7 0.869047619047619
% 8 0.791666666666667
% 9 0.808760683760684
% 10 0.841639433551198
% 11 0.855244996549344
% 12 0.858798135494465
% 13 0.867794667136772
% 14 0.883096716947649
% 15 0.87940019784509
% 16 0.902550076920234
% 17 0.917572599590143
% 18 0.941108139378304
% 19 0.949712355546922
% 20 0.957903278107964
% 21 0.967922101222959
% 22 0.973857193758798
% 23 0.974852358053088
% 24 0.975758552014742
% 25 0.98046372030747
% 26 0.976416082375416
% 27 0.970308331987333
% 28 0.963082721345338
% 29 0.96503530450588
% 30 0.961100156454471
% 31 0.962413375111474
% 32 0.962792581547139
% 33 0.966214387021555
% 34 0.968568070684656
% 35 0.972821313852727
% 36 0.978888089324011
% 37 0.986038635920898
% 38 0.989894983843537
% 39 0.99143399498036
% 40 0.992976093250138
% 41 0.992999315612398
% 42 0.994467257797914
% 43 0.993783960090833
% 44 0.995223994321239
% 45 0.995873156425104
% 46 0.992560672103693
% 47 0.996609656008152
% 48 0.993893805189364
% 49 0.993915687283538
% 50 0.992639310910171
% 51 0.996642375168691
% 52 0.993964782534344
% 53 0.992698286716097
% 54 0.994700860923765
% 55 0.992112297442884
% 56 0.989566953991231
% 57 0.989039784073715
% 58 0.983562974563205
% 59 0.977771196003121
% 60 0.977701480250178
% 61 0.974312728004009
% 62 0.96675612424591
% 63 0.966238166223699
% 64 0.968369815176957
% 65 0.971948532067388
% 66 0.974677459170845
% 67 0.977251585969243
% 68 0.980580885471474
% 69 0.982291309954068
% 70 0.984807233721943
% 71 0.983209738968196
% 72 0.986067025679651
% 73 0.984057267168098
% 74 0.985147984348128
% 75 0.983701774185384
% 76 0.980646611347576
% 77 0.978184520210888
% 78 0.977491964654048
% 79 0.976077914935728
% 80 0.974741692185123
% 81 0.976795968054116
% 82 0.976153505690696
% 83 0.980171393291482
% 84 0.983995890867367
% 85 0.984525308379188
% 86 0.987447372354493
% 87 0.988926784312112
% 88 0.989672003002774
% 89 0.990055341874719
% 90 0.991110199117617
% 91 0.991147269528119
% 92 0.992180147800017
% 93 0.992196081991644
% 94 0.992225608235914
% 95 0.992904561935063
% 96 0.991908107283058
% 97 0.993603866973677
% 98 0.992615468403744
% 99 0.992950835664036
% 100 0.991966303138266
% 101 0.991642400698243
% 102 0.99033632962004
% 103 0.990361036824909
% 104 0.988434097959809
% 105 0.986523552001592
% 106 0.985641032148096
% 107 0.984506342322937
% 108 0.981228765388138
% 109 0.978117631493623
% 110 0.976657488735456
% 111 0.977971577627277
% 112 0.97721041712332
% 113 0.976462078361649
% 114 0.977396210534512
% 115 0.979995749972786
% 116 0.98188563344801
% 117 0.981792388919626
% 118 0.982221310098043
% 119 0.983730401401864
% 120 0.983581469857211
% 121 0.983969462577678
% 122 0.984099507585746
% 123 0.982947288608389
% 124 0.981077684670949
% 125 0.979273882903028
% 126 0.979073880172511
% 127 0.977191199253817
% 128 0.977794265604652
% 129 0.979539313045795
% 130 0.981245007463654
% 131 0.983559046384543
% 132 0.986261009981484
% 133 0.985913859433308
% 134 0.988041478405794
% 135 0.989013771440912
% 136 0.989506421936688
% 137 0.990222768550966
% 138 0.990245348353546
% 139 0.991393680143738
% 140 0.991403181872815
% 141 0.991196009671719
% 142 0.991658715477369
% 143 0.991887892861592
% 144 0.991002461780541
% 145 0.991688508386295
% 146 0.992364479014381
% 147 0.991695135819964
% 148 0.990820491706082
% 149 0.991500964527809
% 150 0.990397660877105
% 151 0.991081638471187
% 152 0.990229563931463
% 153 0.98894718064797
% 154 0.988130386119936
% 155 0.986695647144966
% 156 0.98402046485212
% 157 0.98142247711778
% 158 0.980570553523895
% 159 0.979366552066698
% 160 0.978806711048265
% 161 0.977857249137841
% 162 0.979518617690251
% 163 0.980917479510847
% 164 0.98186326992572
% 165 0.983947043592512
% 166 0.984625116308285
% 167 0.984512923378393
% 168 0.984209367787675
% 169 0.984100135211755
% 170 0.984774856941215
% 171 0.98300507301306
% 172 0.982763217714862
% 173 0.982208864253101
% 174 0.980945596481707
% 175 0.980429287863581
% 176 0.981013945021107
% 177 0.980860481836804
% 178 0.981570854625375
% 179 0.983107318532323
% 180 0.984771834216177
% 181 0.985540655517391
% 182 0.985605609167677
% 183 0.986166896525331
% 184 0.986884164040566
% 185 0.986913694379196
% 186 0.98760486387475
% 187 0.987968505162447
% 188 0.988146472228186
% 189 0.988162993587192
% 190 0.988344856731373
% 191 0.988016508613302
% 192 0.989037918033782
% 193 0.98854887079565
% 194 0.988885054913366
% 195 0.988226089811867
% 196 0.989072117271012
% 197 0.988583114941991
% 198 0.987922203676978
% };
% \addplot [semithick, color2]
% table {%
% 0 0
% 1 0
% 2 0
% 3 0
% 4 0.388888888888889
% 5 0.486111111111111
% 6 0.669444444444444
% 7 0.702380952380952
% 8 0.745791245791246
% 9 0.587606837606838
% 10 0.626423288613691
% 11 0.732326682978857
% 12 0.717361111111111
% 13 0.776891736952713
% 14 0.811820687571976
% 15 0.844603575100767
% 16 0.850087644017299
% 17 0.871801996500978
% 18 0.904815585995361
% 19 0.919845676806378
% 20 0.933591994887369
% 21 0.933994831242538
% 22 0.9469912794009
% 23 0.950497522592
% 24 0.950893857779973
% 25 0.94253676394211
% 26 0.963248103298697
% 27 0.941769361584031
% 28 0.946999426286469
% 29 0.945724060844004
% 30 0.947946794411853
% 31 0.944549527329949
% 32 0.948290784542167
% 33 0.953394689046667
% 34 0.960222367376467
% 35 0.963229816144356
% 36 0.963499278499279
% 37 0.973810140379821
% 38 0.97636879297205
% 39 0.980254508864336
% 40 0.97976413865941
% 41 0.979291848538375
% 42 0.986295694649402
% 43 0.989764394415801
% 44 0.993882807416946
% 45 0.989899730333445
% 46 0.993249195710786
% 47 0.995970176493034
% 48 0.99531702918131
% 49 0.992679430683512
% 50 0.998663860505966
% 51 0.997997193839299
% 52 0.994047325915538
% 53 0.991433010577623
% 54 0.992815199931003
% 55 0.993484197542228
% 56 0.990972965987056
% 57 0.979635369523648
% 58 0.975052645827989
% 59 0.979214579517769
% 60 0.970238593472187
% 61 0.970531020166984
% 62 0.968126639860629
% 63 0.96494447216884
% 64 0.964995223713798
% 65 0.971662407968142
% 66 0.976369783452723
% 67 0.977862520692159
% 68 0.981611381084618
% 69 0.978673598295451
% 70 0.984460887609511
% 71 0.983761447032296
% 72 0.98217314878365
% 73 0.981979961161841
% 74 0.987418495508129
% 75 0.983772386567446
% 76 0.982022165885088
% 77 0.977520980435335
% 78 0.980819770309307
% 79 0.980913952588689
% 80 0.978294442216895
% 81 0.978791566938156
% 82 0.981012139171898
% 83 0.981683813898603
% 84 0.984414201133615
% 85 0.987049687716567
% 86 0.988196296663367
% 87 0.989655606509598
% 88 0.989363063246733
% 89 0.98771518834755
% 90 0.993878037127081
% 91 0.994573618467343
% 92 0.998309588117333
% 93 0.994944613486198
% 94 0.996624105631922
% 95 0.997645717286526
% 96 0.997652546957884
% 97 0.99731852371825
% 98 0.997983183957727
% 99 0.997989934158334
% 100 0.997003241645136
% 101 0.995672577784975
% 102 0.998341293540219
% 103 0.996691738977402
% 104 0.994728510360467
% 105 0.990510545288826
% 106 0.987994147870576
% 107 0.991016892662884
% 108 0.986073748674978
% 109 0.983491207196677
% 110 0.984094821932251
% 111 0.982879867919411
% 112 0.981718564293378
% 113 0.983785995918708
% 114 0.983196456266783
% 115 0.985961677920336
% 116 0.98667532675035
% 117 0.984348074895298
% 118 0.987203867722596
% 119 0.987292216113881
% 120 0.98872558675956
% 121 0.987212664836737
% 122 0.988378155998772
% 123 0.986934989796747
% 124 0.986835642121499
% 125 0.98751693599138
% 126 0.98720021606366
% 127 0.986668376682397
% 128 0.985905679239979
% 129 0.985633357324331
% 130 0.986995402310788
% 131 0.987601964594888
% 132 0.989329774536681
% 133 0.991483670850324
% 134 0.99153482198274
% 135 0.992488080977988
% 136 0.992734736697785
% 137 0.993656559264159
% 138 0.996386269250759
% 139 0.997519753907899
% 140 0.997523997043824
% 141 0.996856201289983
% 142 0.999326145552561
% 143 0.998205135215956
% 144 0.998209661959199
% 145 0.998882324190673
% 146 0.998883226268252
% 147 0.99866007701594
% 148 0.997545386563828
% 149 0.997996426230325
% 150 0.997554612454365
% 151 0.998003228875924
% 152 0.996016762965816
% 153 0.99317327201456
% 154 0.992118674210147
% 155 0.992390835100588
% 156 0.98987926501808
% 157 0.987429610900642
% 158 0.98800674908071
% 159 0.9875449865554
% 160 0.988313503282114
% 161 0.988865407821674
% 162 0.98758960320815
% 163 0.990883971096335
% 164 0.992724875328534
% 165 0.990631053138443
% 166 0.993206826897724
% 167 0.992093189313988
% 168 0.993475050074044
% 169 0.991603695819527
% 170 0.99241034201308
% 171 0.990773946185446
% 172 0.991229639429133
% 173 0.990025059422523
% 174 0.991224113198097
% 175 0.989154426767592
% 176 0.989451178316222
% 177 0.989738719527725
% 178 0.991243921134629
% 179 0.99165855346695
% 180 0.992228745645636
% 181 0.993818571627293
% 182 0.993508358682172
% 183 0.994717199083478
% 184 0.994902876421152
% 185 0.994573625126788
% 186 0.996273301031099
% 187 0.997466164317972
% 188 0.99814454067478
% 189 0.998313733342118
% 190 0.998989539276319
% 191 0.999160108295837
% 192 0.999324886033926
% 193 0.998654363845265
% 194 0.999329300733805
% 195 0.999159600298795
% 196 0.999160952863312
% 197 0.998493946915079
% 198 0.9984941318831
% };

% \nextgroupplot[title={Peak demand = 30/hr}]
% \addplot [semithick, red, dashed]
% table {%
% 0 1
% 9999 1
% };
% \addplot [semithick, red]
% table {%
% 0 0
% 1 0.264282793618761
% 2 0.613711074654928
% 3 0.728625610910109
% 4 0.783588650114916
% 5 0.812974085578385
% 6 0.82796265483269
% 7 0.833594152902587
% 8 0.833284528281137
% 9 0.830234814032887
% 10 0.827501213440151
% 11 0.827487066259902
% 12 0.831516464006016
% 13 0.839822441839157
% 14 0.851854830246357
% 15 0.866652796348284
% 16 0.883121968766991
% 17 0.900190504909367
% 18 0.916882977432282
% 19 0.932355859079779
% 20 0.945920659393747
% 21 0.95706244894199
% 22 0.965451221158942
% 23 0.970943983010096
% 24 0.97358411143536
% 25 0.973611357708331
% 26 0.971487272274378
% 27 0.967913614798629
% 28 0.963796375052603
% 29 0.960119663431171
% 30 0.957749847403204
% 31 0.957247711995691
% 32 0.958770308304061
% 33 0.962092140036242
% 34 0.966716501841053
% 35 0.972022841812939
% 36 0.977404413567295
% 37 0.982370213169314
% 38 0.98660106095002
% 39 0.989959841636022
% 40 0.992463804862695
% 41 0.994233566340058
% 42 0.995436699741337
% 43 0.996241298387665
% 44 0.996787618287352
% 45 0.997177764726847
% 46 0.997478058025313
% 47 0.997727412948212
% 48 0.997881815690626
% 49 0.997688084228447
% 50 0.997448183126559
% 51 0.997156828357477
% 52 0.996773390791979
% 53 0.996231537711325
% 54 0.995435256379155
% 55 0.994264672163248
% 56 0.992598893934436
% 57 0.990359361330986
% 58 0.987566849664673
% 59 0.984390777897657
% 60 0.981160081027765
% 61 0.978313055977854
% 62 0.976291831889535
% 63 0.975419973536218
% 64 0.975813603789581
% 65 0.977358436818271
% 66 0.979752449198158
% 67 0.982588237564491
% 68 0.985442382767392
% 69 0.987946250049595
% 70 0.989826245885267
% 71 0.990915232655563
% 72 0.991147358330261
% 73 0.990551269898297
% 74 0.989250758914488
% 75 0.987468510912252
% 76 0.98551698032395
% 77 0.983760028336239
% 78 0.98254567176469
% 79 0.98212703760491
% 80 0.982604176011031
% 81 0.983908295264336
% 82 0.985832416052882
% 83 0.988093682363614
% 84 0.990404245999193
% 85 0.992529610486568
% 86 0.994321618163753
% 87 0.995723259649842
% 88 0.996751334940004
% 89 0.997467884902656
% 90 0.997951613532365
% 91 0.998276842373748
% 92 0.998502476527239
% 93 0.998669433316735
% 94 0.998803133290324
% 95 0.998917913127756
% 96 0.998898632527404
% 97 0.998785060765002
% 98 0.99865177726478
% 99 0.998483360257448
% 100 0.998253051036902
% 101 0.99791922209923
% 102 0.99742473025599
% 103 0.996702696535526
% 104 0.995691923105183
% 105 0.994362202636688
% 106 0.992743952755115
% 107 0.990950010045968
% 108 0.989174882278277
% 109 0.987662636149669
% 110 0.986648721329258
% 111 0.986295591420387
% 112 0.986647064267105
% 113 0.987618112623952
% 114 0.989020735714381
% 115 0.990612605071431
% 116 0.992149509702356
% 117 0.993425733513984
% 118 0.994295122390701
% 119 0.994675215241976
% 120 0.994543332700416
% 121 0.99393398227884
% 122 0.992940762615787
% 123 0.99171794287298
% 124 0.99047422372301
% 125 0.98942645541837
% 126 0.988789541707449
% 127 0.988693617257554
% 128 0.989169960698747
% 129 0.990144363749509
% 130 0.991462890312412
% 131 0.992935670656397
% 132 0.994382999110477
% 133 0.995669930045618
% 134 0.996721984676614
% 135 0.997522184631631
% 136 0.998095426559129
% 137 0.998488461649883
% 138 0.998752483457414
% 139 0.998931969691254
% 140 0.999060020350361
% 141 0.999158461831947
% 142 0.999240208286742
% 143 0.99929400303668
% 144 0.999230059333106
% 145 0.999148400039807
% 146 0.999049246903226
% 147 0.998918917897953
% 148 0.998734824765717
% 149 0.998463655277869
% 150 0.998062561818438
% 151 0.99748564154925
% 152 0.996697516600326
% 153 0.995691366208478
% 154 0.994509729239447
% 155 0.993252501944868
% 156 0.992069692963542
% 157 0.991132248933581
% 158 0.990589143997274
% 159 0.990525882008455
% 160 0.990940113427827
% 161 0.991743044370001
% 162 0.992784056902421
% 163 0.993887521251799
% 164 0.994888224646755
% 165 0.995655560227033
% 166 0.99610359806835
% 167 0.996191018643356
% 168 0.995918133766357
% 169 0.995326562110082
% 170 0.994501230175652
% 171 0.993569811787452
% 172 0.992690368831189
% 173 0.992025616824178
% 174 0.991707857902931
% 175 0.991807030041092
% 176 0.992314423677445
% 177 0.993148603783215
% 178 0.994180707313268
% 179 0.995269210743481
% 180 0.996292147855544
% 181 0.997167779294278
% 182 0.997860072054156
% 183 0.998371744076164
% 184 0.998730209597991
% 185 0.998972910340213
% 186 0.999136202721789
% 187 0.999249348371522
% 188 0.999332864268887
% 189 0.999399597116361
% 190 0.99945681812428
% 191 0.999451000377856
% 192 0.999394026209083
% 193 0.999327199137939
% 194 0.999242931513619
% 195 0.999127948515957
% 196 0.998961411593617
% 197 0.998714296744589
% 198 0.998352245894772
% };
% \addplot [semithick, color0]
% table {%
% 0 0
% 1 0
% 2 0.166666666666667
% 3 0.833333333333333
% 4 0.758333333333333
% 5 0.809523809523809
% 6 0.87962962962963
% 7 0.86060606060606
% 8 0.867887667887668
% 9 0.838631300473406
% 10 0.863699633699634
% 11 0.858302534773123
% 12 0.856454072018364
% 13 0.872544697024072
% 14 0.885088452112334
% 15 0.893278601562352
% 16 0.897717533658128
% 17 0.919223616483075
% 18 0.932633670546373
% 19 0.948616832192544
% 20 0.964447681184373
% 21 0.966322579886587
% 22 0.973874354881921
% 23 0.97577844526707
% 24 0.975810490513922
% 25 0.976638443050246
% 26 0.974114361619538
% 27 0.969611958102264
% 28 0.966527858449385
% 29 0.962620295149978
% 30 0.96342840101531
% 31 0.96170284803691
% 32 0.969265429976575
% 33 0.970775437422204
% 34 0.974853884004943
% 35 0.981655714439255
% 36 0.983752114651999
% 37 0.985687853504781
% 38 0.989448585237731
% 39 0.9915658048091
% 40 0.994113105935527
% 41 0.997073123342341
% 42 0.994676127369816
% 43 0.996633611971289
% 44 0.996663712033834
% 45 0.996190382892969
% 46 0.999046254604994
% 47 0.997643125367949
% 48 0.999058372900291
% 49 0.998123317441202
% 50 0.998123273919716
% 51 0.998124703275835
% 52 0.998150684580147
% 53 0.996755311776919
% 54 0.997242565330984
% 55 0.996803577505852
% 56 0.993227088095149
% 57 0.99195199121482
% 58 0.989452322193954
% 59 0.987119335590069
% 60 0.983268797156217
% 61 0.980916289865761
% 62 0.978464524375533
% 63 0.978780734717774
% 64 0.978392684598335
% 65 0.98258450693941
% 66 0.983426771024108
% 67 0.985161469167425
% 68 0.987782424376911
% 69 0.988626776054928
% 70 0.99135268938957
% 71 0.992407799644758
% 72 0.994061528189828
% 73 0.992281425938324
% 74 0.991172112576133
% 75 0.988335972315779
% 76 0.988272376795063
% 77 0.984810574749418
% 78 0.9860084705744
% 79 0.985243259009636
% 80 0.988263303336511
% 81 0.987224081530316
% 82 0.989006692495138
% 83 0.990191247739114
% 84 0.991816381002074
% 85 0.993868421405118
% 86 0.995374545673943
% 87 0.996376372827592
% 88 0.996872749811755
% 89 0.997845117845118
% 90 0.998326140115137
% 91 0.998338733977146
% 92 0.999522786679839
% 93 0.998104337606189
% 94 0.999052680187996
% 95 0.999056020343394
% 96 0.999055360145108
% 97 0.999529181753798
% 98 0.999528855361593
% 99 0.998360728622732
% 100 0.999296762333402
% 101 0.998132540578412
% 102 0.998601045714507
% 103 0.998147805587217
% 104 0.996765612959495
% 105 0.995412962369619
% 106 0.993858822187797
% 107 0.992366715819534
% 108 0.991578377939936
% 109 0.989752956007008
% 110 0.989926470547744
% 111 0.98759795630032
% 112 0.988239983529021
% 113 0.988861572769804
% 114 0.990036121142755
% 115 0.991739242752027
% 116 0.993007260691988
% 117 0.994809775176683
% 118 0.995043776172376
% 119 0.994890938529438
% 120 0.995488149220529
% 121 0.995151071364642
% 122 0.994456804086587
% 123 0.994143864210299
% 124 0.992229807392311
% 125 0.991800171698081
% 126 0.990691360034263
% 127 0.991356861106076
% 128 0.990630433427896
% 129 0.990605551278652
% 130 0.992707743105716
% 131 0.993606069259055
% 132 0.994470455839623
% 133 0.99548541999048
% 134 0.996954124643446
% 135 0.997445653807275
% 136 0.998408117975285
% 137 0.998415233109892
% 138 0.999048960773247
% 139 0.998735093918841
% 140 0.999525911910018
% 141 0.998897856233656
% 142 0.999527256655139
% 143 0.999055246488229
% 144 0.999844091050826
% 145 0.999212784032897
% 146 0.999217074226423
% 147 0.999531088483323
% 148 0.99937460250159
% 149 0.999531533902543
% 150 0.999220291798909
% 151 0.998135010888084
% 152 0.997987909779371
% 153 0.996762619104417
% 154 0.995707318957745
% 155 0.994830537700615
% 156 0.994872790017134
% 157 0.992995985063181
% 158 0.992492726096399
% 159 0.992005986251738
% 160 0.991823812461886
% 161 0.993056148739072
% 162 0.99313703089522
% 163 0.994175933446664
% 164 0.995184217933901
% 165 0.995900453528309
% 166 0.996469070925297
% 167 0.997300346251996
% 168 0.996639188238625
% 169 0.997057852108809
% 170 0.995880629373336
% 171 0.995519515397561
% 172 0.994770955205225
% 173 0.994049430637225
% 174 0.993090766540056
% 175 0.993171058430877
% 176 0.992622163703964
% 177 0.993072256779768
% 178 0.99424182425971
% 179 0.995015637089559
% 180 0.996377279934032
% 181 0.996638057315114
% 182 0.997010087704208
% 183 0.998211528378364
% 184 0.998690286514498
% 185 0.999288674242905
% 186 0.999172740103842
% 187 0.998816260483121
% 188 0.999881964117092
% 189 0.999172388915356
% 190 0.999646559692289
% 191 0.99941039195957
% 192 0.999410729051097
% 193 0.999528516344314
% 194 0.999411723546038
% 195 0.999294098667726
% 196 0.999177732194016
% 197 0.999177890076299
% 198 0.999295515765395
% };
% \addplot [semithick, color1]
% table {%
% 0 0
% 1 0
% 2 0.222222222222222
% 3 0.777777777777778
% 4 0.85
% 5 0.827777777777778
% 6 0.811177248677249
% 7 0.842424242424242
% 8 0.824236874236874
% 9 0.816214555997838
% 10 0.837191358024691
% 11 0.834405150949269
% 12 0.845512327155341
% 13 0.874654388205507
% 14 0.862554518348063
% 15 0.895735719021904
% 16 0.905492309935275
% 17 0.930303725471214
% 18 0.940107731110981
% 19 0.949916698867196
% 20 0.964314865561238
% 21 0.973627162618072
% 22 0.974800243547812
% 23 0.972860627382792
% 24 0.978426250263719
% 25 0.975644754343913
% 26 0.977532831676346
% 27 0.971189998020376
% 28 0.963326472903042
% 29 0.960154628417059
% 30 0.957613237197066
% 31 0.966065684855209
% 32 0.965452543319541
% 33 0.969478466031082
% 34 0.974738436889471
% 35 0.978889693241024
% 36 0.981604094430287
% 37 0.986115380292881
% 38 0.986887868693729
% 39 0.99001062924093
% 40 0.990134727362973
% 41 0.992165133391362
% 42 0.992195301198825
% 43 0.99032245663685
% 44 0.992768668502203
% 45 0.990902617216531
% 46 0.993301723471579
% 47 0.993812136407051
% 48 0.992879823126758
% 49 0.993845946831654
% 50 0.993391218523261
% 51 0.991544982743893
% 52 0.992973527439145
% 53 0.988363475856215
% 54 0.990741873505762
% 55 0.989434668235481
% 56 0.98726044135508
% 57 0.986518857706944
% 58 0.981911275587172
% 59 0.978846931445607
% 60 0.976465283688458
% 61 0.974339730712656
% 62 0.97046705764047
% 63 0.972941818359105
% 64 0.972380229319911
% 65 0.972143401882099
% 66 0.974631383938858
% 67 0.9779758066172
% 68 0.981387424951427
% 69 0.984644765990566
% 70 0.98454325975548
% 71 0.987597624754433
% 72 0.987741540081442
% 73 0.986353478225267
% 74 0.986232140082474
% 75 0.984665898308804
% 76 0.98319646442844
% 77 0.978108313631954
% 78 0.976664677754842
% 79 0.975615785343566
% 80 0.975632091176773
% 81 0.978015240129301
% 82 0.980216055343369
% 83 0.981073525686369
% 84 0.983324281950224
% 85 0.985475915583791
% 86 0.987539990388511
% 87 0.988841881026371
% 88 0.98937704357745
% 89 0.991340383965622
% 90 0.991139273986352
% 91 0.991868057880945
% 92 0.991892992644852
% 93 0.991673293481255
% 94 0.993103610895603
% 95 0.991931095386495
% 96 0.991711857476992
% 97 0.991955340376663
% 98 0.990787659578269
% 99 0.991981806410423
% 100 0.991515632134449
% 101 0.990607208248256
% 102 0.991098752415613
% 103 0.990198444881383
% 104 0.990014805783198
% 105 0.987999885462359
% 106 0.986738656403134
% 107 0.984190085605398
% 108 0.982200614783657
% 109 0.981166563419004
% 110 0.978921245175809
% 111 0.979531784486882
% 112 0.978471674055231
% 113 0.978651287256736
% 114 0.980187491249854
% 115 0.983424258820005
% 116 0.983820575246219
% 117 0.986100004769852
% 118 0.986408957756554
% 119 0.987275589798385
% 120 0.987922077865834
% 121 0.986710722257594
% 122 0.986650487493801
% 123 0.986056071684176
% 124 0.9851530874297
% 125 0.983384288297622
% 126 0.982743207453646
% 127 0.981980450500867
% 128 0.981403506546926
% 129 0.981170698556323
% 130 0.982239884097025
% 131 0.983093033704218
% 132 0.984050697329662
% 133 0.985136793084309
% 134 0.986823748529445
% 135 0.988315642348898
% 136 0.989152024113714
% 137 0.990290570833102
% 138 0.989997239313142
% 139 0.991120420253496
% 140 0.991609146831911
% 141 0.99114866823139
% 142 0.991472581382196
% 143 0.991638053619629
% 144 0.991803207639505
% 145 0.992125693256741
% 146 0.992445430527051
% 147 0.992771008247555
% 148 0.992624272650906
% 149 0.992169046259646
% 150 0.992027382518427
% 151 0.991892242009581
% 152 0.990683291745738
% 153 0.990265817220833
% 154 0.989246482362947
% 155 0.989022496609229
% 156 0.986864623903996
% 157 0.985215957505194
% 158 0.984073533016443
% 159 0.983103817022375
% 160 0.982326362780766
% 161 0.983526401833168
% 162 0.984560675257943
% 163 0.985675311642354
% 164 0.986901025475088
% 165 0.987815680931338
% 166 0.988973863384204
% 167 0.991059469478041
% 168 0.990845203066625
% 169 0.991155136090119
% 170 0.99001741634185
% 171 0.989962754004948
% 172 0.989395962278522
% 173 0.988726107843003
% 174 0.987812708315774
% 175 0.988208210864805
% 176 0.987957028263835
% 177 0.989324351813374
% 178 0.990288118775996
% 179 0.99085243684556
% 180 0.991876717218996
% 181 0.992402604103593
% 182 0.993756233339214
% 183 0.994491822426951
% 184 0.994626063835163
% 185 0.995468882023063
% 186 0.995478006251915
% 187 0.995483002555078
% 188 0.995724920766754
% 189 0.995493151905971
% 190 0.995497125860733
% 191 0.995264563312755
% 192 0.995267508522464
% 193 0.995622299783306
% 194 0.995628180996451
% 195 0.995513064074564
% 196 0.995049426474085
% 197 0.995053421078892
% 198 0.994943050050595
% };
% \addplot [semithick, color2]
% table {%
% 0 0
% 1 0
% 2 0
% 3 0.611111111111111
% 4 0.65
% 5 0.541666666666667
% 6 0.671626984126984
% 7 0.698737373737374
% 8 0.765873015873016
% 9 0.751998050682261
% 10 0.712174738841405
% 11 0.736478227654698
% 12 0.791209193383106
% 13 0.818689250644632
% 14 0.840367624315145
% 15 0.86964767730134
% 16 0.872751569274574
% 17 0.897146602137528
% 18 0.920617310645036
% 19 0.933171030869836
% 20 0.943375439138485
% 21 0.941014815648354
% 22 0.951730226172053
% 23 0.96319133925972
% 24 0.958915226181584
% 25 0.960467943767021
% 26 0.955226221294493
% 27 0.947467117961716
% 28 0.948719951855015
% 29 0.949397072801238
% 30 0.959128629763288
% 31 0.95048584385517
% 32 0.954867637454724
% 33 0.962395632511475
% 34 0.964077361895596
% 35 0.964884186784293
% 36 0.970033105542952
% 37 0.97276218914325
% 38 0.981814141705392
% 39 0.98108194299291
% 40 0.98569386146136
% 41 0.989232564132926
% 42 0.989309589343218
% 43 0.988398400073449
% 44 0.991822039974297
% 45 0.99664326568714
% 46 0.994289488555584
% 47 0.996183482721365
% 48 0.995734489337901
% 49 0.996228005582605
% 50 0.999525166191833
% 51 0.99391098982766
% 52 0.994387091682565
% 53 0.994419717122858
% 54 0.994446880846864
% 55 0.991720044163755
% 56 0.988159823115885
% 57 0.984707282074202
% 58 0.980134910361227
% 59 0.979682418576802
% 60 0.974378890242103
% 61 0.971435486256381
% 62 0.973556273160136
% 63 0.970691691022551
% 64 0.972004909947791
% 65 0.972580319699349
% 66 0.975699300877673
% 67 0.977290264496817
% 68 0.9804014806655
% 69 0.982684055577629
% 70 0.984536793201068
% 71 0.985372417878119
% 72 0.987119974965143
% 73 0.986968736951034
% 74 0.986240223280113
% 75 0.982881749496655
% 76 0.98409108671944
% 77 0.980995934494998
% 78 0.980046876336748
% 79 0.981639492153733
% 80 0.979141281108342
% 81 0.981405191039205
% 82 0.983077154859457
% 83 0.986624224261429
% 84 0.986331413031217
% 85 0.987946396446493
% 86 0.989037598706735
% 87 0.989106696493659
% 88 0.989168874170124
% 89 0.991131805016308
% 90 0.992839979451452
% 91 0.996669196830377
% 92 0.994776855163962
% 93 0.996915062441213
% 94 0.997403108096738
% 95 0.998103228902855
% 96 0.997635064231794
% 97 0.997405058248539
% 98 0.998349763257517
% 99 0.998592127263619
% 100 0.996242597430016
% 101 0.997892158325356
% 102 0.997192838412094
% 103 0.996738383510516
% 104 0.993285719510961
% 105 0.99217914258532
% 106 0.990193527492969
% 107 0.990972951032268
% 108 0.988659788040992
% 109 0.986427021777377
% 110 0.98432104619223
% 111 0.985043450021173
% 112 0.983874898839192
% 113 0.984565084028968
% 114 0.9852026640828
% 115 0.988375851527299
% 116 0.989480345712843
% 117 0.991122451211802
% 118 0.990815777437974
% 119 0.992219499263844
% 120 0.990014013624994
% 121 0.991395161698888
% 122 0.991843002854589
% 123 0.989725376761305
% 124 0.988226140202239
% 125 0.987850018144238
% 126 0.986809798497737
% 127 0.986145986552128
% 128 0.987048284820669
% 129 0.986731334246083
% 130 0.989215757882915
% 131 0.99097365902405
% 132 0.992195002103023
% 133 0.99305622568586
% 134 0.993895776090708
% 135 0.994564688367404
% 136 0.995057242127565
% 137 0.995234203494275
% 138 0.994923989383706
% 139 0.997304090110131
% 140 0.998101830489209
% 141 0.998108270915137
% 142 0.997478136048379
% 143 0.998899364356142
% 144 0.998899644187201
% 145 0.998270268791803
% 146 0.998901130104095
% 147 0.998590488405356
% 148 0.998901427370873
% 149 0.998282047297964
% 150 0.997348626746029
% 151 0.997506425161826
% 152 0.996736746258582
% 153 0.994901731632563
% 154 0.992783183498094
% 155 0.991472523158836
% 156 0.990643175363701
% 157 0.990301597380714
% 158 0.988209614246322
% 159 0.989672409128175
% 160 0.989949036086209
% 161 0.98950483478332
% 162 0.991024627774792
% 163 0.990835881201359
% 164 0.991462816098963
% 165 0.993848807156476
% 166 0.993478300311889
% 167 0.993646537535932
% 168 0.995027039657128
% 169 0.993581544048568
% 170 0.992962056062205
% 171 0.993278173419475
% 172 0.992032310850956
% 173 0.991334354788529
% 174 0.99079059074438
% 175 0.990767098122162
% 176 0.990494138238256
% 177 0.991214034164995
% 178 0.992032969794219
% 179 0.992582276054622
% 180 0.994321780211851
% 181 0.994471029856323
% 182 0.99497439595732
% 183 0.995229013560309
% 184 0.996072068698274
% 185 0.996320005750774
% 186 0.997865513205742
% 187 0.996803785376265
% 188 0.998107471109711
% 189 0.998345637479059
% 190 0.999172985572968
% 191 0.998231528150555
% 192 0.998821631144359
% 193 0.999411066888652
% 194 0.99906053250297
% 195 0.998354309572766
% 196 0.998238842882676
% 197 0.998827273154253
% 198 0.998829577809545
% };

\nextgroupplot[title={Peak demand = 45/hr, $r=1.0$}]
\addplot [semithick, red, dashed]
table {%
0 1
9999 1
};
\addplot [semithick, red]
table {%
0 0
1 0.264282793618761
2 0.613711074654928
3 0.728625610910109
4 0.783588650114916
5 0.812974085578385
6 0.82796265483269
7 0.833594152902587
8 0.833284528281137
9 0.830234814032887
10 0.827501213440151
11 0.827487066259902
12 0.831516464006016
13 0.839822441839157
14 0.851854830246357
15 0.866652796348284
16 0.883121968766991
17 0.900190504909367
18 0.916882977432282
19 0.932355859079779
20 0.945920659393747
21 0.95706244894199
22 0.965451221158942
23 0.970943983010096
24 0.97358411143536
25 0.973611357708331
26 0.971487272274378
27 0.967913614798629
28 0.963796375052603
29 0.960119663431171
30 0.957749847403204
31 0.957247711995691
32 0.958770308304061
33 0.962092140036242
34 0.966716501841053
35 0.972022841812939
36 0.977404413567295
37 0.982370213169314
38 0.98660106095002
39 0.989959841636022
40 0.992463804862695
41 0.994233566340058
42 0.995436699741337
43 0.996241298387665
44 0.996787618287352
45 0.997177764726847
46 0.997478058025313
47 0.997727412948212
48 0.997881815690626
49 0.997688084228447
50 0.997448183126559
51 0.997156828357477
52 0.996773390791979
53 0.996231537711325
54 0.995435256379155
55 0.994264672163248
56 0.992598893934436
57 0.990359361330986
58 0.987566849664673
59 0.984390777897657
60 0.981160081027765
61 0.978313055977854
62 0.976291831889535
63 0.975419973536218
64 0.975813603789581
65 0.977358436818271
66 0.979752449198158
67 0.982588237564491
68 0.985442382767392
69 0.987946250049595
70 0.989826245885267
71 0.990915232655563
72 0.991147358330261
73 0.990551269898297
74 0.989250758914488
75 0.987468510912252
76 0.98551698032395
77 0.983760028336239
78 0.98254567176469
79 0.98212703760491
80 0.982604176011031
81 0.983908295264336
82 0.985832416052882
83 0.988093682363614
84 0.990404245999193
85 0.992529610486568
86 0.994321618163753
87 0.995723259649842
88 0.996751334940004
89 0.997467884902656
90 0.997951613532365
91 0.998276842373748
92 0.998502476527239
93 0.998669433316735
94 0.998803133290324
95 0.998917913127756
96 0.998898632527404
97 0.998785060765002
98 0.99865177726478
99 0.998483360257448
100 0.998253051036902
101 0.99791922209923
102 0.99742473025599
103 0.996702696535526
104 0.995691923105183
105 0.994362202636688
106 0.992743952755115
107 0.990950010045968
108 0.989174882278277
109 0.987662636149669
110 0.986648721329258
111 0.986295591420387
112 0.986647064267105
113 0.987618112623952
114 0.989020735714381
115 0.990612605071431
116 0.992149509702356
117 0.993425733513984
118 0.994295122390701
119 0.994675215241976
120 0.994543332700416
121 0.99393398227884
122 0.992940762615787
123 0.99171794287298
124 0.99047422372301
125 0.98942645541837
126 0.988789541707449
127 0.988693617257554
128 0.989169960698747
129 0.990144363749509
130 0.991462890312412
131 0.992935670656397
132 0.994382999110477
133 0.995669930045618
134 0.996721984676614
135 0.997522184631631
136 0.998095426559129
137 0.998488461649883
138 0.998752483457414
139 0.998931969691254
140 0.999060020350361
141 0.999158461831947
142 0.999240208286742
143 0.99929400303668
144 0.999230059333106
145 0.999148400039807
146 0.999049246903226
147 0.998918917897953
148 0.998734824765717
149 0.998463655277869
150 0.998062561818438
151 0.99748564154925
152 0.996697516600326
153 0.995691366208478
154 0.994509729239447
155 0.993252501944868
156 0.992069692963542
157 0.991132248933581
158 0.990589143997274
159 0.990525882008455
160 0.990940113427827
161 0.991743044370001
162 0.992784056902421
163 0.993887521251799
164 0.994888224646755
165 0.995655560227033
166 0.99610359806835
167 0.996191018643356
168 0.995918133766357
169 0.995326562110082
170 0.994501230175652
171 0.993569811787452
172 0.992690368831189
173 0.992025616824178
174 0.991707857902931
175 0.991807030041092
176 0.992314423677445
177 0.993148603783215
178 0.994180707313268
179 0.995269210743481
180 0.996292147855544
181 0.997167779294278
182 0.997860072054156
183 0.998371744076164
184 0.998730209597991
185 0.998972910340213
186 0.999136202721789
187 0.999249348371522
188 0.999332864268887
189 0.999399597116361
190 0.99945681812428
191 0.999451000377856
192 0.999394026209083
193 0.999327199137939
194 0.999242931513619
195 0.999127948515957
196 0.998961411593617
197 0.998714296744589
198 0.998352245894772
};
\addplot [semithick, color0]
table {%
0 0
1 0.166666666666667
2 0.805555555555555
3 0.786111111111111
4 0.841931216931217
5 0.825841750841751
6 0.816178266178266
7 0.887684898520812
8 0.83695652173913
9 0.839218800912349
10 0.834557684862563
11 0.845042629162126
12 0.85359707263187
13 0.876668231804604
14 0.883423418130755
15 0.89215629578225
16 0.906408456524555
17 0.915358841188035
18 0.929277333737087
19 0.941372608187774
20 0.959192012053423
21 0.970328425713186
22 0.973568065285925
23 0.980279398195235
24 0.978506155855389
25 0.976964692076144
26 0.975029288534896
27 0.970290191166228
28 0.964220303751457
29 0.96186454145899
30 0.962257931959602
31 0.96401004432331
32 0.967584202721039
33 0.973402510652532
34 0.972359485342484
35 0.979712890126306
36 0.983386351752605
37 0.986154072855062
38 0.990022478470101
39 0.992451406233784
40 0.995773233881739
41 0.994838247909999
42 0.995513355436468
43 0.996493951051584
44 0.997141018902491
45 0.996525922017665
46 0.998110228516366
47 0.997805227632366
48 0.99874509276609
49 0.997819295025748
50 0.997823934057784
51 0.997834910338604
52 0.997840061845423
53 0.996314468524416
54 0.996027802813803
55 0.995761927484493
56 0.993706030938797
57 0.991123150250506
58 0.988661654470305
59 0.988340888352811
60 0.983944977840579
61 0.982284624753835
62 0.980018524766282
63 0.979924987660139
64 0.97912342115305
65 0.981409437762313
66 0.983520719561688
67 0.984812451328311
68 0.988617660980627
69 0.990528350512712
70 0.990876602665557
71 0.992877797119215
72 0.993366932555225
73 0.992025423522309
74 0.991137816864072
75 0.988316862314811
76 0.987577146498599
77 0.986346688022839
78 0.985547366682746
79 0.984628659982724
80 0.984464975275975
81 0.986705686053777
82 0.988487953511811
83 0.990509556672695
84 0.99228075019029
85 0.993495726659053
86 0.995644965692328
87 0.996955874865499
88 0.997927532970788
89 0.997935133115373
90 0.997940572795146
91 0.998577592420335
92 0.998898326422849
93 0.99827043045352
94 0.999057486796055
95 0.999217083104013
96 0.999373723332905
97 0.999375193608155
98 0.998596658729685
99 0.999065850621598
100 0.998913274604827
101 0.998140525820672
102 0.998146414629864
103 0.997692147974698
104 0.996477953275305
105 0.995588744079652
106 0.99457458070099
107 0.992402407937288
108 0.991186627341526
109 0.990172412619823
110 0.987938198425037
111 0.988720117529362
112 0.988923499095377
113 0.989659780808995
114 0.990754457485334
115 0.992181700622677
116 0.993430648920911
117 0.994131166678389
118 0.99544425008
119 0.995979649638994
120 0.995512582553645
121 0.995176447253277
122 0.994971850796809
123 0.99332516275144
124 0.992327126998476
125 0.99077624000958
126 0.990331159933664
127 0.98956837320196
128 0.990627921683434
129 0.990421673116634
130 0.991538076521148
131 0.993037732690634
132 0.994932904223655
133 0.99625352047595
134 0.997019377141743
135 0.997456396806358
136 0.997781050558275
137 0.998524926587915
138 0.998738889877888
139 0.998635328064112
140 0.998741272838855
141 0.999162800397019
142 0.999164180029615
143 0.999267300286774
144 0.999061319233518
145 0.99958209239357
146 0.999063467200653
147 0.999687952370273
148 0.99927193560562
149 0.998753891744756
150 0.998136699937518
151 0.998245534618836
152 0.998148071372496
153 0.997643786991881
154 0.99593083229629
155 0.994849797814401
156 0.993496994368186
157 0.992878289817547
158 0.992379562191154
159 0.991607750212755
160 0.99133468762446
161 0.991726258794493
162 0.99321246751394
163 0.993738896651494
164 0.994704704238028
165 0.99582837180967
166 0.996304958685259
167 0.996232965754519
168 0.996966096097283
169 0.996275013896442
170 0.996122424167938
171 0.995189585540554
172 0.994712009019306
173 0.993561872114353
174 0.993378171989338
175 0.99319911253915
176 0.993605828404433
177 0.993671232619251
178 0.994301276566306
179 0.995073285570285
180 0.996548790333052
181 0.99696596778407
182 0.997615506181149
183 0.998097714267498
184 0.998655901721364
185 0.998737102412006
186 0.999054403656957
187 0.99921290251261
188 0.999449310784451
189 0.999371324494205
190 0.99952937237445
191 0.999372323715244
192 0.999216971289588
193 0.999765036107579
194 0.999373834527164
195 0.999218696095293
196 0.999531613392127
197 0.998986657459043
198 0.999143660105987
};
\addplot [semithick, color1]
table {%
0 0
1 0.138888888888889
2 0.833333333333333
3 0.716666666666667
4 0.789021164021164
5 0.919444444444444
6 0.843711843711844
7 0.867202729044834
8 0.844624505928854
9 0.850141681794908
10 0.864292591234183
11 0.857185805520989
12 0.867668639306613
13 0.873909792991319
14 0.882454282376401
15 0.891554263828835
16 0.901022861482542
17 0.920849315413269
18 0.943508030690468
19 0.951378862849767
20 0.96547801411099
21 0.968639051192159
22 0.972078747144235
23 0.973756360640992
24 0.979063813326515
25 0.976827011962395
26 0.973840757049023
27 0.970734072172753
28 0.963478264163595
29 0.961681564845037
30 0.961199131396739
31 0.959937991977307
32 0.955247975481507
33 0.960899847993604
34 0.971795434315033
35 0.978173455347797
36 0.979494433328865
37 0.984688615687062
38 0.988310281550325
39 0.989124210083634
40 0.99347345306416
41 0.994173342333868
42 0.995817140513023
43 0.995836965478086
44 0.997767418015672
45 0.997459647262059
46 0.996828999721854
47 0.997800500866959
48 0.998421717171717
49 0.99780580429878
50 0.996564949651802
51 0.997507766418205
52 0.995972099558206
53 0.995374860639079
54 0.994784286090862
55 0.995129319179888
56 0.992171446814328
57 0.989600623708934
58 0.985975356014239
59 0.980591224571255
60 0.97666350074472
61 0.972249671845332
62 0.970301571196373
63 0.970549652633986
64 0.97033269192232
65 0.972429854767012
66 0.97545538425464
67 0.978056098053022
68 0.980901395445979
69 0.984882208973273
70 0.986363469453635
71 0.989062175357293
72 0.989184777346659
73 0.98891893645672
74 0.98766634681684
75 0.984888523118356
76 0.982851332634462
77 0.980949537359376
78 0.980837641075442
79 0.980572785166764
80 0.979787525608141
81 0.980909361118591
82 0.981812015057669
83 0.983937304704464
84 0.98629134477894
85 0.987748174303403
86 0.990267504124156
87 0.991776238967787
88 0.992781569410456
89 0.993918946291114
90 0.994418111922298
91 0.995064752041682
92 0.994603417030527
93 0.994458721033413
94 0.995251448163066
95 0.995576145910398
96 0.99495406815234
97 0.995430869456101
98 0.994341629122778
99 0.994353880750269
100 0.994522492114193
101 0.994534024408903
102 0.99377653330797
103 0.993182917271878
104 0.991378564651657
105 0.990214674463052
106 0.989552757207046
107 0.986838932963634
108 0.986431253814641
109 0.984336124735898
110 0.981918538332285
111 0.981278600211937
112 0.980261377734216
113 0.980348642676171
114 0.982644800165753
115 0.984710316321107
116 0.987076723483221
117 0.988226223103344
118 0.990227247889363
119 0.989548593061928
120 0.990619435298461
121 0.989829732086357
122 0.989549922592074
123 0.988445527648916
124 0.986662250865892
125 0.98436626622938
126 0.98331843793453
127 0.983574881030007
128 0.983590274647392
129 0.984937749366227
130 0.986448669210167
131 0.988552426338237
132 0.989623707866162
133 0.990773929500829
134 0.992634387342074
135 0.993514893340781
136 0.993960688256116
137 0.994502285019614
138 0.994726443176177
139 0.994945211912087
140 0.995267784961729
141 0.995379100455636
142 0.995487359585855
143 0.995074468891637
144 0.995285832120579
145 0.995187715235907
146 0.995400837455383
147 0.995093107160647
148 0.994996319379166
149 0.995214673429125
150 0.994707707588169
151 0.994510405222722
152 0.993499179921897
153 0.992810288294986
154 0.991122022068304
155 0.990378014467538
156 0.988568333498998
157 0.987900343482147
158 0.985895507636997
159 0.98733322859126
160 0.987210137509173
161 0.987936125757923
162 0.98872109297187
163 0.989479393421844
164 0.990296980234997
165 0.991181686889327
166 0.992587837886886
167 0.99244764419357
168 0.99230967393253
169 0.992258561532542
170 0.9911618776191
171 0.990700740134051
172 0.989130601222584
173 0.988379296945409
174 0.987231459939601
175 0.986952983761405
176 0.987348213851693
177 0.987888890176063
178 0.989389250877829
179 0.990771683141559
180 0.992037702770024
181 0.992799445098026
182 0.993067058417269
183 0.993642333113946
184 0.994528774189949
185 0.994934832573877
186 0.995494998701577
187 0.995342483505839
188 0.995427333100034
189 0.995431361237151
190 0.995670266139014
191 0.995597213741305
192 0.995834549797341
193 0.996072547898292
194 0.995606834983447
195 0.995610818813565
196 0.995379245020878
197 0.995307136461371
198 0.994769037404136
};
\addplot [semithick, color2]
table {%
0 0
1 0
2 0.305555555555556
3 0.522222222222222
4 0.729166666666667
5 0.607575757575758
6 0.714285714285714
7 0.706828345373237
8 0.709649758454106
9 0.770332671823912
10 0.761371647354347
11 0.83053682283242
12 0.804114732633265
13 0.835177869174067
14 0.863088323225525
15 0.865292529925053
16 0.892251360508876
17 0.911519332778202
18 0.927207683403171
19 0.939428744868114
20 0.94843864672315
21 0.955266503172778
22 0.958618066233146
23 0.965371595954767
24 0.962891299070567
25 0.971376759428487
26 0.963526344641378
27 0.957560380839839
28 0.958728913055744
29 0.957197050760133
30 0.955119685489114
31 0.955685191494537
32 0.956876516055497
33 0.960556786936479
34 0.967759125826509
35 0.972828666727494
36 0.975322288736558
37 0.980280879972647
38 0.982627051084461
39 0.985818225122174
40 0.984671599974221
41 0.988659169996853
42 0.989056046266357
43 0.990716114127806
44 0.992987822983706
45 0.993022957042242
46 0.993034459006167
47 0.994639717569039
48 0.996238137161578
49 0.995924911792286
50 0.994374870678188
51 0.995946041472608
52 0.994109295067427
53 0.993212042402732
54 0.990797429014979
55 0.990260870069654
56 0.989771793560459
57 0.985731133495409
58 0.983356289150047
59 0.981171560968089
60 0.977219249842534
61 0.976564436826999
62 0.976006850583732
63 0.976318935407357
64 0.974166426384921
65 0.976858505108431
66 0.980018947373292
67 0.981153191787622
68 0.984605397308471
69 0.987016054729932
70 0.988897336597258
71 0.989035105167063
72 0.988551792705322
73 0.988497090239607
74 0.987848042540344
75 0.986267514339264
76 0.984209734272172
77 0.983413417966003
78 0.98046943392167
79 0.983663183166578
80 0.981400624023136
81 0.984745798950676
82 0.987085155803487
83 0.987804681771419
84 0.988955242226823
85 0.990377129372867
86 0.992884094730459
87 0.993567396304924
88 0.994721161134375
89 0.995378843362595
90 0.995077022744973
91 0.994612603652356
92 0.996048840986051
93 0.997159208064391
94 0.997640279099951
95 0.9971709586581
96 0.997802852924031
97 0.99811865578326
98 0.997807728158518
99 0.997813292746075
100 0.997195342620868
101 0.996889059959499
102 0.997362143333643
103 0.996602171150698
104 0.994925999906319
105 0.992980530645839
106 0.991377840206663
107 0.990288002153362
108 0.989098932078873
109 0.986239709575753
110 0.986052446798814
111 0.985338839572627
112 0.986292379813433
113 0.986528468347066
114 0.986752767410268
115 0.989407689975841
116 0.990040805222362
117 0.991686893975532
118 0.993656300608149
119 0.993449904312483
120 0.992375410800052
121 0.992554246826408
122 0.992499986655154
123 0.990143539239785
124 0.990141522398652
125 0.989331619058832
126 0.988674413694904
127 0.988626097361921
128 0.988230141295743
129 0.98917612975023
130 0.991071860058181
131 0.992252989638147
132 0.993295772707258
133 0.99441731423624
134 0.994661748262096
135 0.995534951357621
136 0.99618342560446
137 0.996195645848507
138 0.997045835804322
139 0.997261478494526
140 0.997056867083858
141 0.998214028979381
142 0.998320781826233
143 0.998323280773498
144 0.997803292301949
145 0.998745274451655
146 0.998850878817638
147 0.998329980666158
148 0.99781304014502
149 0.997816224534265
150 0.997509739045563
151 0.996791787103201
152 0.995770867966173
153 0.995480861048617
154 0.994795380760814
155 0.992710555253277
156 0.992775614786632
157 0.990973605156467
158 0.991375652563805
159 0.990233378080721
160 0.991313626309365
161 0.990294129296715
162 0.991515894292884
163 0.991874510386921
164 0.993591063017938
165 0.994182381850508
166 0.995118485292027
167 0.995681743457781
168 0.995971295263611
169 0.995639477784908
170 0.994341987643938
171 0.993857687582239
172 0.992171378497199
173 0.991733915755768
174 0.991311586749025
175 0.990989969265799
176 0.992257030720625
177 0.992336900996423
178 0.992654484177873
179 0.992633986992947
180 0.994610608029972
181 0.995599201147111
182 0.996573604554353
183 0.997379180712465
184 0.997464397939499
185 0.997073746165526
186 0.997473858597453
187 0.998107491670309
188 0.99810984128404
189 0.998033894945944
190 0.998742490662001
191 0.999136611235695
192 0.99913650324687
193 0.998666833912839
194 0.998981228282906
195 0.99890433746032
196 0.998670806047037
197 0.998203659419116
198 0.997973406744088
};

% \nextgroupplot[title={Peak demand = 60/hr}]
% \addplot [semithick, red, dashed]
% table {%
% 0 1
% 9999 1
% };
% \addplot [semithick, red]
% table {%
% 0 0
% 1 0.264282793618761
% 2 0.613711074654928
% 3 0.728625610910109
% 4 0.783588650114916
% 5 0.812974085578385
% 6 0.82796265483269
% 7 0.833594152902587
% 8 0.833284528281137
% 9 0.830234814032887
% 10 0.827501213440151
% 11 0.827487066259902
% 12 0.831516464006016
% 13 0.839822441839157
% 14 0.851854830246357
% 15 0.866652796348284
% 16 0.883121968766991
% 17 0.900190504909367
% 18 0.916882977432282
% 19 0.932355859079779
% 20 0.945920659393747
% 21 0.95706244894199
% 22 0.965451221158942
% 23 0.970943983010096
% 24 0.97358411143536
% 25 0.973611357708331
% 26 0.971487272274378
% 27 0.967913614798629
% 28 0.963796375052603
% 29 0.960119663431171
% 30 0.957749847403204
% 31 0.957247711995691
% 32 0.958770308304061
% 33 0.962092140036242
% 34 0.966716501841053
% 35 0.972022841812939
% 36 0.977404413567295
% 37 0.982370213169314
% 38 0.98660106095002
% 39 0.989959841636022
% 40 0.992463804862695
% 41 0.994233566340058
% 42 0.995436699741337
% 43 0.996241298387665
% 44 0.996787618287352
% 45 0.997177764726847
% 46 0.997478058025313
% 47 0.997727412948212
% 48 0.997881815690626
% 49 0.997688084228447
% 50 0.997448183126559
% 51 0.997156828357477
% 52 0.996773390791979
% 53 0.996231537711325
% 54 0.995435256379155
% 55 0.994264672163248
% 56 0.992598893934436
% 57 0.990359361330986
% 58 0.987566849664673
% 59 0.984390777897657
% 60 0.981160081027765
% 61 0.978313055977854
% 62 0.976291831889535
% 63 0.975419973536218
% 64 0.975813603789581
% 65 0.977358436818271
% 66 0.979752449198158
% 67 0.982588237564491
% 68 0.985442382767392
% 69 0.987946250049595
% 70 0.989826245885267
% 71 0.990915232655563
% 72 0.991147358330261
% 73 0.990551269898297
% 74 0.989250758914488
% 75 0.987468510912252
% 76 0.98551698032395
% 77 0.983760028336239
% 78 0.98254567176469
% 79 0.98212703760491
% 80 0.982604176011031
% 81 0.983908295264336
% 82 0.985832416052882
% 83 0.988093682363614
% 84 0.990404245999193
% 85 0.992529610486568
% 86 0.994321618163753
% 87 0.995723259649842
% 88 0.996751334940004
% 89 0.997467884902656
% 90 0.997951613532365
% 91 0.998276842373748
% 92 0.998502476527239
% 93 0.998669433316735
% 94 0.998803133290324
% 95 0.998917913127756
% 96 0.998898632527404
% 97 0.998785060765002
% 98 0.99865177726478
% 99 0.998483360257448
% 100 0.998253051036902
% 101 0.99791922209923
% 102 0.99742473025599
% 103 0.996702696535526
% 104 0.995691923105183
% 105 0.994362202636688
% 106 0.992743952755115
% 107 0.990950010045968
% 108 0.989174882278277
% 109 0.987662636149669
% 110 0.986648721329258
% 111 0.986295591420387
% 112 0.986647064267105
% 113 0.987618112623952
% 114 0.989020735714381
% 115 0.990612605071431
% 116 0.992149509702356
% 117 0.993425733513984
% 118 0.994295122390701
% 119 0.994675215241976
% 120 0.994543332700416
% 121 0.99393398227884
% 122 0.992940762615787
% 123 0.99171794287298
% 124 0.99047422372301
% 125 0.98942645541837
% 126 0.988789541707449
% 127 0.988693617257554
% 128 0.989169960698747
% 129 0.990144363749509
% 130 0.991462890312412
% 131 0.992935670656397
% 132 0.994382999110477
% 133 0.995669930045618
% 134 0.996721984676614
% 135 0.997522184631631
% 136 0.998095426559129
% 137 0.998488461649883
% 138 0.998752483457414
% 139 0.998931969691254
% 140 0.999060020350361
% 141 0.999158461831947
% 142 0.999240208286742
% 143 0.99929400303668
% 144 0.999230059333106
% 145 0.999148400039807
% 146 0.999049246903226
% 147 0.998918917897953
% 148 0.998734824765717
% 149 0.998463655277869
% 150 0.998062561818438
% 151 0.99748564154925
% 152 0.996697516600326
% 153 0.995691366208478
% 154 0.994509729239447
% 155 0.993252501944868
% 156 0.992069692963542
% 157 0.991132248933581
% 158 0.990589143997274
% 159 0.990525882008455
% 160 0.990940113427827
% 161 0.991743044370001
% 162 0.992784056902421
% 163 0.993887521251799
% 164 0.994888224646755
% 165 0.995655560227033
% 166 0.99610359806835
% 167 0.996191018643356
% 168 0.995918133766357
% 169 0.995326562110082
% 170 0.994501230175652
% 171 0.993569811787452
% 172 0.992690368831189
% 173 0.992025616824178
% 174 0.991707857902931
% 175 0.991807030041092
% 176 0.992314423677445
% 177 0.993148603783215
% 178 0.994180707313268
% 179 0.995269210743481
% 180 0.996292147855544
% 181 0.997167779294278
% 182 0.997860072054156
% 183 0.998371744076164
% 184 0.998730209597991
% 185 0.998972910340213
% 186 0.999136202721789
% 187 0.999249348371522
% 188 0.999332864268887
% 189 0.999399597116361
% 190 0.99945681812428
% 191 0.999451000377856
% 192 0.999394026209083
% 193 0.999327199137939
% 194 0.999242931513619
% 195 0.999127948515957
% 196 0.998961411593617
% 197 0.998714296744589
% 198 0.998352245894772
% };
% \addplot [semithick, color0]
% table {%
% 0 0
% 1 0.388888888888889
% 2 0.661111111111111
% 3 0.766203703703704
% 4 0.797979797979798
% 5 0.852380952380952
% 6 0.836744639376218
% 7 0.874835356538255
% 8 0.839139822595705
% 9 0.84551914493775
% 10 0.858903724829315
% 11 0.855783465513098
% 12 0.864392661233909
% 13 0.869994276758484
% 14 0.872838872154269
% 15 0.888827392730007
% 16 0.898365921549103
% 17 0.913443115886628
% 18 0.92287759458678
% 19 0.936249997699571
% 20 0.950284963229334
% 21 0.960595757458615
% 22 0.971682623171864
% 23 0.974197329655648
% 24 0.976490538322213
% 25 0.976518378150613
% 26 0.972786143920419
% 27 0.970031449820568
% 28 0.968881725554808
% 29 0.963748439698986
% 30 0.962418194412076
% 31 0.961344528498702
% 32 0.966203669702522
% 33 0.970477224979088
% 34 0.974232766066448
% 35 0.977565447459715
% 36 0.983631388879466
% 37 0.985796147862439
% 38 0.990765369959902
% 39 0.992848957470878
% 40 0.994388900739838
% 41 0.994916630711925
% 42 0.996390045558092
% 43 0.997842059289328
% 44 0.997378206002669
% 45 0.9973883929309
% 46 0.997870317994085
% 47 0.997644602276751
% 48 0.99882330471999
% 49 0.997889956862496
% 50 0.998132242497135
% 51 0.998370246258237
% 52 0.998378339157314
% 53 0.997924340997213
% 54 0.995874371241342
% 55 0.995005704531535
% 56 0.993253181602888
% 57 0.991792113045426
% 58 0.988454702067743
% 59 0.98615214106738
% 60 0.982167810259238
% 61 0.980691243685258
% 62 0.9797587736221
% 63 0.978929843461272
% 64 0.979078924186478
% 65 0.979188143518963
% 66 0.98145283597822
% 67 0.982740353443992
% 68 0.986358381928234
% 69 0.988027236838147
% 70 0.99074761362346
% 71 0.991336571942113
% 72 0.993928151445908
% 73 0.99170277373383
% 74 0.991820789776201
% 75 0.989425576555823
% 76 0.986862023959606
% 77 0.98501594894081
% 78 0.983291672409517
% 79 0.983421147729226
% 80 0.983677700012919
% 81 0.983396880107292
% 82 0.987403885310405
% 83 0.989488467031118
% 84 0.991604690925807
% 85 0.993158254083952
% 86 0.995875272280984
% 87 0.996386002492055
% 88 0.997244554942699
% 89 0.99832689743614
% 90 0.997856169440846
% 91 0.998811971925531
% 92 0.998341432364251
% 93 0.998935474665239
% 94 0.998700909139283
% 95 0.999293446347122
% 96 0.999056947356481
% 97 0.999058613778833
% 98 0.999059695526005
% 99 0.998828250941128
% 100 0.998598434508792
% 101 0.998367212029251
% 102 0.998255455361699
% 103 0.997337679028536
% 104 0.99689118426155
% 105 0.99508334136526
% 106 0.994108536741649
% 107 0.992499030992381
% 108 0.99128036688421
% 109 0.989358463959501
% 110 0.988907464936669
% 111 0.988698574019144
% 112 0.98756841355212
% 113 0.987484969517295
% 114 0.988578394459967
% 115 0.990492264919439
% 116 0.991479561812
% 117 0.994053666386462
% 118 0.995243351827532
% 119 0.995749108742749
% 120 0.995876989834179
% 121 0.995347469175728
% 122 0.994009171090259
% 123 0.993158847665039
% 124 0.991441849751581
% 125 0.990495925478524
% 126 0.989845728445536
% 127 0.988537292724998
% 128 0.988710392263661
% 129 0.989879220380502
% 130 0.991987063644403
% 131 0.993624844811795
% 132 0.99424960785587
% 133 0.995175089965779
% 134 0.99719986100295
% 135 0.997689320358484
% 136 0.997856064020046
% 137 0.998256932107215
% 138 0.998814105169541
% 139 0.998973770598834
% 140 0.998974927827732
% 141 0.999370207882867
% 142 0.999370505401096
% 143 0.999528595127716
% 144 0.999293150728209
% 145 0.999294147372377
% 146 0.999452410694786
% 147 0.999217700186266
% 148 0.999296867265511
% 149 0.9992976716055
% 150 0.998521798120523
% 151 0.998291959076909
% 152 0.997292374653873
% 153 0.99715276358185
% 154 0.995945694266489
% 155 0.994916124900135
% 156 0.99383752455809
% 157 0.992642557680941
% 158 0.991998547175879
% 159 0.990943721523787
% 160 0.991486246519975
% 161 0.991802222336594
% 162 0.993359066486559
% 163 0.993423755407032
% 164 0.99436912104921
% 165 0.995497310738365
% 166 0.996405525318201
% 167 0.996155815046104
% 168 0.996174906507603
% 169 0.995862025596452
% 170 0.995624027212887
% 171 0.995000271233789
% 172 0.993678231123284
% 173 0.992967221173395
% 174 0.992344109815414
% 175 0.991989540295788
% 176 0.992202453956252
% 177 0.992282843686705
% 178 0.992842168531361
% 179 0.993748242749509
% 180 0.995055051450227
% 181 0.996400332327081
% 182 0.997250426067357
% 183 0.997795710568457
% 184 0.998334939772727
% 185 0.998873612577328
% 186 0.998993418056203
% 187 0.99917252870049
% 188 0.999409815951192
% 189 0.999586953939779
% 190 0.999528728875741
% 191 0.999293530490816
% 192 0.999470252614912
% 193 0.999587810722946
% 194 0.999529789362889
% 195 0.999471352355729
% 196 0.999706695270754
% 197 0.999297542229404
% 198 0.99900549187559
% };
% \addplot [semithick, color1]
% table {%
% 0 0
% 1 0.444444444444444
% 2 0.661111111111111
% 3 0.777116402116402
% 4 0.810606060606061
% 5 0.828571428571429
% 6 0.85593149540518
% 7 0.861828110161444
% 8 0.857276812240047
% 9 0.845552703110843
% 10 0.859775156281508
% 11 0.848482043687523
% 12 0.87045789512166
% 13 0.862374348815027
% 14 0.877007109149966
% 15 0.870913704356629
% 16 0.888422747690482
% 17 0.910355171593266
% 18 0.920225715851086
% 19 0.942946187224356
% 20 0.952088756853268
% 21 0.960688867600686
% 22 0.963851774031086
% 23 0.972318968260241
% 24 0.970992358822934
% 25 0.971636082373107
% 26 0.968988937121757
% 27 0.962746957038758
% 28 0.957757979624126
% 29 0.952947250152051
% 30 0.946112271940873
% 31 0.946035681464369
% 32 0.948302935009897
% 33 0.950871839253237
% 34 0.957601152038476
% 35 0.966550230149598
% 36 0.971389587946679
% 37 0.976602570256549
% 38 0.983489404370784
% 39 0.987902724626494
% 40 0.990709966923156
% 41 0.992469962328267
% 42 0.993015171661647
% 43 0.99400492802398
% 44 0.994505520186402
% 45 0.994280794319165
% 46 0.994776978140002
% 47 0.995038635093706
% 48 0.996700499108488
% 49 0.996007612702787
% 50 0.995083109646057
% 51 0.995800137854248
% 52 0.994891470065219
% 53 0.993999903838073
% 54 0.99334232350655
% 55 0.990449244020044
% 56 0.987620799601625
% 57 0.986895977025918
% 58 0.983868269172317
% 59 0.981021908300342
% 60 0.97965123116595
% 61 0.975224000041027
% 62 0.969202495416128
% 63 0.966263534571402
% 64 0.968273263079614
% 65 0.968530591302567
% 66 0.970425750119448
% 67 0.973634787448354
% 68 0.978417256358407
% 69 0.980550584442796
% 70 0.981783162055263
% 71 0.983582731868974
% 72 0.983945190316064
% 73 0.983388718584195
% 74 0.98302060454723
% 75 0.980626294471196
% 76 0.978378516326462
% 77 0.976010278241053
% 78 0.972122549235318
% 79 0.968345237762245
% 80 0.967369194680883
% 81 0.967942104561209
% 82 0.971616275442743
% 83 0.974970800705084
% 84 0.978871789384916
% 85 0.981053648671146
% 86 0.983748167377722
% 87 0.985531352342832
% 88 0.986560656002933
% 89 0.987679133255844
% 90 0.988552250338312
% 91 0.989415240727132
% 92 0.9902655126255
% 93 0.990525526975885
% 94 0.990774190793153
% 95 0.991379483648933
% 96 0.991158347575478
% 97 0.990932270464457
% 98 0.991183472685408
% 99 0.99037989962792
% 100 0.990170112513865
% 101 0.989492705927461
% 102 0.989409906975465
% 103 0.988298437809248
% 104 0.986864171724159
% 105 0.985364395161464
% 106 0.9834600045835
% 107 0.982196483665413
% 108 0.980462696251042
% 109 0.977944793251506
% 110 0.974707516601472
% 111 0.973297024764784
% 112 0.972463417941566
% 113 0.974249279632595
% 114 0.976442648778463
% 115 0.977932778311816
% 116 0.980410377451653
% 117 0.983190841231019
% 118 0.985803159516056
% 119 0.987138038538808
% 120 0.987140683590754
% 121 0.986592297458757
% 122 0.985697899538683
% 123 0.98466051223034
% 124 0.982328626908816
% 125 0.980176058314677
% 126 0.977245868085805
% 127 0.976725976029256
% 128 0.976231350627138
% 129 0.977241600968532
% 130 0.979345677295265
% 131 0.981114875410403
% 132 0.983543756639106
% 133 0.985266177637234
% 134 0.987181537822475
% 135 0.98818891797724
% 136 0.989181249612362
% 137 0.989685221385061
% 138 0.99025732562438
% 139 0.990432351494611
% 140 0.990526404846386
% 141 0.990694342555404
% 142 0.990705621050639
% 143 0.990561582102661
% 144 0.991039924971533
% 145 0.991127637996132
% 146 0.990748578746751
% 147 0.990604938879036
% 148 0.990150611767187
% 149 0.990088205425073
% 150 0.990027130821326
% 151 0.989822790332021
% 152 0.989472081297252
% 153 0.988601230570732
% 154 0.987598457949908
% 155 0.985885684884942
% 156 0.983473476602355
% 157 0.980614708569391
% 158 0.978798725231018
% 159 0.976973196656011
% 160 0.976698173539489
% 161 0.976272451713419
% 162 0.977232282415136
% 163 0.978831899932678
% 164 0.981528606005181
% 165 0.983699366252227
% 166 0.985491037435268
% 167 0.986508440260028
% 168 0.986646917693853
% 169 0.986522297056578
% 170 0.985551517279696
% 171 0.984212735635382
% 172 0.982403347443326
% 173 0.98026021352477
% 174 0.979267078731162
% 175 0.978245126569824
% 176 0.97805031841041
% 177 0.978710776392968
% 178 0.979582011798906
% 179 0.980593534789005
% 180 0.981864644617177
% 181 0.983219241418376
% 182 0.984060208290475
% 183 0.985298219296412
% 184 0.985869308845173
% 185 0.986070362634361
% 186 0.986325786063842
% 187 0.986579932045449
% 188 0.987065263862234
% 189 0.98713741018236
% 190 0.987267387444965
% 191 0.987512587196815
% 192 0.98775576884531
% 193 0.98800178664165
% 194 0.987894520067809
% 195 0.987788512184805
% 196 0.987801815884298
% 197 0.987641137071167
% 198 0.987487433633278
% };
% \addplot [semithick, color2]
% table {%
% 0 0
% 1 0
% 2 0.233333333333333
% 3 0.538359788359788
% 4 0.699915824915825
% 5 0.632142857142857
% 6 0.675292397660819
% 7 0.77639353400223
% 8 0.753339850114044
% 9 0.750093410402542
% 10 0.787076069222167
% 11 0.79193961084372
% 12 0.821765350877193
% 13 0.835078258824643
% 14 0.852493718208004
% 15 0.86119965445094
% 16 0.874914724228225
% 17 0.888918338179488
% 18 0.914399836023134
% 19 0.93606684163782
% 20 0.951007920969348
% 21 0.961793077462241
% 22 0.965877827141811
% 23 0.968577339855172
% 24 0.967867391837248
% 25 0.968213435683184
% 26 0.967790548661761
% 27 0.963277289926761
% 28 0.963573144319446
% 29 0.95771183243528
% 30 0.950955943314312
% 31 0.950582670688237
% 32 0.952696070781834
% 33 0.957022010195521
% 34 0.964632556203499
% 35 0.971718643363996
% 36 0.978213937298688
% 37 0.980459747490295
% 38 0.986021527867254
% 39 0.989155815117595
% 40 0.988773861372393
% 41 0.991276531749835
% 42 0.99132768572308
% 43 0.991133588329768
% 44 0.993556039938986
% 45 0.991206033467135
% 46 0.99360153218104
% 47 0.994571640566604
% 48 0.996232513387451
% 49 0.994132426344143
% 50 0.994854759620586
% 51 0.995105519765279
% 52 0.994660104588015
% 53 0.99353099977953
% 54 0.994489696959105
% 55 0.991122975970845
% 56 0.988959651900807
% 57 0.988002277183138
% 58 0.984286262943713
% 59 0.980583856983638
% 60 0.979850506743615
% 61 0.976832114355503
% 62 0.975046856560441
% 63 0.972493417921515
% 64 0.971767655707307
% 65 0.972627806618897
% 66 0.976277252907895
% 67 0.980355438109597
% 68 0.983381734112324
% 69 0.986884904247937
% 70 0.98722813913277
% 71 0.991009363134589
% 72 0.989405233276569
% 73 0.986628462735133
% 74 0.987123561121619
% 75 0.98659647178193
% 76 0.983949546198662
% 77 0.983159520697337
% 78 0.980918358843553
% 79 0.980702413989387
% 80 0.979703366711342
% 81 0.982225076244264
% 82 0.984599483155506
% 83 0.987480303349568
% 84 0.988763839090746
% 85 0.991082310910477
% 86 0.993454127825028
% 87 0.994339667421205
% 88 0.994844843237953
% 89 0.995699639073783
% 90 0.995712537134375
% 91 0.995842709182082
% 92 0.995850151544757
% 93 0.99585806623847
% 94 0.997045142109692
% 95 0.99716928582009
% 96 0.997643267685431
% 97 0.997413759941359
% 98 0.997651983019336
% 99 0.997071063182757
% 100 0.997193531523131
% 101 0.996851734300878
% 102 0.996860594520624
% 103 0.995254493301992
% 104 0.994586377285388
% 105 0.993483298220413
% 106 0.993086001765288
% 107 0.990482153701162
% 108 0.989179006498553
% 109 0.988160614900683
% 110 0.987519019915842
% 111 0.985973886751789
% 112 0.98480821179593
% 113 0.985076166895254
% 114 0.986799895579295
% 115 0.988447710722013
% 116 0.99128503907967
% 117 0.992520044889005
% 118 0.993627433332149
% 119 0.993485767493364
% 120 0.993437970227851
% 121 0.993303020318215
% 122 0.993084616316258
% 123 0.991972252337697
% 124 0.990632192785688
% 125 0.989339036550238
% 126 0.987405760210787
% 127 0.986741836152289
% 128 0.986854204803356
% 129 0.988383326940492
% 130 0.99034091150272
% 131 0.992078087891252
% 132 0.993686150963042
% 133 0.994131802124138
% 134 0.995524299680511
% 135 0.996177779214786
% 136 0.996347624817253
% 137 0.997149013966648
% 138 0.997154382871352
% 139 0.997158952977196
% 140 0.997872878171886
% 141 0.998112785711102
% 142 0.998585484426139
% 143 0.999057924138037
% 144 0.998745380410808
% 145 0.998511488670653
% 146 0.998591538422032
% 147 0.998592233968516
% 148 0.998438593489478
% 149 0.997739845503052
% 150 0.997979266229783
% 151 0.996976637610451
% 152 0.996368091365206
% 153 0.99546445920422
% 154 0.994345749210966
% 155 0.993783373652389
% 156 0.99211505479225
% 157 0.991610523964313
% 158 0.989953981293272
% 159 0.989433578405945
% 160 0.989426329416904
% 161 0.989487100099075
% 162 0.990719772975446
% 163 0.992537470228091
% 164 0.993830957336121
% 165 0.994489009704224
% 166 0.994926886403017
% 167 0.995423947427624
% 168 0.995246154010677
% 169 0.995337973424861
% 170 0.994707554356336
% 171 0.994022850841458
% 172 0.993100485805417
% 173 0.992011637614883
% 174 0.99145949526103
% 175 0.990924740607655
% 176 0.990840879204876
% 177 0.991429514875895
% 178 0.992364688872603
% 179 0.994182368610748
% 180 0.994521455281212
% 181 0.99538833012968
% 182 0.996480264509938
% 183 0.997026329970624
% 184 0.997210620730861
% 185 0.997750058230985
% 186 0.997635213927574
% 187 0.997932986828951
% 188 0.998289602389038
% 189 0.998232397960349
% 190 0.998292624122242
% 191 0.998529359307678
% 192 0.998765719407565
% 193 0.99864867974018
% 194 0.998766776866261
% 195 0.999002902666552
% 196 0.998711349993604
% 197 0.998303697755843
% 198 0.998248556395359
% };

\nextgroupplot[title={Peak demand = 75/hr, $r=1.0$}]
\addplot [semithick, red, dashed]
table {%
0 1
9999 1
};
\addplot [semithick, red]
table {%
0 0
1 0.264282793618761
2 0.613711074654928
3 0.728625610910109
4 0.783588650114916
5 0.812974085578385
6 0.82796265483269
7 0.833594152902587
8 0.833284528281137
9 0.830234814032887
10 0.827501213440151
11 0.827487066259902
12 0.831516464006016
13 0.839822441839157
14 0.851854830246357
15 0.866652796348284
16 0.883121968766991
17 0.900190504909367
18 0.916882977432282
19 0.932355859079779
20 0.945920659393747
21 0.95706244894199
22 0.965451221158942
23 0.970943983010096
24 0.97358411143536
25 0.973611357708331
26 0.971487272274378
27 0.967913614798629
28 0.963796375052603
29 0.960119663431171
30 0.957749847403204
31 0.957247711995691
32 0.958770308304061
33 0.962092140036242
34 0.966716501841053
35 0.972022841812939
36 0.977404413567295
37 0.982370213169314
38 0.98660106095002
39 0.989959841636022
40 0.992463804862695
41 0.994233566340058
42 0.995436699741337
43 0.996241298387665
44 0.996787618287352
45 0.997177764726847
46 0.997478058025313
47 0.997727412948212
48 0.997881815690626
49 0.997688084228447
50 0.997448183126559
51 0.997156828357477
52 0.996773390791979
53 0.996231537711325
54 0.995435256379155
55 0.994264672163248
56 0.992598893934436
57 0.990359361330986
58 0.987566849664673
59 0.984390777897657
60 0.981160081027765
61 0.978313055977854
62 0.976291831889535
63 0.975419973536218
64 0.975813603789581
65 0.977358436818271
66 0.979752449198158
67 0.982588237564491
68 0.985442382767392
69 0.987946250049595
70 0.989826245885267
71 0.990915232655563
72 0.991147358330261
73 0.990551269898297
74 0.989250758914488
75 0.987468510912252
76 0.98551698032395
77 0.983760028336239
78 0.98254567176469
79 0.98212703760491
80 0.982604176011031
81 0.983908295264336
82 0.985832416052882
83 0.988093682363614
84 0.990404245999193
85 0.992529610486568
86 0.994321618163753
87 0.995723259649842
88 0.996751334940004
89 0.997467884902656
90 0.997951613532365
91 0.998276842373748
92 0.998502476527239
93 0.998669433316735
94 0.998803133290324
95 0.998917913127756
96 0.998898632527404
97 0.998785060765002
98 0.99865177726478
99 0.998483360257448
100 0.998253051036902
101 0.99791922209923
102 0.99742473025599
103 0.996702696535526
104 0.995691923105183
105 0.994362202636688
106 0.992743952755115
107 0.990950010045968
108 0.989174882278277
109 0.987662636149669
110 0.986648721329258
111 0.986295591420387
112 0.986647064267105
113 0.987618112623952
114 0.989020735714381
115 0.990612605071431
116 0.992149509702356
117 0.993425733513984
118 0.994295122390701
119 0.994675215241976
120 0.994543332700416
121 0.99393398227884
122 0.992940762615787
123 0.99171794287298
124 0.99047422372301
125 0.98942645541837
126 0.988789541707449
127 0.988693617257554
128 0.989169960698747
129 0.990144363749509
130 0.991462890312412
131 0.992935670656397
132 0.994382999110477
133 0.995669930045618
134 0.996721984676614
135 0.997522184631631
136 0.998095426559129
137 0.998488461649883
138 0.998752483457414
139 0.998931969691254
140 0.999060020350361
141 0.999158461831947
142 0.999240208286742
143 0.99929400303668
144 0.999230059333106
145 0.999148400039807
146 0.999049246903226
147 0.998918917897953
148 0.998734824765717
149 0.998463655277869
150 0.998062561818438
151 0.99748564154925
152 0.996697516600326
153 0.995691366208478
154 0.994509729239447
155 0.993252501944868
156 0.992069692963542
157 0.991132248933581
158 0.990589143997274
159 0.990525882008455
160 0.990940113427827
161 0.991743044370001
162 0.992784056902421
163 0.993887521251799
164 0.994888224646755
165 0.995655560227033
166 0.99610359806835
167 0.996191018643356
168 0.995918133766357
169 0.995326562110082
170 0.994501230175652
171 0.993569811787452
172 0.992690368831189
173 0.992025616824178
174 0.991707857902931
175 0.991807030041092
176 0.992314423677445
177 0.993148603783215
178 0.994180707313268
179 0.995269210743481
180 0.996292147855544
181 0.997167779294278
182 0.997860072054156
183 0.998371744076164
184 0.998730209597991
185 0.998972910340213
186 0.999136202721789
187 0.999249348371522
188 0.999332864268887
189 0.999399597116361
190 0.99945681812428
191 0.999451000377856
192 0.999394026209083
193 0.999327199137939
194 0.999242931513619
195 0.999127948515957
196 0.998961411593617
197 0.998714296744589
198 0.998352245894772
};
\addplot [semithick, color0]
table {%
0 0
1 0.527777777777778
2 0.809523809523809
3 0.794612794612795
4 0.806166056166056
5 0.860824446737759
6 0.876062801932367
7 0.862694485174324
8 0.848695405558707
9 0.856869496099056
10 0.857840982985687
11 0.853798578139918
12 0.861778287104304
13 0.864619110992412
14 0.859308087816882
15 0.861706908484446
16 0.869981084741548
17 0.880878736238343
18 0.902281654531857
19 0.916714678224015
20 0.933748135479974
21 0.951076288715124
22 0.968514207716456
23 0.975312484830833
24 0.976566681754836
25 0.976727291520649
26 0.971605239650353
27 0.968789839607945
28 0.966126797542096
29 0.960527634282289
30 0.956566274749508
31 0.95222210179234
32 0.952163238195322
33 0.9551741482589
34 0.961429515130384
35 0.971496867408886
36 0.977858853156196
37 0.982597676814333
38 0.986450200216377
39 0.990162530763278
40 0.992012393352472
41 0.994397262265288
42 0.995779187059272
43 0.997325436446422
44 0.997906253158514
45 0.998105161506138
46 0.99849125068013
47 0.998303994070567
48 0.999059853964495
49 0.998503112929381
50 0.997946550911984
51 0.997955090145936
52 0.997407163519491
53 0.996686679849951
54 0.995606174559959
55 0.99546307214499
56 0.992638558260082
57 0.991669447710855
58 0.98851000408427
59 0.986050389523318
60 0.982600253811463
61 0.979920960242767
62 0.976228315633111
63 0.972819580681887
64 0.971811756460438
65 0.973360897615341
66 0.975465493567364
67 0.980445037529965
68 0.984772656356907
69 0.988893113587983
70 0.990700730453554
71 0.992326769879928
72 0.99228702069912
73 0.991532764675262
74 0.990811351672706
75 0.989668213601569
76 0.987546906557264
77 0.985095613360692
78 0.981899062900066
79 0.979954614226476
80 0.97979083975972
81 0.980231164153396
82 0.983056179319246
83 0.987321750995692
84 0.989755920749773
85 0.992399590188589
86 0.994686100969977
87 0.996061505010295
88 0.996940272776127
89 0.997998838813026
90 0.998099994688281
91 0.998483488433908
92 0.998958541107364
93 0.998583557100429
94 0.998679910251528
95 0.998871268468783
96 0.999060968893739
97 0.998968024948896
98 0.99878275965004
99 0.998690338804888
100 0.99860062898933
101 0.998232818175343
102 0.99777415229704
103 0.997692592557866
104 0.996418193832475
105 0.99580552653008
106 0.99421937492206
107 0.992230424792123
108 0.990929203856518
109 0.98960565375355
110 0.987665322272663
111 0.986146411748891
112 0.986402378941596
113 0.98567596326164
114 0.986767449502857
115 0.988589775350854
116 0.99050072352907
117 0.993726152895685
118 0.994381803400755
119 0.995025068456107
120 0.995509808538434
121 0.995469065404905
122 0.99418674215616
123 0.993013465463091
124 0.991590093891557
125 0.989931316228715
126 0.989526932186614
127 0.988724531065213
128 0.987949521406959
129 0.988921954670148
130 0.990049953790887
131 0.991982439633182
132 0.994767978378042
133 0.996214520176408
134 0.996682104809993
135 0.99790236223996
136 0.998099581059904
137 0.998799123290987
138 0.998927183931708
139 0.999243988528104
140 0.99912012415355
141 0.999246859384497
142 0.999435375775557
143 0.999310861312142
144 0.999373449603294
145 0.999374438096424
146 0.999437259590081
147 0.99931437483938
148 0.99900342772034
149 0.998881161798702
150 0.998448288700264
151 0.998390705626512
152 0.997903056966171
153 0.996929821885176
154 0.995912365955344
155 0.994856348747398
156 0.99418583850992
157 0.992946861601257
158 0.991103738073384
159 0.990175559830588
160 0.989444937257958
161 0.988899304739735
162 0.989636900650523
163 0.991614210329925
164 0.993540778514349
165 0.995320782688528
166 0.996214522671674
167 0.996719167489149
168 0.996682549338179
169 0.996540473848544
170 0.995928137196852
171 0.995223045044268
172 0.993342406988884
173 0.99237884341935
174 0.991140147785446
175 0.990134960882421
176 0.989947778158128
177 0.990003524514552
178 0.990389613832082
179 0.991483833969495
180 0.994132569799634
181 0.995836691889326
182 0.99685377175419
183 0.997432755748912
184 0.998007659641054
185 0.998958837953103
186 0.999149640678171
187 0.999198030124594
188 0.999292875059646
189 0.99924635277542
190 0.999340994757671
191 0.999435596121235
192 0.999389071931653
193 0.999530552903208
194 0.999343037025949
195 0.999296708180709
196 0.999344538202228
197 0.999065096753376
198 0.99906652326501
};
\addplot [semithick, color1]
table {%
0 0
1 0.694444444444444
2 0.821428571428572
3 0.822727272727273
4 0.807394688644689
5 0.824561403508772
6 0.858611111111111
7 0.845486111111111
8 0.8446303649083
9 0.847627064293731
10 0.859919469923328
11 0.848196871093737
12 0.846974228828666
13 0.867645258032567
14 0.873156760759544
15 0.87880401909782
16 0.888648829761188
17 0.894760919001984
18 0.910222409818814
19 0.929158772244126
20 0.951892450502984
21 0.958489646297186
22 0.966173178481922
23 0.974218360355279
24 0.976966341358876
25 0.974672728734135
26 0.96900081101996
27 0.965243612635146
28 0.957296691235036
29 0.949348370752511
30 0.940658571252515
31 0.938934582322573
32 0.938446438442796
33 0.94364679353341
34 0.949735447653571
35 0.958708109630592
36 0.967499629264784
37 0.97708156453715
38 0.98444614112584
39 0.987983653734418
40 0.99102436232127
41 0.992633340121512
42 0.993063957614416
43 0.993298650294787
44 0.995228861536959
45 0.994865099886872
46 0.995640020489829
47 0.995841025488843
48 0.994730674607718
49 0.995301191684339
50 0.994570702719332
51 0.994409992345966
52 0.994247832729802
53 0.993541972159783
54 0.992670845026741
55 0.991819046737083
56 0.989937091532055
57 0.987780243194674
58 0.986596162696931
59 0.982974065247654
60 0.977476060521443
61 0.972354746306406
62 0.968124487695006
63 0.963361489745414
64 0.961217527889798
65 0.961558088131223
66 0.963660418589813
67 0.967852661457509
68 0.972019844893545
69 0.975450386659808
70 0.980631382720433
71 0.98363859159718
72 0.985446486468524
73 0.985024387184383
74 0.982819990362024
75 0.980622873696924
76 0.976816949588038
77 0.973444193371799
78 0.969537759284075
79 0.967039241894208
80 0.966456525622756
81 0.966463920226503
82 0.968227122874768
83 0.971835248380124
84 0.97713308672818
85 0.981464545544153
86 0.985099155469148
87 0.988358770073696
88 0.990238084988514
89 0.992180094404884
90 0.992773939616792
91 0.993075407461827
92 0.992620387132604
93 0.993106790326688
94 0.993494229603624
95 0.99369251374053
96 0.993984980508471
97 0.994368561532202
98 0.994097842139318
99 0.993547918868058
100 0.994027447425151
101 0.993765779487579
102 0.993043839892367
103 0.993073393901748
104 0.992102815677238
105 0.990152128356799
106 0.98879987367595
107 0.986169151636612
108 0.983015609451861
109 0.979232823236114
110 0.975780070088592
111 0.972569324303406
112 0.970124435100468
113 0.970893607374678
114 0.972925838353003
115 0.976026919797694
116 0.978770761367526
117 0.982260071901115
118 0.984537069903618
119 0.98668057019421
120 0.98812084826551
121 0.987915655099629
122 0.985675500897094
123 0.983639415384769
124 0.980400802566316
125 0.978267894114627
126 0.976982562833194
127 0.975687277295586
128 0.974774962103132
129 0.975859453580033
130 0.97727162862236
131 0.979801973919262
132 0.982757850028985
133 0.985699213674795
134 0.988450742487341
135 0.989767324622196
136 0.990495805028253
137 0.991405776427803
138 0.991989456811178
139 0.992128802038887
140 0.992643256769825
141 0.992965567068115
142 0.993288876140056
143 0.993356884359165
144 0.993363191789201
145 0.993308149702063
146 0.992940832179061
147 0.99282363715797
148 0.992647475272694
149 0.992411900430076
150 0.992055718033297
151 0.991581438092622
152 0.990747296543987
153 0.989811921634363
154 0.989079084042878
155 0.98722902482374
156 0.984952637203011
157 0.982573267246908
158 0.980553135739449
159 0.978672457988863
160 0.977286432085278
161 0.976434585422968
162 0.977200960344087
163 0.979190007453419
164 0.981003197313843
165 0.983145103696527
166 0.985512828199452
167 0.986773137621958
168 0.987429474995872
169 0.987445224701214
170 0.987315464927424
171 0.985314061878704
172 0.983316024804275
173 0.981834167487023
174 0.980306476828939
175 0.979165698574332
176 0.978745175877298
177 0.978232561101949
178 0.979019264407012
179 0.980155713299972
180 0.982347212869529
181 0.98482518013029
182 0.986504016051747
183 0.988490900217549
184 0.989795760011197
185 0.990713163373489
186 0.991339738645346
187 0.991777153167545
188 0.992210254822991
189 0.992688954492185
190 0.993024235918676
191 0.99317218880764
192 0.993365888090544
193 0.993418874573637
194 0.99342456855363
195 0.993570891464795
196 0.993671843488598
197 0.99353959262096
198 0.993455978605262
};
\addplot [semithick, color2]
table {%
0 0
1 0
2 0.432539682539683
3 0.590572390572391
4 0.678571428571428
5 0.666666666666667
6 0.724131363805277
7 0.77755885467579
8 0.77390856134475
9 0.783061522684164
10 0.805797609094445
11 0.81883404382274
12 0.820560841416456
13 0.834379309793549
14 0.842390582843096
15 0.847991745045864
16 0.858242657674691
17 0.868470504855146
18 0.885854957243423
19 0.907862275907541
20 0.930043047437705
21 0.948064907371831
22 0.958950803482487
23 0.965425883966881
24 0.967427316716486
25 0.966520513870705
26 0.969921114174899
27 0.964870798768996
28 0.958734881311291
29 0.953597744199214
30 0.950571430661429
31 0.945276190072006
32 0.941744413390201
33 0.944582239771907
34 0.948506219829455
35 0.958554591588504
36 0.967956710617104
37 0.976728261184771
38 0.980310616255821
39 0.985666341651508
40 0.987367769459062
41 0.989001449547491
42 0.990030977852377
43 0.992556120427256
44 0.992780535634401
45 0.992812011870258
46 0.992648517203355
47 0.993046840304218
48 0.992880485438806
49 0.994211494390309
50 0.994598974714614
51 0.993876466823152
52 0.992798227039575
53 0.994116327738304
54 0.992875147505616
55 0.991477582678773
56 0.989591785881166
57 0.987076820759571
58 0.984347904806621
59 0.983666967152918
60 0.980784172785737
61 0.975272279485075
62 0.972801672864434
63 0.968613835538611
64 0.967016803231193
65 0.966748756886218
66 0.969697679669625
67 0.974144525125251
68 0.97768828769083
69 0.983076176864648
70 0.986119773280394
71 0.988423419682669
72 0.988563258109759
73 0.987613347754083
74 0.986467304480223
75 0.986579419117061
76 0.983012014327791
77 0.982018694352989
78 0.97878746307044
79 0.976382635079878
80 0.974404810713849
81 0.974863169049662
82 0.977470600363238
83 0.981236132545817
84 0.986014103510171
85 0.989671467620323
86 0.992167480621199
87 0.993854073482539
88 0.99521768210455
89 0.995806398993652
90 0.996105368758874
91 0.996305825385384
92 0.996218710884544
93 0.996319931708711
94 0.996325908103273
95 0.997084524406218
96 0.997183508562708
97 0.997844694059402
98 0.996630878311578
99 0.997103143509389
100 0.996923557579532
101 0.996745551121863
102 0.995829764029535
103 0.9953839945052
104 0.995133738241122
105 0.994985287675648
106 0.992411248930627
107 0.991250051950899
108 0.988734868893332
109 0.987875860916862
110 0.984950097798635
111 0.983060013186014
112 0.981487898228116
113 0.981489189198335
114 0.982804474112512
115 0.984992609049777
116 0.989026988875769
117 0.991888269220115
118 0.993775641049276
119 0.993747941757364
120 0.994241296404655
121 0.993989886089713
122 0.993016387194009
123 0.992143099099142
124 0.990516456221757
125 0.988241060457819
126 0.986603951114946
127 0.984957327824537
128 0.983702048693053
129 0.983867990022269
130 0.984860148002969
131 0.987692873229501
132 0.991156678733839
133 0.993267644921352
134 0.995406850627886
135 0.995998122228424
136 0.9967709123197
137 0.997157453151451
138 0.997603461829472
139 0.997544736907619
140 0.997234710743269
141 0.997990873570181
142 0.998055610097051
143 0.998120412361215
144 0.998310053452316
145 0.998124217526948
146 0.998001460421256
147 0.997754577098344
148 0.997819983016768
149 0.997202783156147
150 0.99733190703158
151 0.997215660009357
152 0.996547926982286
153 0.99552246009554
154 0.994636598201024
155 0.993711568579501
156 0.992513225493828
157 0.990997409681773
158 0.989355954182043
159 0.98799268094767
160 0.987119463622009
161 0.986770014051359
162 0.987027728445774
163 0.988807653646613
164 0.991358736659781
165 0.993644680293626
166 0.995139630284611
167 0.995058907135377
168 0.995084375162889
169 0.994632802581118
170 0.99472109217702
171 0.994132249454226
172 0.993299066763777
173 0.99146586046479
174 0.990238144629262
175 0.988842842466507
176 0.988269805982192
177 0.988491354154749
178 0.989572043690616
179 0.99120197458261
180 0.993468382325722
181 0.994935127408405
182 0.996715493745928
183 0.997247680624497
184 0.997775456650441
185 0.998204641410748
186 0.998254890833856
187 0.997973857532331
188 0.998117614547638
189 0.998495619317011
190 0.998449955893695
191 0.998592098879663
192 0.998687196681791
193 0.998594194123177
194 0.998689249984496
195 0.998409427464145
196 0.9983642784661
197 0.998272778132896
198 0.998088984958655
};

\end{groupplot}

\end{tikzpicture}

==> figs/fulfillment_response_to_gmm_demand_36_1.0.tex <==
\begin{tikzpicture}
\small
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

% \definecolor{color0}{rgb}{1,0,0}
% \definecolor{color1}{rgb}{0,0,1}
% \definecolor{color2}{rgb}{0,0,0}

\begin{groupplot}[
group style={columns=3,
        rows=1,
        group name=plots,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        vertical sep=1.3cm}, 
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (hours)},
xmin=0, xmax=200,
xtick style={color=black},
xtick={0,39.8,79.6,119.4,159.2,199},
xticklabels={0.0,20.0,40.0,60.0,80.0,100.0},
y grid style={white!69.01960784313725!black},
ylabel={Demand Fulfillment Rate},
ymin=0.95, ymax=1.005,
ytick style={color=black},
ytick={0.95,0.96,0.97,0.98,0.99,1,1.01},
yticklabels={0.95,0.96,0.97,0.98,0.99,1.00,1.01},
width={2.3in}, height={2in},
legend columns=3,
legend cell align={left},
legend style={
    at={(0.2,1.23)}, 
    /tikz/every even column/.append style={column sep=0.5cm},
    anchor={south west}, 
    nodes={scale=1.0, transform shape}
},
]

\nextgroupplot[title={Peak demand = 9/hr}]
\addlegendimage{semithick, color=color0}\addlegendentry{On-demand, w/ re-balancing}
\addlegendimage{semithick, color=color1}\addlegendentry{On-demand, w/o re-balancing}
\addlegendimage{semithick, color=color2}\addlegendentry{Scheduled}
\addlegendimage{mark=--, semithick, dashed, color=red}\addlegendentry{100\% Fulfillment rate}
\addlegendimage{semithick, color=red}\addlegendentry{Theoretical fulfillment rate estimate}

\addplot [semithick, red, dashed]
table {%
0 1
9999 1
};
\addplot [semithick, red]
table {%
0 0
1 0.264282793618761
2 0.613711074654928
3 0.728625610910109
4 0.783588650114916
5 0.812974085578385
6 0.82796265483269
7 0.833594152902587
8 0.833284528281137
9 0.830234814032887
10 0.827501213440151
11 0.827487066259902
12 0.831516464006016
13 0.839822441839157
14 0.851854830246357
15 0.866652796348284
16 0.883121968766991
17 0.900190504909367
18 0.916882977432282
19 0.932355859079779
20 0.945920659393747
21 0.95706244894199
22 0.965451221158942
23 0.970943983010096
24 0.97358411143536
25 0.973611357708331
26 0.971487272274378
27 0.967913614798629
28 0.963796375052603
29 0.960119663431171
30 0.957749847403204
31 0.957247711995691
32 0.958770308304061
33 0.962092140036242
34 0.966716501841053
35 0.972022841812939
36 0.977404413567295
37 0.982370213169314
38 0.98660106095002
39 0.989959841636022
40 0.992463804862695
41 0.994233566340058
42 0.995436699741337
43 0.996241298387665
44 0.996787618287352
45 0.997177764726847
46 0.997478058025313
47 0.997727412948212
48 0.997881815690626
49 0.997688084228447
50 0.997448183126559
51 0.997156828357477
52 0.996773390791979
53 0.996231537711325
54 0.995435256379155
55 0.994264672163248
56 0.992598893934436
57 0.990359361330986
58 0.987566849664673
59 0.984390777897657
60 0.981160081027765
61 0.978313055977854
62 0.976291831889535
63 0.975419973536218
64 0.975813603789581
65 0.977358436818271
66 0.979752449198158
67 0.982588237564491
68 0.985442382767392
69 0.987946250049595
70 0.989826245885267
71 0.990915232655563
72 0.991147358330261
73 0.990551269898297
74 0.989250758914488
75 0.987468510912252
76 0.98551698032395
77 0.983760028336239
78 0.98254567176469
79 0.98212703760491
80 0.982604176011031
81 0.983908295264336
82 0.985832416052882
83 0.988093682363614
84 0.990404245999193
85 0.992529610486568
86 0.994321618163753
87 0.995723259649842
88 0.996751334940004
89 0.997467884902656
90 0.997951613532365
91 0.998276842373748
92 0.998502476527239
93 0.998669433316735
94 0.998803133290324
95 0.998917913127756
96 0.998898632527404
97 0.998785060765002
98 0.99865177726478
99 0.998483360257448
100 0.998253051036902
101 0.99791922209923
102 0.99742473025599
103 0.996702696535526
104 0.995691923105183
105 0.994362202636688
106 0.992743952755115
107 0.990950010045968
108 0.989174882278277
109 0.987662636149669
110 0.986648721329258
111 0.986295591420387
112 0.986647064267105
113 0.987618112623952
114 0.989020735714381
115 0.990612605071431
116 0.992149509702356
117 0.993425733513984
118 0.994295122390701
119 0.994675215241976
120 0.994543332700416
121 0.99393398227884
122 0.992940762615787
123 0.99171794287298
124 0.99047422372301
125 0.98942645541837
126 0.988789541707449
127 0.988693617257554
128 0.989169960698747
129 0.990144363749509
130 0.991462890312412
131 0.992935670656397
132 0.994382999110477
133 0.995669930045618
134 0.996721984676614
135 0.997522184631631
136 0.998095426559129
137 0.998488461649883
138 0.998752483457414
139 0.998931969691254
140 0.999060020350361
141 0.999158461831947
142 0.999240208286742
143 0.99929400303668
144 0.999230059333106
145 0.999148400039807
146 0.999049246903226
147 0.998918917897953
148 0.998734824765717
149 0.998463655277869
150 0.998062561818438
151 0.99748564154925
152 0.996697516600326
153 0.995691366208478
154 0.994509729239447
155 0.993252501944868
156 0.992069692963542
157 0.991132248933581
158 0.990589143997274
159 0.990525882008455
160 0.990940113427827
161 0.991743044370001
162 0.992784056902421
163 0.993887521251799
164 0.994888224646755
165 0.995655560227033
166 0.99610359806835
167 0.996191018643356
168 0.995918133766357
169 0.995326562110082
170 0.994501230175652
171 0.993569811787452
172 0.992690368831189
173 0.992025616824178
174 0.991707857902931
175 0.991807030041092
176 0.992314423677445
177 0.993148603783215
178 0.994180707313268
179 0.995269210743481
180 0.996292147855544
181 0.997167779294278
182 0.997860072054156
183 0.998371744076164
184 0.998730209597991
185 0.998972910340213
186 0.999136202721789
187 0.999249348371522
188 0.999332864268887
189 0.999399597116361
190 0.99945681812428
191 0.999451000377856
192 0.999394026209083
193 0.999327199137939
194 0.999242931513619
195 0.999127948515957
196 0.998961411593617
197 0.998714296744589
198 0.998352245894772
};
\addplot [semithick, color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0.583333333333333
9 0.916666666666667
10 0.583333333333333
11 0.822222222222222
12 0.776455026455026
13 0.798376623376623
14 0.837336601307189
15 0.872368421052632
16 0.884380341880342
17 0.908337306001377
18 0.909928857906799
19 0.945299999247368
20 0.958429747759016
21 0.972864022282627
22 0.966574916676029
23 0.967998381128585
24 0.986249819076567
25 0.977051128143565
26 0.981185830242434
27 0.958271626034784
28 0.966140658484317
29 0.968152616328185
30 0.967608472757917
31 0.967130561144646
32 0.947899965531545
33 0.968874765429558
34 0.968363929046756
35 0.971583481877599
36 0.977977737564544
37 0.985660568364755
38 0.986053588296877
39 0.994862893611053
40 0.989897948557742
41 0.993213405532993
42 0.996632653061225
43 0.991812935434035
44 1
45 0.998366013071895
46 1
47 0.993495160975484
48 1
49 0.995222832722833
50 0.99517614738203
51 0.996794575435352
52 1
53 0.998427672955975
54 0.998397435897436
55 1
56 0.998397435897436
57 0.992152227506075
58 0.996927216086095
59 0.987889736038636
60 0.985144223952419
61 0.982776703753386
62 0.979301005944359
63 0.978630990363026
64 0.976779785166557
65 0.982481676106871
66 0.98070740911856
67 0.988219991595662
68 0.98620394313692
69 0.989847586890603
70 0.992265398125593
71 0.992323712556066
72 0.992423333083198
73 0.991458664754465
74 0.992628469803522
75 0.989652920099458
76 0.988807840096253
77 0.98607965697376
78 0.982556378458964
79 0.984847035662348
80 0.982472404393706
81 0.98830229414556
82 0.988493690484666
83 0.988759977968203
84 0.990615510747386
85 0.993265650351515
86 0.994170563835053
87 0.997508291873964
88 0.997520647587147
89 0.997568868892572
90 0.995109646390623
91 0.999183006535948
92 0.997572662995993
93 0.996783108673701
94 0.999202551834131
95 0.999190938511327
96 0.997596043248217
97 1
98 0.997596116803783
99 1
100 0.99840890104048
101 1
102 0.999213836477987
103 0.999210110584518
104 0.996825182888934
105 0.999213836477987
106 0.993724899586082
107 0.992243660538843
108 0.993869015138719
109 0.990188539276251
110 0.988871440157922
111 0.987645128854803
112 0.989275738770093
113 0.99020129433812
114 0.988954524500214
115 0.990497930272791
116 0.992644815272773
117 0.993380408272259
118 0.994083707118864
119 0.99544999151334
120 0.995460127905515
121 0.996787237274265
122 0.992994916708369
123 0.993712660084312
124 0.990675867392423
125 0.990785895515041
126 0.991518982923251
127 0.990488551408114
128 0.990035481422201
129 0.990766382662467
130 0.993727091087504
131 0.993227766244994
132 0.995525588252191
133 0.994473755611483
134 0.997262271823761
135 0.997267629975364
136 0.997835497835498
137 0.997830175514356
138 0.997296066687682
139 0.997318742868997
140 0.998924686424686
141 0.99892643764003
142 0.997851146335484
143 0.99892817755721
144 1
145 0.999469214437367
146 0.998938428874735
147 0.999467518636848
148 0.998931623931624
149 0.998938418107747
150 0.998934993790299
151 0.999465811965812
152 0.99894009247651
153 0.99841938532391
154 0.998419374760069
155 0.99633944140634
156 0.994306357938397
157 0.992320189554308
158 0.989888057356355
159 0.991503344198308
160 0.99211331097917
161 0.993678826077068
162 0.992788424256663
163 0.994287039921591
164 0.994818402195035
165 0.995320952729522
166 0.996751485814365
167 0.995847383672444
168 0.99632307248314
169 0.998175976959218
170 0.997270207388382
171 0.993691173202629
172 0.995978513842044
173 0.992916000500862
174 0.992998451999314
175 0.993939317866514
176 0.992305320924747
177 0.994083090987424
178 0.993312347800482
179 0.995020631575275
180 0.994645097642897
181 0.99713847131227
182 0.997962476189116
183 0.996754857262147
184 0.999189954251608
185 0.999594484995945
186 0.99919580772335
187 0.999598393574297
188 0.998799028465722
189 1
190 0.999197743254672
191 0.999199678718564
192 0.999202533577534
193 1
194 0.999600319744205
195 0.99920634470717
196 0.999601275917065
197 1
198 1
};
\addplot [semithick, color1]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0.166666666666667
8 0.5
9 0.666666666666667
10 0.444444444444444
11 0.911111111111111
12 0.815656565656566
13 0.803679653679654
14 0.839324618736383
15 0.870454545454545
16 0.887572773442339
17 0.925373430796123
18 0.940038515406162
19 0.945866803761541
20 0.958292385121653
21 0.957754959584228
22 0.96015290672141
23 0.968252699630577
24 0.986584619663468
25 0.967847183597408
26 0.975103654515419
27 0.979101154721239
28 0.974420325860721
29 0.962978882266792
30 0.952791986359761
31 0.962598855436016
32 0.960427199637726
33 0.975022439403593
34 0.970184598474516
35 0.979013268207334
36 0.977898963292222
37 0.9874162381175
38 0.984245897000566
39 0.989707889169413
40 0.993161493874859
41 0.993265649694221
42 0.998349834983498
43 0.998349834983498
44 0.996715848055394
45 0.996715848055394
46 0.996763754045307
47 0.998397435897436
48 1
49 0.996794575435352
50 0.995145325991985
51 1
52 0.996794575435352
53 0.998397435897436
54 0.996840371368673
55 1
56 1
57 0.992137804983864
58 0.992297843872624
59 0.984861126069077
60 0.98224820901812
61 0.97562213569443
62 0.976559362172363
63 0.981341517269691
64 0.978055586612999
65 0.979967173826823
66 0.981874222092634
67 0.984632494355558
68 0.987315417966103
69 0.990898430508053
70 0.993273271216704
71 0.987916232822263
72 0.992381520137656
73 0.993520185977491
74 0.994684905403566
75 0.987486239987148
76 0.985665671784138
77 0.993981695732836
78 0.982472335487588
79 0.98478274218624
80 0.984222237069287
81 0.986362786599995
82 0.988403300185501
83 0.990401060521675
84 0.989668143280981
85 0.992342266788863
86 0.994949237277239
87 0.993324874788536
88 0.992561657845808
89 0.994203816510612
90 0.995049464508248
91 0.996699669966997
92 0.992626857303056
93 0.995915032679739
94 0.995113865034643
95 0.99432860003287
96 0.995930974015622
97 0.995954692556634
98 0.996763754045307
99 0.996771533482698
100 0.997572815533981
101 0.995172878429194
102 0.996779388083736
103 0.994387007072934
104 0.995188289124216
105 0.9936392925137
106 0.993684610569615
107 0.987480230236943
108 0.989193775691364
109 0.987082721209905
110 0.981394674165841
111 0.983215413521588
112 0.982844424187484
113 0.985260993228083
114 0.983509791345463
115 0.985072322462723
116 0.987918918253702
117 0.990076438238369
118 0.989508484364198
119 0.992825635179403
120 0.992888795351176
121 0.992299982366065
122 0.993016892132163
123 0.993069721993976
124 0.991293480386381
125 0.987136543379387
126 0.987909227267273
127 0.986328360595294
128 0.986541153021811
129 0.989048419639823
130 0.986912856346547
131 0.988749920948029
132 0.987758949156937
133 0.992246142605743
134 0.992313596966608
135 0.993460374985502
136 0.994026432886101
137 0.989728837431413
138 0.99190926049797
139 0.993544884775073
140 0.993017645437
141 0.993569120751208
142 0.994101580057394
143 0.994633994605471
144 0.994120496331107
145 0.993599950689829
146 0.994671773026406
147 0.994152815410954
148 0.995207667731629
149 0.994670033323027
150 0.994690448573153
151 0.994695471780371
152 0.994163022412816
153 0.993116541110346
154 0.993670886075949
155 0.991099828264024
156 0.989634681883053
157 0.988203144816838
158 0.9873502144292
159 0.987002959017054
160 0.986224889717625
161 0.98686417534539
162 0.985579288645923
163 0.986660795944154
164 0.986331489959969
165 0.988769053797339
166 0.989281489933644
167 0.990749320639898
168 0.991250662244425
169 0.989474524571896
170 0.99044428536004
171 0.988702735471676
172 0.988360219486208
173 0.988462987029821
174 0.98725922624165
175 0.986115977136311
176 0.986278979461652
177 0.986870834668501
178 0.988260392577316
179 0.989598402496289
180 0.99132389934367
181 0.991791251969941
182 0.99181673240514
183 0.994294892105111
184 0.993496648430576
185 0.993917933318482
186 0.994332508542477
187 0.994341291476538
188 0.995148412736905
189 0.994762225533261
190 0.995177588858178
191 0.995176739963961
192 0.995177714725437
193 0.99478474626668
194 0.995184408396284
195 0.995183465818144
196 0.995983796162208
197 0.995199620802079
198 0.994806539041073
};
\addplot [semithick, color2]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0.166666666666667
9 0.416666666666667
10 0.444444444444444
11 0.483333333333333
12 0.599537037037037
13 0.480218855218855
14 0.601791549953315
15 0.648001949317739
16 0.844710144927536
17 0.852428435761769
18 0.869634856630824
19 0.891402116402116
20 0.878851776878093
21 0.866378332387975
22 0.919264348915512
23 0.937828485284545
24 0.943223814348434
25 0.928764172335601
26 0.938841695362228
27 0.935451399287877
28 0.933137807503368
29 0.920933956166637
30 0.900800448515001
31 0.94968246535193
32 0.94170200120813
33 0.942595511029055
34 0.945108017349218
35 0.955123123950073
36 0.947322488416057
37 0.946781540394144
38 0.969393146530151
39 0.975249136466668
40 0.982544110402653
41 0.986127513494094
42 0.986306528625196
43 0.989929931347858
44 0.99493094165297
45 0.989915481344053
46 0.99503300330033
47 0.993366336633663
48 0.996683168316832
49 0.993430087345304
50 0.993446617286163
51 0.998349834983498
52 0.998366013071895
53 0.995129767117203
54 0.996747890094549
55 1
56 0.992106415723828
57 0.990458919917454
58 0.987298722803547
59 0.975147332372689
60 0.972664903970394
61 0.951645469295206
62 0.950491619297509
63 0.948074758364358
64 0.94725942690522
65 0.966914768132172
66 0.964268809491654
67 0.968770451811438
68 0.962353959887945
69 0.96077949786746
70 0.970448686092115
71 0.983233490014723
72 0.980071820995744
73 0.980353332059052
74 0.982703844708462
75 0.987286487268582
76 0.976168353140152
77 0.969551407638484
78 0.962477214630495
79 0.96321718167872
80 0.973630790873376
81 0.975200779952546
82 0.97393711198059
83 0.978001726764949
84 0.967935325880479
85 0.981184217509151
86 0.984701013066006
87 0.988247628693237
88 0.987456307156292
89 0.991702620834786
90 0.994170317456094
91 0.996699429680864
92 0.995861950410549
93 0.995906507564526
94 0.996739488583119
95 0.997572353389185
96 0.997576417835038
97 0.997544995009498
98 0.997540930563645
99 0.999186991869919
100 0.998377699886321
101 0.997596042179588
102 0.998381877022654
103 0.999206349206349
104 0.996794537303551
105 0.996794614065497
106 0.99519953511762
107 0.98739031285752
108 0.976654104050142
109 0.977788251475947
110 0.975100194080653
111 0.971900751679178
112 0.973154140944474
113 0.97225497002158
114 0.976261045346519
115 0.977981644803801
116 0.973515623498739
117 0.977862761183169
118 0.984751054895278
119 0.984175208667251
120 0.984326935933498
121 0.987699570032601
122 0.987784735037419
123 0.988531439976228
124 0.981709517457264
125 0.981357476312544
126 0.980998555246761
127 0.97535380564555
128 0.978047729317853
129 0.979581219739506
130 0.981563977739889
131 0.982360614397726
132 0.979716561475735
133 0.986589049818997
134 0.990552890141573
135 0.99115787104994
136 0.991182405024937
137 0.993443870607453
138 0.996714085656547
139 0.998365978284011
140 0.996747683690011
141 0.996758331568094
142 0.998378080658294
143 0.998912426371443
144 0.997289049748066
145 0.998388648388648
146 0.998934993790299
147 0.999465811965812
148 0.998381775330662
149 0.999460625674218
150 0.998395565105278
151 0.99785956990287
152 0.998393715070945
153 0.99733395047245
154 0.996270467570295
155 0.994172781244951
156 0.986374063945863
157 0.986531878667336
158 0.984647454613312
159 0.983811272967798
160 0.98308620351066
161 0.983280232084592
162 0.980583529378803
163 0.983181293884179
164 0.98429523526477
165 0.987721974726707
166 0.991079083695762
167 0.992986340584266
168 0.991623508892005
169 0.993066742322277
170 0.992639579524974
171 0.992691192965101
172 0.986899574080795
173 0.986582363416831
174 0.985846564013146
175 0.984248971954096
176 0.983551214431742
177 0.980773868926264
178 0.980111321014679
179 0.984887161990488
180 0.987083940669196
181 0.990889847019114
182 0.993820607336827
183 0.991789371215392
184 0.994692196351571
185 0.997141414092429
186 0.997968352581095
187 0.997155320550688
188 0.997975215511667
189 0.997979267477575
190 0.997983095156718
191 0.998383712521435
192 0.998380831003738
193 0.999196745172729
194 0.999189944683951
195 0.999189944683951
196 1
197 0.99799962638092
198 0.998801897017218
};

% \nextgroupplot[title={Peak demand = 21/hr}]
% \addplot [semithick, red, dashed]
% table {%
% 0 1
% 9999 1
% };
% \addplot [semithick, red]
% table {%
% 0 0
% 1 0.264282793618761
% 2 0.613711074654928
% 3 0.728625610910109
% 4 0.783588650114916
% 5 0.812974085578385
% 6 0.82796265483269
% 7 0.833594152902587
% 8 0.833284528281137
% 9 0.830234814032887
% 10 0.827501213440151
% 11 0.827487066259902
% 12 0.831516464006016
% 13 0.839822441839157
% 14 0.851854830246357
% 15 0.866652796348284
% 16 0.883121968766991
% 17 0.900190504909367
% 18 0.916882977432282
% 19 0.932355859079779
% 20 0.945920659393747
% 21 0.95706244894199
% 22 0.965451221158942
% 23 0.970943983010096
% 24 0.97358411143536
% 25 0.973611357708331
% 26 0.971487272274378
% 27 0.967913614798629
% 28 0.963796375052603
% 29 0.960119663431171
% 30 0.957749847403204
% 31 0.957247711995691
% 32 0.958770308304061
% 33 0.962092140036242
% 34 0.966716501841053
% 35 0.972022841812939
% 36 0.977404413567295
% 37 0.982370213169314
% 38 0.98660106095002
% 39 0.989959841636022
% 40 0.992463804862695
% 41 0.994233566340058
% 42 0.995436699741337
% 43 0.996241298387665
% 44 0.996787618287352
% 45 0.997177764726847
% 46 0.997478058025313
% 47 0.997727412948212
% 48 0.997881815690626
% 49 0.997688084228447
% 50 0.997448183126559
% 51 0.997156828357477
% 52 0.996773390791979
% 53 0.996231537711325
% 54 0.995435256379155
% 55 0.994264672163248
% 56 0.992598893934436
% 57 0.990359361330986
% 58 0.987566849664673
% 59 0.984390777897657
% 60 0.981160081027765
% 61 0.978313055977854
% 62 0.976291831889535
% 63 0.975419973536218
% 64 0.975813603789581
% 65 0.977358436818271
% 66 0.979752449198158
% 67 0.982588237564491
% 68 0.985442382767392
% 69 0.987946250049595
% 70 0.989826245885267
% 71 0.990915232655563
% 72 0.991147358330261
% 73 0.990551269898297
% 74 0.989250758914488
% 75 0.987468510912252
% 76 0.98551698032395
% 77 0.983760028336239
% 78 0.98254567176469
% 79 0.98212703760491
% 80 0.982604176011031
% 81 0.983908295264336
% 82 0.985832416052882
% 83 0.988093682363614
% 84 0.990404245999193
% 85 0.992529610486568
% 86 0.994321618163753
% 87 0.995723259649842
% 88 0.996751334940004
% 89 0.997467884902656
% 90 0.997951613532365
% 91 0.998276842373748
% 92 0.998502476527239
% 93 0.998669433316735
% 94 0.998803133290324
% 95 0.998917913127756
% 96 0.998898632527404
% 97 0.998785060765002
% 98 0.99865177726478
% 99 0.998483360257448
% 100 0.998253051036902
% 101 0.99791922209923
% 102 0.99742473025599
% 103 0.996702696535526
% 104 0.995691923105183
% 105 0.994362202636688
% 106 0.992743952755115
% 107 0.990950010045968
% 108 0.989174882278277
% 109 0.987662636149669
% 110 0.986648721329258
% 111 0.986295591420387
% 112 0.986647064267105
% 113 0.987618112623952
% 114 0.989020735714381
% 115 0.990612605071431
% 116 0.992149509702356
% 117 0.993425733513984
% 118 0.994295122390701
% 119 0.994675215241976
% 120 0.994543332700416
% 121 0.99393398227884
% 122 0.992940762615787
% 123 0.99171794287298
% 124 0.99047422372301
% 125 0.98942645541837
% 126 0.988789541707449
% 127 0.988693617257554
% 128 0.989169960698747
% 129 0.990144363749509
% 130 0.991462890312412
% 131 0.992935670656397
% 132 0.994382999110477
% 133 0.995669930045618
% 134 0.996721984676614
% 135 0.997522184631631
% 136 0.998095426559129
% 137 0.998488461649883
% 138 0.998752483457414
% 139 0.998931969691254
% 140 0.999060020350361
% 141 0.999158461831947
% 142 0.999240208286742
% 143 0.99929400303668
% 144 0.999230059333106
% 145 0.999148400039807
% 146 0.999049246903226
% 147 0.998918917897953
% 148 0.998734824765717
% 149 0.998463655277869
% 150 0.998062561818438
% 151 0.99748564154925
% 152 0.996697516600326
% 153 0.995691366208478
% 154 0.994509729239447
% 155 0.993252501944868
% 156 0.992069692963542
% 157 0.991132248933581
% 158 0.990589143997274
% 159 0.990525882008455
% 160 0.990940113427827
% 161 0.991743044370001
% 162 0.992784056902421
% 163 0.993887521251799
% 164 0.994888224646755
% 165 0.995655560227033
% 166 0.99610359806835
% 167 0.996191018643356
% 168 0.995918133766357
% 169 0.995326562110082
% 170 0.994501230175652
% 171 0.993569811787452
% 172 0.992690368831189
% 173 0.992025616824178
% 174 0.991707857902931
% 175 0.991807030041092
% 176 0.992314423677445
% 177 0.993148603783215
% 178 0.994180707313268
% 179 0.995269210743481
% 180 0.996292147855544
% 181 0.997167779294278
% 182 0.997860072054156
% 183 0.998371744076164
% 184 0.998730209597991
% 185 0.998972910340213
% 186 0.999136202721789
% 187 0.999249348371522
% 188 0.999332864268887
% 189 0.999399597116361
% 190 0.99945681812428
% 191 0.999451000377856
% 192 0.999394026209083
% 193 0.999327199137939
% 194 0.999242931513619
% 195 0.999127948515957
% 196 0.998961411593617
% 197 0.998714296744589
% 198 0.998352245894772
% };
% \addplot [semithick, color0]
% table {%
% 0 0
% 1 0
% 2 0
% 3 0.416666666666667
% 4 0.75
% 5 0.916666666666667
% 6 0.691666666666667
% 7 0.888888888888889
% 8 0.736111111111111
% 9 0.876942501942502
% 10 0.826593137254902
% 11 0.858036890645586
% 12 0.855110616734644
% 13 0.851141627457417
% 14 0.867524949079231
% 15 0.887705455925026
% 16 0.90679433651816
% 17 0.919265815187053
% 18 0.933465451557107
% 19 0.939438154794595
% 20 0.9579452321562
% 21 0.969522508558348
% 22 0.970891511713234
% 23 0.9762739431888
% 24 0.978402450858506
% 25 0.976657984950308
% 26 0.975046379920444
% 27 0.973898353597613
% 28 0.966298762094069
% 29 0.965025231553298
% 30 0.960979777469185
% 31 0.960508585902088
% 32 0.962830029137952
% 33 0.972154104767831
% 34 0.976584657282723
% 35 0.980516819002127
% 36 0.980362681177296
% 37 0.985999255997498
% 38 0.987679237599937
% 39 0.992112217017042
% 40 0.993652169443309
% 41 0.99299918844898
% 42 0.998616874135546
% 43 0.994497728358869
% 44 0.997939435336976
% 45 0.996567345822376
% 46 0.998633787990773
% 47 0.998628048780488
% 48 0.997978230213291
% 49 0.997284238204952
% 50 0.998677248677249
% 51 0.997297934611775
% 52 0.997997214919002
% 53 0.997327547690701
% 54 0.996684774296608
% 55 0.995395771477234
% 56 0.994783482419417
% 57 0.990957296433155
% 58 0.988565197175269
% 59 0.986971751407175
% 60 0.984295421369278
% 61 0.979520249651213
% 62 0.980773857888411
% 63 0.976532761169249
% 64 0.979922588795409
% 65 0.981568776316184
% 66 0.9855578908991
% 67 0.984007433861738
% 68 0.989026670679346
% 69 0.991109650466862
% 70 0.99124675664026
% 71 0.992709942566433
% 72 0.992343050159954
% 73 0.99200766384731
% 74 0.98905642305386
% 75 0.990077571124749
% 76 0.987359128612954
% 77 0.987187849042801
% 78 0.983522130927101
% 79 0.984690153954797
% 80 0.986979277704831
% 81 0.987639895840653
% 82 0.987891396123446
% 83 0.990634199568261
% 84 0.99181330111337
% 85 0.992980675254098
% 86 0.994070881953834
% 87 0.995851934652936
% 88 0.99827813077265
% 89 0.997593671545717
% 90 0.998635265229352
% 91 0.998975363940741
% 92 0.998982345974827
% 93 0.999324546275766
% 94 1
% 95 0.999323180351479
% 96 0.998647645930114
% 97 0.998988491587459
% 98 0.999329284750337
% 99 0.999326599326599
% 100 0.998659283631823
% 101 0.998326569618053
% 102 0.9983292740835
% 103 0.997663935825226
% 104 0.99734850431026
% 105 0.996057707582843
% 106 0.995431713795478
% 107 0.994510733911197
% 108 0.992361323306997
% 109 0.989972856750606
% 110 0.989525259471033
% 111 0.990027195636536
% 112 0.986675573461878
% 113 0.990105661710989
% 114 0.989700687109751
% 115 0.990679044986305
% 116 0.993026897411012
% 117 0.994474659941255
% 118 0.994795549334644
% 119 0.995112518070902
% 120 0.995687034357994
% 121 0.994374540991781
% 122 0.994690719963957
% 123 0.994743875916874
% 124 0.992728055347759
% 125 0.991557499897516
% 126 0.990170673420872
% 127 0.988592728197034
% 128 0.989505706595806
% 129 0.990854123289499
% 130 0.993113057706771
% 131 0.993889628557101
% 132 0.994180539065605
% 133 0.995380208085346
% 134 0.997010806986748
% 135 0.997712161209504
% 136 0.997723402926433
% 137 0.998636641708763
% 138 0.999092949635954
% 139 0.999321255049472
% 140 0.99932309781648
% 141 0.999322785612577
% 142 0.999549843645895
% 143 0.999551361012487
% 144 0.999553471556766
% 145 0.99954954954955
% 146 0.999775381850854
% 147 0.999331239718858
% 148 0.999775381850854
% 149 0.998656500094068
% 150 0.998440839652609
% 151 0.999108720919755
% 152 0.998002314654705
% 153 0.996022865369504
% 154 0.99560467740897
% 155 0.994986393173345
% 156 0.993734318682307
% 157 0.992738721329706
% 158 0.991351624697535
% 159 0.992711525255383
% 160 0.99178043669008
% 161 0.992692094080174
% 162 0.993773929737448
% 163 0.993838586302864
% 164 0.994090262211684
% 165 0.995690975709071
% 166 0.996102166796195
% 167 0.997097416919593
% 168 0.996723720033572
% 169 0.996936519678435
% 170 0.996003129116914
% 171 0.995658144380331
% 172 0.995139063793632
% 173 0.993330226392131
% 174 0.992670707356267
% 175 0.992932177144784
% 176 0.993907775585319
% 177 0.993967351599652
% 178 0.995082416209912
% 179 0.994952090065516
% 180 0.996023403541565
% 181 0.99707380786597
% 182 0.998114678946669
% 183 0.998290558459592
% 184 0.999148241023409
% 185 0.99847210876421
% 186 0.999151537711115
% 187 0.99915463905503
% 188 0.999492035944064
% 189 0.998988674722248
% 190 0.999661072204199
% 191 0.999325403634343
% 192 0.999494072937781
% 193 0.999328272094404
% 194 1
% 195 0.999493926089671
% 196 0.99915892422826
% 197 0.999329457366943
% 198 0.999664821076132
% };
% \addplot [semithick, color1]
% table {%
% 0 0
% 1 0
% 2 0
% 3 0.166666666666667
% 4 0.555555555555555
% 5 1
% 6 0.8
% 7 0.869047619047619
% 8 0.791666666666667
% 9 0.808760683760684
% 10 0.841639433551198
% 11 0.855244996549344
% 12 0.858798135494465
% 13 0.867794667136772
% 14 0.883096716947649
% 15 0.87940019784509
% 16 0.902550076920234
% 17 0.917572599590143
% 18 0.941108139378304
% 19 0.949712355546922
% 20 0.957903278107964
% 21 0.967922101222959
% 22 0.973857193758798
% 23 0.974852358053088
% 24 0.975758552014742
% 25 0.98046372030747
% 26 0.976416082375416
% 27 0.970308331987333
% 28 0.963082721345338
% 29 0.96503530450588
% 30 0.961100156454471
% 31 0.962413375111474
% 32 0.962792581547139
% 33 0.966214387021555
% 34 0.968568070684656
% 35 0.972821313852727
% 36 0.978888089324011
% 37 0.986038635920898
% 38 0.989894983843537
% 39 0.99143399498036
% 40 0.992976093250138
% 41 0.992999315612398
% 42 0.994467257797914
% 43 0.993783960090833
% 44 0.995223994321239
% 45 0.995873156425104
% 46 0.992560672103693
% 47 0.996609656008152
% 48 0.993893805189364
% 49 0.993915687283538
% 50 0.992639310910171
% 51 0.996642375168691
% 52 0.993964782534344
% 53 0.992698286716097
% 54 0.994700860923765
% 55 0.992112297442884
% 56 0.989566953991231
% 57 0.989039784073715
% 58 0.983562974563205
% 59 0.977771196003121
% 60 0.977701480250178
% 61 0.974312728004009
% 62 0.96675612424591
% 63 0.966238166223699
% 64 0.968369815176957
% 65 0.971948532067388
% 66 0.974677459170845
% 67 0.977251585969243
% 68 0.980580885471474
% 69 0.982291309954068
% 70 0.984807233721943
% 71 0.983209738968196
% 72 0.986067025679651
% 73 0.984057267168098
% 74 0.985147984348128
% 75 0.983701774185384
% 76 0.980646611347576
% 77 0.978184520210888
% 78 0.977491964654048
% 79 0.976077914935728
% 80 0.974741692185123
% 81 0.976795968054116
% 82 0.976153505690696
% 83 0.980171393291482
% 84 0.983995890867367
% 85 0.984525308379188
% 86 0.987447372354493
% 87 0.988926784312112
% 88 0.989672003002774
% 89 0.990055341874719
% 90 0.991110199117617
% 91 0.991147269528119
% 92 0.992180147800017
% 93 0.992196081991644
% 94 0.992225608235914
% 95 0.992904561935063
% 96 0.991908107283058
% 97 0.993603866973677
% 98 0.992615468403744
% 99 0.992950835664036
% 100 0.991966303138266
% 101 0.991642400698243
% 102 0.99033632962004
% 103 0.990361036824909
% 104 0.988434097959809
% 105 0.986523552001592
% 106 0.985641032148096
% 107 0.984506342322937
% 108 0.981228765388138
% 109 0.978117631493623
% 110 0.976657488735456
% 111 0.977971577627277
% 112 0.97721041712332
% 113 0.976462078361649
% 114 0.977396210534512
% 115 0.979995749972786
% 116 0.98188563344801
% 117 0.981792388919626
% 118 0.982221310098043
% 119 0.983730401401864
% 120 0.983581469857211
% 121 0.983969462577678
% 122 0.984099507585746
% 123 0.982947288608389
% 124 0.981077684670949
% 125 0.979273882903028
% 126 0.979073880172511
% 127 0.977191199253817
% 128 0.977794265604652
% 129 0.979539313045795
% 130 0.981245007463654
% 131 0.983559046384543
% 132 0.986261009981484
% 133 0.985913859433308
% 134 0.988041478405794
% 135 0.989013771440912
% 136 0.989506421936688
% 137 0.990222768550966
% 138 0.990245348353546
% 139 0.991393680143738
% 140 0.991403181872815
% 141 0.991196009671719
% 142 0.991658715477369
% 143 0.991887892861592
% 144 0.991002461780541
% 145 0.991688508386295
% 146 0.992364479014381
% 147 0.991695135819964
% 148 0.990820491706082
% 149 0.991500964527809
% 150 0.990397660877105
% 151 0.991081638471187
% 152 0.990229563931463
% 153 0.98894718064797
% 154 0.988130386119936
% 155 0.986695647144966
% 156 0.98402046485212
% 157 0.98142247711778
% 158 0.980570553523895
% 159 0.979366552066698
% 160 0.978806711048265
% 161 0.977857249137841
% 162 0.979518617690251
% 163 0.980917479510847
% 164 0.98186326992572
% 165 0.983947043592512
% 166 0.984625116308285
% 167 0.984512923378393
% 168 0.984209367787675
% 169 0.984100135211755
% 170 0.984774856941215
% 171 0.98300507301306
% 172 0.982763217714862
% 173 0.982208864253101
% 174 0.980945596481707
% 175 0.980429287863581
% 176 0.981013945021107
% 177 0.980860481836804
% 178 0.981570854625375
% 179 0.983107318532323
% 180 0.984771834216177
% 181 0.985540655517391
% 182 0.985605609167677
% 183 0.986166896525331
% 184 0.986884164040566
% 185 0.986913694379196
% 186 0.98760486387475
% 187 0.987968505162447
% 188 0.988146472228186
% 189 0.988162993587192
% 190 0.988344856731373
% 191 0.988016508613302
% 192 0.989037918033782
% 193 0.98854887079565
% 194 0.988885054913366
% 195 0.988226089811867
% 196 0.989072117271012
% 197 0.988583114941991
% 198 0.987922203676978
% };
% \addplot [semithick, color2]
% table {%
% 0 0
% 1 0
% 2 0
% 3 0
% 4 0.388888888888889
% 5 0.486111111111111
% 6 0.669444444444444
% 7 0.702380952380952
% 8 0.745791245791246
% 9 0.587606837606838
% 10 0.626423288613691
% 11 0.732326682978857
% 12 0.717361111111111
% 13 0.776891736952713
% 14 0.811820687571976
% 15 0.844603575100767
% 16 0.850087644017299
% 17 0.871801996500978
% 18 0.904815585995361
% 19 0.919845676806378
% 20 0.933591994887369
% 21 0.933994831242538
% 22 0.9469912794009
% 23 0.950497522592
% 24 0.950893857779973
% 25 0.94253676394211
% 26 0.963248103298697
% 27 0.941769361584031
% 28 0.946999426286469
% 29 0.945724060844004
% 30 0.947946794411853
% 31 0.944549527329949
% 32 0.948290784542167
% 33 0.953394689046667
% 34 0.960222367376467
% 35 0.963229816144356
% 36 0.963499278499279
% 37 0.973810140379821
% 38 0.97636879297205
% 39 0.980254508864336
% 40 0.97976413865941
% 41 0.979291848538375
% 42 0.986295694649402
% 43 0.989764394415801
% 44 0.993882807416946
% 45 0.989899730333445
% 46 0.993249195710786
% 47 0.995970176493034
% 48 0.99531702918131
% 49 0.992679430683512
% 50 0.998663860505966
% 51 0.997997193839299
% 52 0.994047325915538
% 53 0.991433010577623
% 54 0.992815199931003
% 55 0.993484197542228
% 56 0.990972965987056
% 57 0.979635369523648
% 58 0.975052645827989
% 59 0.979214579517769
% 60 0.970238593472187
% 61 0.970531020166984
% 62 0.968126639860629
% 63 0.96494447216884
% 64 0.964995223713798
% 65 0.971662407968142
% 66 0.976369783452723
% 67 0.977862520692159
% 68 0.981611381084618
% 69 0.978673598295451
% 70 0.984460887609511
% 71 0.983761447032296
% 72 0.98217314878365
% 73 0.981979961161841
% 74 0.987418495508129
% 75 0.983772386567446
% 76 0.982022165885088
% 77 0.977520980435335
% 78 0.980819770309307
% 79 0.980913952588689
% 80 0.978294442216895
% 81 0.978791566938156
% 82 0.981012139171898
% 83 0.981683813898603
% 84 0.984414201133615
% 85 0.987049687716567
% 86 0.988196296663367
% 87 0.989655606509598
% 88 0.989363063246733
% 89 0.98771518834755
% 90 0.993878037127081
% 91 0.994573618467343
% 92 0.998309588117333
% 93 0.994944613486198
% 94 0.996624105631922
% 95 0.997645717286526
% 96 0.997652546957884
% 97 0.99731852371825
% 98 0.997983183957727
% 99 0.997989934158334
% 100 0.997003241645136
% 101 0.995672577784975
% 102 0.998341293540219
% 103 0.996691738977402
% 104 0.994728510360467
% 105 0.990510545288826
% 106 0.987994147870576
% 107 0.991016892662884
% 108 0.986073748674978
% 109 0.983491207196677
% 110 0.984094821932251
% 111 0.982879867919411
% 112 0.981718564293378
% 113 0.983785995918708
% 114 0.983196456266783
% 115 0.985961677920336
% 116 0.98667532675035
% 117 0.984348074895298
% 118 0.987203867722596
% 119 0.987292216113881
% 120 0.98872558675956
% 121 0.987212664836737
% 122 0.988378155998772
% 123 0.986934989796747
% 124 0.986835642121499
% 125 0.98751693599138
% 126 0.98720021606366
% 127 0.986668376682397
% 128 0.985905679239979
% 129 0.985633357324331
% 130 0.986995402310788
% 131 0.987601964594888
% 132 0.989329774536681
% 133 0.991483670850324
% 134 0.99153482198274
% 135 0.992488080977988
% 136 0.992734736697785
% 137 0.993656559264159
% 138 0.996386269250759
% 139 0.997519753907899
% 140 0.997523997043824
% 141 0.996856201289983
% 142 0.999326145552561
% 143 0.998205135215956
% 144 0.998209661959199
% 145 0.998882324190673
% 146 0.998883226268252
% 147 0.99866007701594
% 148 0.997545386563828
% 149 0.997996426230325
% 150 0.997554612454365
% 151 0.998003228875924
% 152 0.996016762965816
% 153 0.99317327201456
% 154 0.992118674210147
% 155 0.992390835100588
% 156 0.98987926501808
% 157 0.987429610900642
% 158 0.98800674908071
% 159 0.9875449865554
% 160 0.988313503282114
% 161 0.988865407821674
% 162 0.98758960320815
% 163 0.990883971096335
% 164 0.992724875328534
% 165 0.990631053138443
% 166 0.993206826897724
% 167 0.992093189313988
% 168 0.993475050074044
% 169 0.991603695819527
% 170 0.99241034201308
% 171 0.990773946185446
% 172 0.991229639429133
% 173 0.990025059422523
% 174 0.991224113198097
% 175 0.989154426767592
% 176 0.989451178316222
% 177 0.989738719527725
% 178 0.991243921134629
% 179 0.99165855346695
% 180 0.992228745645636
% 181 0.993818571627293
% 182 0.993508358682172
% 183 0.994717199083478
% 184 0.994902876421152
% 185 0.994573625126788
% 186 0.996273301031099
% 187 0.997466164317972
% 188 0.99814454067478
% 189 0.998313733342118
% 190 0.998989539276319
% 191 0.999160108295837
% 192 0.999324886033926
% 193 0.998654363845265
% 194 0.999329300733805
% 195 0.999159600298795
% 196 0.999160952863312
% 197 0.998493946915079
% 198 0.9984941318831
% };

% \nextgroupplot[title={Peak demand = 30/hr}]
% \addplot [semithick, red, dashed]
% table {%
% 0 1
% 9999 1
% };
% \addplot [semithick, red]
% table {%
% 0 0
% 1 0.264282793618761
% 2 0.613711074654928
% 3 0.728625610910109
% 4 0.783588650114916
% 5 0.812974085578385
% 6 0.82796265483269
% 7 0.833594152902587
% 8 0.833284528281137
% 9 0.830234814032887
% 10 0.827501213440151
% 11 0.827487066259902
% 12 0.831516464006016
% 13 0.839822441839157
% 14 0.851854830246357
% 15 0.866652796348284
% 16 0.883121968766991
% 17 0.900190504909367
% 18 0.916882977432282
% 19 0.932355859079779
% 20 0.945920659393747
% 21 0.95706244894199
% 22 0.965451221158942
% 23 0.970943983010096
% 24 0.97358411143536
% 25 0.973611357708331
% 26 0.971487272274378
% 27 0.967913614798629
% 28 0.963796375052603
% 29 0.960119663431171
% 30 0.957749847403204
% 31 0.957247711995691
% 32 0.958770308304061
% 33 0.962092140036242
% 34 0.966716501841053
% 35 0.972022841812939
% 36 0.977404413567295
% 37 0.982370213169314
% 38 0.98660106095002
% 39 0.989959841636022
% 40 0.992463804862695
% 41 0.994233566340058
% 42 0.995436699741337
% 43 0.996241298387665
% 44 0.996787618287352
% 45 0.997177764726847
% 46 0.997478058025313
% 47 0.997727412948212
% 48 0.997881815690626
% 49 0.997688084228447
% 50 0.997448183126559
% 51 0.997156828357477
% 52 0.996773390791979
% 53 0.996231537711325
% 54 0.995435256379155
% 55 0.994264672163248
% 56 0.992598893934436
% 57 0.990359361330986
% 58 0.987566849664673
% 59 0.984390777897657
% 60 0.981160081027765
% 61 0.978313055977854
% 62 0.976291831889535
% 63 0.975419973536218
% 64 0.975813603789581
% 65 0.977358436818271
% 66 0.979752449198158
% 67 0.982588237564491
% 68 0.985442382767392
% 69 0.987946250049595
% 70 0.989826245885267
% 71 0.990915232655563
% 72 0.991147358330261
% 73 0.990551269898297
% 74 0.989250758914488
% 75 0.987468510912252
% 76 0.98551698032395
% 77 0.983760028336239
% 78 0.98254567176469
% 79 0.98212703760491
% 80 0.982604176011031
% 81 0.983908295264336
% 82 0.985832416052882
% 83 0.988093682363614
% 84 0.990404245999193
% 85 0.992529610486568
% 86 0.994321618163753
% 87 0.995723259649842
% 88 0.996751334940004
% 89 0.997467884902656
% 90 0.997951613532365
% 91 0.998276842373748
% 92 0.998502476527239
% 93 0.998669433316735
% 94 0.998803133290324
% 95 0.998917913127756
% 96 0.998898632527404
% 97 0.998785060765002
% 98 0.99865177726478
% 99 0.998483360257448
% 100 0.998253051036902
% 101 0.99791922209923
% 102 0.99742473025599
% 103 0.996702696535526
% 104 0.995691923105183
% 105 0.994362202636688
% 106 0.992743952755115
% 107 0.990950010045968
% 108 0.989174882278277
% 109 0.987662636149669
% 110 0.986648721329258
% 111 0.986295591420387
% 112 0.986647064267105
% 113 0.987618112623952
% 114 0.989020735714381
% 115 0.990612605071431
% 116 0.992149509702356
% 117 0.993425733513984
% 118 0.994295122390701
% 119 0.994675215241976
% 120 0.994543332700416
% 121 0.99393398227884
% 122 0.992940762615787
% 123 0.99171794287298
% 124 0.99047422372301
% 125 0.98942645541837
% 126 0.988789541707449
% 127 0.988693617257554
% 128 0.989169960698747
% 129 0.990144363749509
% 130 0.991462890312412
% 131 0.992935670656397
% 132 0.994382999110477
% 133 0.995669930045618
% 134 0.996721984676614
% 135 0.997522184631631
% 136 0.998095426559129
% 137 0.998488461649883
% 138 0.998752483457414
% 139 0.998931969691254
% 140 0.999060020350361
% 141 0.999158461831947
% 142 0.999240208286742
% 143 0.99929400303668
% 144 0.999230059333106
% 145 0.999148400039807
% 146 0.999049246903226
% 147 0.998918917897953
% 148 0.998734824765717
% 149 0.998463655277869
% 150 0.998062561818438
% 151 0.99748564154925
% 152 0.996697516600326
% 153 0.995691366208478
% 154 0.994509729239447
% 155 0.993252501944868
% 156 0.992069692963542
% 157 0.991132248933581
% 158 0.990589143997274
% 159 0.990525882008455
% 160 0.990940113427827
% 161 0.991743044370001
% 162 0.992784056902421
% 163 0.993887521251799
% 164 0.994888224646755
% 165 0.995655560227033
% 166 0.99610359806835
% 167 0.996191018643356
% 168 0.995918133766357
% 169 0.995326562110082
% 170 0.994501230175652
% 171 0.993569811787452
% 172 0.992690368831189
% 173 0.992025616824178
% 174 0.991707857902931
% 175 0.991807030041092
% 176 0.992314423677445
% 177 0.993148603783215
% 178 0.994180707313268
% 179 0.995269210743481
% 180 0.996292147855544
% 181 0.997167779294278
% 182 0.997860072054156
% 183 0.998371744076164
% 184 0.998730209597991
% 185 0.998972910340213
% 186 0.999136202721789
% 187 0.999249348371522
% 188 0.999332864268887
% 189 0.999399597116361
% 190 0.99945681812428
% 191 0.999451000377856
% 192 0.999394026209083
% 193 0.999327199137939
% 194 0.999242931513619
% 195 0.999127948515957
% 196 0.998961411593617
% 197 0.998714296744589
% 198 0.998352245894772
% };
% \addplot [semithick, color0]
% table {%
% 0 0
% 1 0
% 2 0.166666666666667
% 3 0.833333333333333
% 4 0.758333333333333
% 5 0.809523809523809
% 6 0.87962962962963
% 7 0.86060606060606
% 8 0.867887667887668
% 9 0.838631300473406
% 10 0.863699633699634
% 11 0.858302534773123
% 12 0.856454072018364
% 13 0.872544697024072
% 14 0.885088452112334
% 15 0.893278601562352
% 16 0.897717533658128
% 17 0.919223616483075
% 18 0.932633670546373
% 19 0.948616832192544
% 20 0.964447681184373
% 21 0.966322579886587
% 22 0.973874354881921
% 23 0.97577844526707
% 24 0.975810490513922
% 25 0.976638443050246
% 26 0.974114361619538
% 27 0.969611958102264
% 28 0.966527858449385
% 29 0.962620295149978
% 30 0.96342840101531
% 31 0.96170284803691
% 32 0.969265429976575
% 33 0.970775437422204
% 34 0.974853884004943
% 35 0.981655714439255
% 36 0.983752114651999
% 37 0.985687853504781
% 38 0.989448585237731
% 39 0.9915658048091
% 40 0.994113105935527
% 41 0.997073123342341
% 42 0.994676127369816
% 43 0.996633611971289
% 44 0.996663712033834
% 45 0.996190382892969
% 46 0.999046254604994
% 47 0.997643125367949
% 48 0.999058372900291
% 49 0.998123317441202
% 50 0.998123273919716
% 51 0.998124703275835
% 52 0.998150684580147
% 53 0.996755311776919
% 54 0.997242565330984
% 55 0.996803577505852
% 56 0.993227088095149
% 57 0.99195199121482
% 58 0.989452322193954
% 59 0.987119335590069
% 60 0.983268797156217
% 61 0.980916289865761
% 62 0.978464524375533
% 63 0.978780734717774
% 64 0.978392684598335
% 65 0.98258450693941
% 66 0.983426771024108
% 67 0.985161469167425
% 68 0.987782424376911
% 69 0.988626776054928
% 70 0.99135268938957
% 71 0.992407799644758
% 72 0.994061528189828
% 73 0.992281425938324
% 74 0.991172112576133
% 75 0.988335972315779
% 76 0.988272376795063
% 77 0.984810574749418
% 78 0.9860084705744
% 79 0.985243259009636
% 80 0.988263303336511
% 81 0.987224081530316
% 82 0.989006692495138
% 83 0.990191247739114
% 84 0.991816381002074
% 85 0.993868421405118
% 86 0.995374545673943
% 87 0.996376372827592
% 88 0.996872749811755
% 89 0.997845117845118
% 90 0.998326140115137
% 91 0.998338733977146
% 92 0.999522786679839
% 93 0.998104337606189
% 94 0.999052680187996
% 95 0.999056020343394
% 96 0.999055360145108
% 97 0.999529181753798
% 98 0.999528855361593
% 99 0.998360728622732
% 100 0.999296762333402
% 101 0.998132540578412
% 102 0.998601045714507
% 103 0.998147805587217
% 104 0.996765612959495
% 105 0.995412962369619
% 106 0.993858822187797
% 107 0.992366715819534
% 108 0.991578377939936
% 109 0.989752956007008
% 110 0.989926470547744
% 111 0.98759795630032
% 112 0.988239983529021
% 113 0.988861572769804
% 114 0.990036121142755
% 115 0.991739242752027
% 116 0.993007260691988
% 117 0.994809775176683
% 118 0.995043776172376
% 119 0.994890938529438
% 120 0.995488149220529
% 121 0.995151071364642
% 122 0.994456804086587
% 123 0.994143864210299
% 124 0.992229807392311
% 125 0.991800171698081
% 126 0.990691360034263
% 127 0.991356861106076
% 128 0.990630433427896
% 129 0.990605551278652
% 130 0.992707743105716
% 131 0.993606069259055
% 132 0.994470455839623
% 133 0.99548541999048
% 134 0.996954124643446
% 135 0.997445653807275
% 136 0.998408117975285
% 137 0.998415233109892
% 138 0.999048960773247
% 139 0.998735093918841
% 140 0.999525911910018
% 141 0.998897856233656
% 142 0.999527256655139
% 143 0.999055246488229
% 144 0.999844091050826
% 145 0.999212784032897
% 146 0.999217074226423
% 147 0.999531088483323
% 148 0.99937460250159
% 149 0.999531533902543
% 150 0.999220291798909
% 151 0.998135010888084
% 152 0.997987909779371
% 153 0.996762619104417
% 154 0.995707318957745
% 155 0.994830537700615
% 156 0.994872790017134
% 157 0.992995985063181
% 158 0.992492726096399
% 159 0.992005986251738
% 160 0.991823812461886
% 161 0.993056148739072
% 162 0.99313703089522
% 163 0.994175933446664
% 164 0.995184217933901
% 165 0.995900453528309
% 166 0.996469070925297
% 167 0.997300346251996
% 168 0.996639188238625
% 169 0.997057852108809
% 170 0.995880629373336
% 171 0.995519515397561
% 172 0.994770955205225
% 173 0.994049430637225
% 174 0.993090766540056
% 175 0.993171058430877
% 176 0.992622163703964
% 177 0.993072256779768
% 178 0.99424182425971
% 179 0.995015637089559
% 180 0.996377279934032
% 181 0.996638057315114
% 182 0.997010087704208
% 183 0.998211528378364
% 184 0.998690286514498
% 185 0.999288674242905
% 186 0.999172740103842
% 187 0.998816260483121
% 188 0.999881964117092
% 189 0.999172388915356
% 190 0.999646559692289
% 191 0.99941039195957
% 192 0.999410729051097
% 193 0.999528516344314
% 194 0.999411723546038
% 195 0.999294098667726
% 196 0.999177732194016
% 197 0.999177890076299
% 198 0.999295515765395
% };
% \addplot [semithick, color1]
% table {%
% 0 0
% 1 0
% 2 0.222222222222222
% 3 0.777777777777778
% 4 0.85
% 5 0.827777777777778
% 6 0.811177248677249
% 7 0.842424242424242
% 8 0.824236874236874
% 9 0.816214555997838
% 10 0.837191358024691
% 11 0.834405150949269
% 12 0.845512327155341
% 13 0.874654388205507
% 14 0.862554518348063
% 15 0.895735719021904
% 16 0.905492309935275
% 17 0.930303725471214
% 18 0.940107731110981
% 19 0.949916698867196
% 20 0.964314865561238
% 21 0.973627162618072
% 22 0.974800243547812
% 23 0.972860627382792
% 24 0.978426250263719
% 25 0.975644754343913
% 26 0.977532831676346
% 27 0.971189998020376
% 28 0.963326472903042
% 29 0.960154628417059
% 30 0.957613237197066
% 31 0.966065684855209
% 32 0.965452543319541
% 33 0.969478466031082
% 34 0.974738436889471
% 35 0.978889693241024
% 36 0.981604094430287
% 37 0.986115380292881
% 38 0.986887868693729
% 39 0.99001062924093
% 40 0.990134727362973
% 41 0.992165133391362
% 42 0.992195301198825
% 43 0.99032245663685
% 44 0.992768668502203
% 45 0.990902617216531
% 46 0.993301723471579
% 47 0.993812136407051
% 48 0.992879823126758
% 49 0.993845946831654
% 50 0.993391218523261
% 51 0.991544982743893
% 52 0.992973527439145
% 53 0.988363475856215
% 54 0.990741873505762
% 55 0.989434668235481
% 56 0.98726044135508
% 57 0.986518857706944
% 58 0.981911275587172
% 59 0.978846931445607
% 60 0.976465283688458
% 61 0.974339730712656
% 62 0.97046705764047
% 63 0.972941818359105
% 64 0.972380229319911
% 65 0.972143401882099
% 66 0.974631383938858
% 67 0.9779758066172
% 68 0.981387424951427
% 69 0.984644765990566
% 70 0.98454325975548
% 71 0.987597624754433
% 72 0.987741540081442
% 73 0.986353478225267
% 74 0.986232140082474
% 75 0.984665898308804
% 76 0.98319646442844
% 77 0.978108313631954
% 78 0.976664677754842
% 79 0.975615785343566
% 80 0.975632091176773
% 81 0.978015240129301
% 82 0.980216055343369
% 83 0.981073525686369
% 84 0.983324281950224
% 85 0.985475915583791
% 86 0.987539990388511
% 87 0.988841881026371
% 88 0.98937704357745
% 89 0.991340383965622
% 90 0.991139273986352
% 91 0.991868057880945
% 92 0.991892992644852
% 93 0.991673293481255
% 94 0.993103610895603
% 95 0.991931095386495
% 96 0.991711857476992
% 97 0.991955340376663
% 98 0.990787659578269
% 99 0.991981806410423
% 100 0.991515632134449
% 101 0.990607208248256
% 102 0.991098752415613
% 103 0.990198444881383
% 104 0.990014805783198
% 105 0.987999885462359
% 106 0.986738656403134
% 107 0.984190085605398
% 108 0.982200614783657
% 109 0.981166563419004
% 110 0.978921245175809
% 111 0.979531784486882
% 112 0.978471674055231
% 113 0.978651287256736
% 114 0.980187491249854
% 115 0.983424258820005
% 116 0.983820575246219
% 117 0.986100004769852
% 118 0.986408957756554
% 119 0.987275589798385
% 120 0.987922077865834
% 121 0.986710722257594
% 122 0.986650487493801
% 123 0.986056071684176
% 124 0.9851530874297
% 125 0.983384288297622
% 126 0.982743207453646
% 127 0.981980450500867
% 128 0.981403506546926
% 129 0.981170698556323
% 130 0.982239884097025
% 131 0.983093033704218
% 132 0.984050697329662
% 133 0.985136793084309
% 134 0.986823748529445
% 135 0.988315642348898
% 136 0.989152024113714
% 137 0.990290570833102
% 138 0.989997239313142
% 139 0.991120420253496
% 140 0.991609146831911
% 141 0.99114866823139
% 142 0.991472581382196
% 143 0.991638053619629
% 144 0.991803207639505
% 145 0.992125693256741
% 146 0.992445430527051
% 147 0.992771008247555
% 148 0.992624272650906
% 149 0.992169046259646
% 150 0.992027382518427
% 151 0.991892242009581
% 152 0.990683291745738
% 153 0.990265817220833
% 154 0.989246482362947
% 155 0.989022496609229
% 156 0.986864623903996
% 157 0.985215957505194
% 158 0.984073533016443
% 159 0.983103817022375
% 160 0.982326362780766
% 161 0.983526401833168
% 162 0.984560675257943
% 163 0.985675311642354
% 164 0.986901025475088
% 165 0.987815680931338
% 166 0.988973863384204
% 167 0.991059469478041
% 168 0.990845203066625
% 169 0.991155136090119
% 170 0.99001741634185
% 171 0.989962754004948
% 172 0.989395962278522
% 173 0.988726107843003
% 174 0.987812708315774
% 175 0.988208210864805
% 176 0.987957028263835
% 177 0.989324351813374
% 178 0.990288118775996
% 179 0.99085243684556
% 180 0.991876717218996
% 181 0.992402604103593
% 182 0.993756233339214
% 183 0.994491822426951
% 184 0.994626063835163
% 185 0.995468882023063
% 186 0.995478006251915
% 187 0.995483002555078
% 188 0.995724920766754
% 189 0.995493151905971
% 190 0.995497125860733
% 191 0.995264563312755
% 192 0.995267508522464
% 193 0.995622299783306
% 194 0.995628180996451
% 195 0.995513064074564
% 196 0.995049426474085
% 197 0.995053421078892
% 198 0.994943050050595
% };
% \addplot [semithick, color2]
% table {%
% 0 0
% 1 0
% 2 0
% 3 0.611111111111111
% 4 0.65
% 5 0.541666666666667
% 6 0.671626984126984
% 7 0.698737373737374
% 8 0.765873015873016
% 9 0.751998050682261
% 10 0.712174738841405
% 11 0.736478227654698
% 12 0.791209193383106
% 13 0.818689250644632
% 14 0.840367624315145
% 15 0.86964767730134
% 16 0.872751569274574
% 17 0.897146602137528
% 18 0.920617310645036
% 19 0.933171030869836
% 20 0.943375439138485
% 21 0.941014815648354
% 22 0.951730226172053
% 23 0.96319133925972
% 24 0.958915226181584
% 25 0.960467943767021
% 26 0.955226221294493
% 27 0.947467117961716
% 28 0.948719951855015
% 29 0.949397072801238
% 30 0.959128629763288
% 31 0.95048584385517
% 32 0.954867637454724
% 33 0.962395632511475
% 34 0.964077361895596
% 35 0.964884186784293
% 36 0.970033105542952
% 37 0.97276218914325
% 38 0.981814141705392
% 39 0.98108194299291
% 40 0.98569386146136
% 41 0.989232564132926
% 42 0.989309589343218
% 43 0.988398400073449
% 44 0.991822039974297
% 45 0.99664326568714
% 46 0.994289488555584
% 47 0.996183482721365
% 48 0.995734489337901
% 49 0.996228005582605
% 50 0.999525166191833
% 51 0.99391098982766
% 52 0.994387091682565
% 53 0.994419717122858
% 54 0.994446880846864
% 55 0.991720044163755
% 56 0.988159823115885
% 57 0.984707282074202
% 58 0.980134910361227
% 59 0.979682418576802
% 60 0.974378890242103
% 61 0.971435486256381
% 62 0.973556273160136
% 63 0.970691691022551
% 64 0.972004909947791
% 65 0.972580319699349
% 66 0.975699300877673
% 67 0.977290264496817
% 68 0.9804014806655
% 69 0.982684055577629
% 70 0.984536793201068
% 71 0.985372417878119
% 72 0.987119974965143
% 73 0.986968736951034
% 74 0.986240223280113
% 75 0.982881749496655
% 76 0.98409108671944
% 77 0.980995934494998
% 78 0.980046876336748
% 79 0.981639492153733
% 80 0.979141281108342
% 81 0.981405191039205
% 82 0.983077154859457
% 83 0.986624224261429
% 84 0.986331413031217
% 85 0.987946396446493
% 86 0.989037598706735
% 87 0.989106696493659
% 88 0.989168874170124
% 89 0.991131805016308
% 90 0.992839979451452
% 91 0.996669196830377
% 92 0.994776855163962
% 93 0.996915062441213
% 94 0.997403108096738
% 95 0.998103228902855
% 96 0.997635064231794
% 97 0.997405058248539
% 98 0.998349763257517
% 99 0.998592127263619
% 100 0.996242597430016
% 101 0.997892158325356
% 102 0.997192838412094
% 103 0.996738383510516
% 104 0.993285719510961
% 105 0.99217914258532
% 106 0.990193527492969
% 107 0.990972951032268
% 108 0.988659788040992
% 109 0.986427021777377
% 110 0.98432104619223
% 111 0.985043450021173
% 112 0.983874898839192
% 113 0.984565084028968
% 114 0.9852026640828
% 115 0.988375851527299
% 116 0.989480345712843
% 117 0.991122451211802
% 118 0.990815777437974
% 119 0.992219499263844
% 120 0.990014013624994
% 121 0.991395161698888
% 122 0.991843002854589
% 123 0.989725376761305
% 124 0.988226140202239
% 125 0.987850018144238
% 126 0.986809798497737
% 127 0.986145986552128
% 128 0.987048284820669
% 129 0.986731334246083
% 130 0.989215757882915
% 131 0.99097365902405
% 132 0.992195002103023
% 133 0.99305622568586
% 134 0.993895776090708
% 135 0.994564688367404
% 136 0.995057242127565
% 137 0.995234203494275
% 138 0.994923989383706
% 139 0.997304090110131
% 140 0.998101830489209
% 141 0.998108270915137
% 142 0.997478136048379
% 143 0.998899364356142
% 144 0.998899644187201
% 145 0.998270268791803
% 146 0.998901130104095
% 147 0.998590488405356
% 148 0.998901427370873
% 149 0.998282047297964
% 150 0.997348626746029
% 151 0.997506425161826
% 152 0.996736746258582
% 153 0.994901731632563
% 154 0.992783183498094
% 155 0.991472523158836
% 156 0.990643175363701
% 157 0.990301597380714
% 158 0.988209614246322
% 159 0.989672409128175
% 160 0.989949036086209
% 161 0.98950483478332
% 162 0.991024627774792
% 163 0.990835881201359
% 164 0.991462816098963
% 165 0.993848807156476
% 166 0.993478300311889
% 167 0.993646537535932
% 168 0.995027039657128
% 169 0.993581544048568
% 170 0.992962056062205
% 171 0.993278173419475
% 172 0.992032310850956
% 173 0.991334354788529
% 174 0.99079059074438
% 175 0.990767098122162
% 176 0.990494138238256
% 177 0.991214034164995
% 178 0.992032969794219
% 179 0.992582276054622
% 180 0.994321780211851
% 181 0.994471029856323
% 182 0.99497439595732
% 183 0.995229013560309
% 184 0.996072068698274
% 185 0.996320005750774
% 186 0.997865513205742
% 187 0.996803785376265
% 188 0.998107471109711
% 189 0.998345637479059
% 190 0.999172985572968
% 191 0.998231528150555
% 192 0.998821631144359
% 193 0.999411066888652
% 194 0.99906053250297
% 195 0.998354309572766
% 196 0.998238842882676
% 197 0.998827273154253
% 198 0.998829577809545
% };

\nextgroupplot[title={Peak demand = 45/hr}]
\addplot [semithick, red, dashed]
table {%
0 1
9999 1
};
\addplot [semithick, red]
table {%
0 0
1 0.264282793618761
2 0.613711074654928
3 0.728625610910109
4 0.783588650114916
5 0.812974085578385
6 0.82796265483269
7 0.833594152902587
8 0.833284528281137
9 0.830234814032887
10 0.827501213440151
11 0.827487066259902
12 0.831516464006016
13 0.839822441839157
14 0.851854830246357
15 0.866652796348284
16 0.883121968766991
17 0.900190504909367
18 0.916882977432282
19 0.932355859079779
20 0.945920659393747
21 0.95706244894199
22 0.965451221158942
23 0.970943983010096
24 0.97358411143536
25 0.973611357708331
26 0.971487272274378
27 0.967913614798629
28 0.963796375052603
29 0.960119663431171
30 0.957749847403204
31 0.957247711995691
32 0.958770308304061
33 0.962092140036242
34 0.966716501841053
35 0.972022841812939
36 0.977404413567295
37 0.982370213169314
38 0.98660106095002
39 0.989959841636022
40 0.992463804862695
41 0.994233566340058
42 0.995436699741337
43 0.996241298387665
44 0.996787618287352
45 0.997177764726847
46 0.997478058025313
47 0.997727412948212
48 0.997881815690626
49 0.997688084228447
50 0.997448183126559
51 0.997156828357477
52 0.996773390791979
53 0.996231537711325
54 0.995435256379155
55 0.994264672163248
56 0.992598893934436
57 0.990359361330986
58 0.987566849664673
59 0.984390777897657
60 0.981160081027765
61 0.978313055977854
62 0.976291831889535
63 0.975419973536218
64 0.975813603789581
65 0.977358436818271
66 0.979752449198158
67 0.982588237564491
68 0.985442382767392
69 0.987946250049595
70 0.989826245885267
71 0.990915232655563
72 0.991147358330261
73 0.990551269898297
74 0.989250758914488
75 0.987468510912252
76 0.98551698032395
77 0.983760028336239
78 0.98254567176469
79 0.98212703760491
80 0.982604176011031
81 0.983908295264336
82 0.985832416052882
83 0.988093682363614
84 0.990404245999193
85 0.992529610486568
86 0.994321618163753
87 0.995723259649842
88 0.996751334940004
89 0.997467884902656
90 0.997951613532365
91 0.998276842373748
92 0.998502476527239
93 0.998669433316735
94 0.998803133290324
95 0.998917913127756
96 0.998898632527404
97 0.998785060765002
98 0.99865177726478
99 0.998483360257448
100 0.998253051036902
101 0.99791922209923
102 0.99742473025599
103 0.996702696535526
104 0.995691923105183
105 0.994362202636688
106 0.992743952755115
107 0.990950010045968
108 0.989174882278277
109 0.987662636149669
110 0.986648721329258
111 0.986295591420387
112 0.986647064267105
113 0.987618112623952
114 0.989020735714381
115 0.990612605071431
116 0.992149509702356
117 0.993425733513984
118 0.994295122390701
119 0.994675215241976
120 0.994543332700416
121 0.99393398227884
122 0.992940762615787
123 0.99171794287298
124 0.99047422372301
125 0.98942645541837
126 0.988789541707449
127 0.988693617257554
128 0.989169960698747
129 0.990144363749509
130 0.991462890312412
131 0.992935670656397
132 0.994382999110477
133 0.995669930045618
134 0.996721984676614
135 0.997522184631631
136 0.998095426559129
137 0.998488461649883
138 0.998752483457414
139 0.998931969691254
140 0.999060020350361
141 0.999158461831947
142 0.999240208286742
143 0.99929400303668
144 0.999230059333106
145 0.999148400039807
146 0.999049246903226
147 0.998918917897953
148 0.998734824765717
149 0.998463655277869
150 0.998062561818438
151 0.99748564154925
152 0.996697516600326
153 0.995691366208478
154 0.994509729239447
155 0.993252501944868
156 0.992069692963542
157 0.991132248933581
158 0.990589143997274
159 0.990525882008455
160 0.990940113427827
161 0.991743044370001
162 0.992784056902421
163 0.993887521251799
164 0.994888224646755
165 0.995655560227033
166 0.99610359806835
167 0.996191018643356
168 0.995918133766357
169 0.995326562110082
170 0.994501230175652
171 0.993569811787452
172 0.992690368831189
173 0.992025616824178
174 0.991707857902931
175 0.991807030041092
176 0.992314423677445
177 0.993148603783215
178 0.994180707313268
179 0.995269210743481
180 0.996292147855544
181 0.997167779294278
182 0.997860072054156
183 0.998371744076164
184 0.998730209597991
185 0.998972910340213
186 0.999136202721789
187 0.999249348371522
188 0.999332864268887
189 0.999399597116361
190 0.99945681812428
191 0.999451000377856
192 0.999394026209083
193 0.999327199137939
194 0.999242931513619
195 0.999127948515957
196 0.998961411593617
197 0.998714296744589
198 0.998352245894772
};
\addplot [semithick, color0]
table {%
0 0
1 0.166666666666667
2 0.805555555555555
3 0.786111111111111
4 0.841931216931217
5 0.825841750841751
6 0.816178266178266
7 0.887684898520812
8 0.83695652173913
9 0.839218800912349
10 0.834557684862563
11 0.845042629162126
12 0.85359707263187
13 0.876668231804604
14 0.883423418130755
15 0.89215629578225
16 0.906408456524555
17 0.915358841188035
18 0.929277333737087
19 0.941372608187774
20 0.959192012053423
21 0.970328425713186
22 0.973568065285925
23 0.980279398195235
24 0.978506155855389
25 0.976964692076144
26 0.975029288534896
27 0.970290191166228
28 0.964220303751457
29 0.96186454145899
30 0.962257931959602
31 0.96401004432331
32 0.967584202721039
33 0.973402510652532
34 0.972359485342484
35 0.979712890126306
36 0.983386351752605
37 0.986154072855062
38 0.990022478470101
39 0.992451406233784
40 0.995773233881739
41 0.994838247909999
42 0.995513355436468
43 0.996493951051584
44 0.997141018902491
45 0.996525922017665
46 0.998110228516366
47 0.997805227632366
48 0.99874509276609
49 0.997819295025748
50 0.997823934057784
51 0.997834910338604
52 0.997840061845423
53 0.996314468524416
54 0.996027802813803
55 0.995761927484493
56 0.993706030938797
57 0.991123150250506
58 0.988661654470305
59 0.988340888352811
60 0.983944977840579
61 0.982284624753835
62 0.980018524766282
63 0.979924987660139
64 0.97912342115305
65 0.981409437762313
66 0.983520719561688
67 0.984812451328311
68 0.988617660980627
69 0.990528350512712
70 0.990876602665557
71 0.992877797119215
72 0.993366932555225
73 0.992025423522309
74 0.991137816864072
75 0.988316862314811
76 0.987577146498599
77 0.986346688022839
78 0.985547366682746
79 0.984628659982724
80 0.984464975275975
81 0.986705686053777
82 0.988487953511811
83 0.990509556672695
84 0.99228075019029
85 0.993495726659053
86 0.995644965692328
87 0.996955874865499
88 0.997927532970788
89 0.997935133115373
90 0.997940572795146
91 0.998577592420335
92 0.998898326422849
93 0.99827043045352
94 0.999057486796055
95 0.999217083104013
96 0.999373723332905
97 0.999375193608155
98 0.998596658729685
99 0.999065850621598
100 0.998913274604827
101 0.998140525820672
102 0.998146414629864
103 0.997692147974698
104 0.996477953275305
105 0.995588744079652
106 0.99457458070099
107 0.992402407937288
108 0.991186627341526
109 0.990172412619823
110 0.987938198425037
111 0.988720117529362
112 0.988923499095377
113 0.989659780808995
114 0.990754457485334
115 0.992181700622677
116 0.993430648920911
117 0.994131166678389
118 0.99544425008
119 0.995979649638994
120 0.995512582553645
121 0.995176447253277
122 0.994971850796809
123 0.99332516275144
124 0.992327126998476
125 0.99077624000958
126 0.990331159933664
127 0.98956837320196
128 0.990627921683434
129 0.990421673116634
130 0.991538076521148
131 0.993037732690634
132 0.994932904223655
133 0.99625352047595
134 0.997019377141743
135 0.997456396806358
136 0.997781050558275
137 0.998524926587915
138 0.998738889877888
139 0.998635328064112
140 0.998741272838855
141 0.999162800397019
142 0.999164180029615
143 0.999267300286774
144 0.999061319233518
145 0.99958209239357
146 0.999063467200653
147 0.999687952370273
148 0.99927193560562
149 0.998753891744756
150 0.998136699937518
151 0.998245534618836
152 0.998148071372496
153 0.997643786991881
154 0.99593083229629
155 0.994849797814401
156 0.993496994368186
157 0.992878289817547
158 0.992379562191154
159 0.991607750212755
160 0.99133468762446
161 0.991726258794493
162 0.99321246751394
163 0.993738896651494
164 0.994704704238028
165 0.99582837180967
166 0.996304958685259
167 0.996232965754519
168 0.996966096097283
169 0.996275013896442
170 0.996122424167938
171 0.995189585540554
172 0.994712009019306
173 0.993561872114353
174 0.993378171989338
175 0.99319911253915
176 0.993605828404433
177 0.993671232619251
178 0.994301276566306
179 0.995073285570285
180 0.996548790333052
181 0.99696596778407
182 0.997615506181149
183 0.998097714267498
184 0.998655901721364
185 0.998737102412006
186 0.999054403656957
187 0.99921290251261
188 0.999449310784451
189 0.999371324494205
190 0.99952937237445
191 0.999372323715244
192 0.999216971289588
193 0.999765036107579
194 0.999373834527164
195 0.999218696095293
196 0.999531613392127
197 0.998986657459043
198 0.999143660105987
};
\addplot [semithick, color1]
table {%
0 0
1 0.138888888888889
2 0.833333333333333
3 0.716666666666667
4 0.789021164021164
5 0.919444444444444
6 0.843711843711844
7 0.867202729044834
8 0.844624505928854
9 0.850141681794908
10 0.864292591234183
11 0.857185805520989
12 0.867668639306613
13 0.873909792991319
14 0.882454282376401
15 0.891554263828835
16 0.901022861482542
17 0.920849315413269
18 0.943508030690468
19 0.951378862849767
20 0.96547801411099
21 0.968639051192159
22 0.972078747144235
23 0.973756360640992
24 0.979063813326515
25 0.976827011962395
26 0.973840757049023
27 0.970734072172753
28 0.963478264163595
29 0.961681564845037
30 0.961199131396739
31 0.959937991977307
32 0.955247975481507
33 0.960899847993604
34 0.971795434315033
35 0.978173455347797
36 0.979494433328865
37 0.984688615687062
38 0.988310281550325
39 0.989124210083634
40 0.99347345306416
41 0.994173342333868
42 0.995817140513023
43 0.995836965478086
44 0.997767418015672
45 0.997459647262059
46 0.996828999721854
47 0.997800500866959
48 0.998421717171717
49 0.99780580429878
50 0.996564949651802
51 0.997507766418205
52 0.995972099558206
53 0.995374860639079
54 0.994784286090862
55 0.995129319179888
56 0.992171446814328
57 0.989600623708934
58 0.985975356014239
59 0.980591224571255
60 0.97666350074472
61 0.972249671845332
62 0.970301571196373
63 0.970549652633986
64 0.97033269192232
65 0.972429854767012
66 0.97545538425464
67 0.978056098053022
68 0.980901395445979
69 0.984882208973273
70 0.986363469453635
71 0.989062175357293
72 0.989184777346659
73 0.98891893645672
74 0.98766634681684
75 0.984888523118356
76 0.982851332634462
77 0.980949537359376
78 0.980837641075442
79 0.980572785166764
80 0.979787525608141
81 0.980909361118591
82 0.981812015057669
83 0.983937304704464
84 0.98629134477894
85 0.987748174303403
86 0.990267504124156
87 0.991776238967787
88 0.992781569410456
89 0.993918946291114
90 0.994418111922298
91 0.995064752041682
92 0.994603417030527
93 0.994458721033413
94 0.995251448163066
95 0.995576145910398
96 0.99495406815234
97 0.995430869456101
98 0.994341629122778
99 0.994353880750269
100 0.994522492114193
101 0.994534024408903
102 0.99377653330797
103 0.993182917271878
104 0.991378564651657
105 0.990214674463052
106 0.989552757207046
107 0.986838932963634
108 0.986431253814641
109 0.984336124735898
110 0.981918538332285
111 0.981278600211937
112 0.980261377734216
113 0.980348642676171
114 0.982644800165753
115 0.984710316321107
116 0.987076723483221
117 0.988226223103344
118 0.990227247889363
119 0.989548593061928
120 0.990619435298461
121 0.989829732086357
122 0.989549922592074
123 0.988445527648916
124 0.986662250865892
125 0.98436626622938
126 0.98331843793453
127 0.983574881030007
128 0.983590274647392
129 0.984937749366227
130 0.986448669210167
131 0.988552426338237
132 0.989623707866162
133 0.990773929500829
134 0.992634387342074
135 0.993514893340781
136 0.993960688256116
137 0.994502285019614
138 0.994726443176177
139 0.994945211912087
140 0.995267784961729
141 0.995379100455636
142 0.995487359585855
143 0.995074468891637
144 0.995285832120579
145 0.995187715235907
146 0.995400837455383
147 0.995093107160647
148 0.994996319379166
149 0.995214673429125
150 0.994707707588169
151 0.994510405222722
152 0.993499179921897
153 0.992810288294986
154 0.991122022068304
155 0.990378014467538
156 0.988568333498998
157 0.987900343482147
158 0.985895507636997
159 0.98733322859126
160 0.987210137509173
161 0.987936125757923
162 0.98872109297187
163 0.989479393421844
164 0.990296980234997
165 0.991181686889327
166 0.992587837886886
167 0.99244764419357
168 0.99230967393253
169 0.992258561532542
170 0.9911618776191
171 0.990700740134051
172 0.989130601222584
173 0.988379296945409
174 0.987231459939601
175 0.986952983761405
176 0.987348213851693
177 0.987888890176063
178 0.989389250877829
179 0.990771683141559
180 0.992037702770024
181 0.992799445098026
182 0.993067058417269
183 0.993642333113946
184 0.994528774189949
185 0.994934832573877
186 0.995494998701577
187 0.995342483505839
188 0.995427333100034
189 0.995431361237151
190 0.995670266139014
191 0.995597213741305
192 0.995834549797341
193 0.996072547898292
194 0.995606834983447
195 0.995610818813565
196 0.995379245020878
197 0.995307136461371
198 0.994769037404136
};
\addplot [semithick, color2]
table {%
0 0
1 0
2 0.305555555555556
3 0.522222222222222
4 0.729166666666667
5 0.607575757575758
6 0.714285714285714
7 0.706828345373237
8 0.709649758454106
9 0.770332671823912
10 0.761371647354347
11 0.83053682283242
12 0.804114732633265
13 0.835177869174067
14 0.863088323225525
15 0.865292529925053
16 0.892251360508876
17 0.911519332778202
18 0.927207683403171
19 0.939428744868114
20 0.94843864672315
21 0.955266503172778
22 0.958618066233146
23 0.965371595954767
24 0.962891299070567
25 0.971376759428487
26 0.963526344641378
27 0.957560380839839
28 0.958728913055744
29 0.957197050760133
30 0.955119685489114
31 0.955685191494537
32 0.956876516055497
33 0.960556786936479
34 0.967759125826509
35 0.972828666727494
36 0.975322288736558
37 0.980280879972647
38 0.982627051084461
39 0.985818225122174
40 0.984671599974221
41 0.988659169996853
42 0.989056046266357
43 0.990716114127806
44 0.992987822983706
45 0.993022957042242
46 0.993034459006167
47 0.994639717569039
48 0.996238137161578
49 0.995924911792286
50 0.994374870678188
51 0.995946041472608
52 0.994109295067427
53 0.993212042402732
54 0.990797429014979
55 0.990260870069654
56 0.989771793560459
57 0.985731133495409
58 0.983356289150047
59 0.981171560968089
60 0.977219249842534
61 0.976564436826999
62 0.976006850583732
63 0.976318935407357
64 0.974166426384921
65 0.976858505108431
66 0.980018947373292
67 0.981153191787622
68 0.984605397308471
69 0.987016054729932
70 0.988897336597258
71 0.989035105167063
72 0.988551792705322
73 0.988497090239607
74 0.987848042540344
75 0.986267514339264
76 0.984209734272172
77 0.983413417966003
78 0.98046943392167
79 0.983663183166578
80 0.981400624023136
81 0.984745798950676
82 0.987085155803487
83 0.987804681771419
84 0.988955242226823
85 0.990377129372867
86 0.992884094730459
87 0.993567396304924
88 0.994721161134375
89 0.995378843362595
90 0.995077022744973
91 0.994612603652356
92 0.996048840986051
93 0.997159208064391
94 0.997640279099951
95 0.9971709586581
96 0.997802852924031
97 0.99811865578326
98 0.997807728158518
99 0.997813292746075
100 0.997195342620868
101 0.996889059959499
102 0.997362143333643
103 0.996602171150698
104 0.994925999906319
105 0.992980530645839
106 0.991377840206663
107 0.990288002153362
108 0.989098932078873
109 0.986239709575753
110 0.986052446798814
111 0.985338839572627
112 0.986292379813433
113 0.986528468347066
114 0.986752767410268
115 0.989407689975841
116 0.990040805222362
117 0.991686893975532
118 0.993656300608149
119 0.993449904312483
120 0.992375410800052
121 0.992554246826408
122 0.992499986655154
123 0.990143539239785
124 0.990141522398652
125 0.989331619058832
126 0.988674413694904
127 0.988626097361921
128 0.988230141295743
129 0.98917612975023
130 0.991071860058181
131 0.992252989638147
132 0.993295772707258
133 0.99441731423624
134 0.994661748262096
135 0.995534951357621
136 0.99618342560446
137 0.996195645848507
138 0.997045835804322
139 0.997261478494526
140 0.997056867083858
141 0.998214028979381
142 0.998320781826233
143 0.998323280773498
144 0.997803292301949
145 0.998745274451655
146 0.998850878817638
147 0.998329980666158
148 0.99781304014502
149 0.997816224534265
150 0.997509739045563
151 0.996791787103201
152 0.995770867966173
153 0.995480861048617
154 0.994795380760814
155 0.992710555253277
156 0.992775614786632
157 0.990973605156467
158 0.991375652563805
159 0.990233378080721
160 0.991313626309365
161 0.990294129296715
162 0.991515894292884
163 0.991874510386921
164 0.993591063017938
165 0.994182381850508
166 0.995118485292027
167 0.995681743457781
168 0.995971295263611
169 0.995639477784908
170 0.994341987643938
171 0.993857687582239
172 0.992171378497199
173 0.991733915755768
174 0.991311586749025
175 0.990989969265799
176 0.992257030720625
177 0.992336900996423
178 0.992654484177873
179 0.992633986992947
180 0.994610608029972
181 0.995599201147111
182 0.996573604554353
183 0.997379180712465
184 0.997464397939499
185 0.997073746165526
186 0.997473858597453
187 0.998107491670309
188 0.99810984128404
189 0.998033894945944
190 0.998742490662001
191 0.999136611235695
192 0.99913650324687
193 0.998666833912839
194 0.998981228282906
195 0.99890433746032
196 0.998670806047037
197 0.998203659419116
198 0.997973406744088
};

% \nextgroupplot[title={Peak demand = 60/hr}]
% \addplot [semithick, red, dashed]
% table {%
% 0 1
% 9999 1
% };
% \addplot [semithick, red]
% table {%
% 0 0
% 1 0.264282793618761
% 2 0.613711074654928
% 3 0.728625610910109
% 4 0.783588650114916
% 5 0.812974085578385
% 6 0.82796265483269
% 7 0.833594152902587
% 8 0.833284528281137
% 9 0.830234814032887
% 10 0.827501213440151
% 11 0.827487066259902
% 12 0.831516464006016
% 13 0.839822441839157
% 14 0.851854830246357
% 15 0.866652796348284
% 16 0.883121968766991
% 17 0.900190504909367
% 18 0.916882977432282
% 19 0.932355859079779
% 20 0.945920659393747
% 21 0.95706244894199
% 22 0.965451221158942
% 23 0.970943983010096
% 24 0.97358411143536
% 25 0.973611357708331
% 26 0.971487272274378
% 27 0.967913614798629
% 28 0.963796375052603
% 29 0.960119663431171
% 30 0.957749847403204
% 31 0.957247711995691
% 32 0.958770308304061
% 33 0.962092140036242
% 34 0.966716501841053
% 35 0.972022841812939
% 36 0.977404413567295
% 37 0.982370213169314
% 38 0.98660106095002
% 39 0.989959841636022
% 40 0.992463804862695
% 41 0.994233566340058
% 42 0.995436699741337
% 43 0.996241298387665
% 44 0.996787618287352
% 45 0.997177764726847
% 46 0.997478058025313
% 47 0.997727412948212
% 48 0.997881815690626
% 49 0.997688084228447
% 50 0.997448183126559
% 51 0.997156828357477
% 52 0.996773390791979
% 53 0.996231537711325
% 54 0.995435256379155
% 55 0.994264672163248
% 56 0.992598893934436
% 57 0.990359361330986
% 58 0.987566849664673
% 59 0.984390777897657
% 60 0.981160081027765
% 61 0.978313055977854
% 62 0.976291831889535
% 63 0.975419973536218
% 64 0.975813603789581
% 65 0.977358436818271
% 66 0.979752449198158
% 67 0.982588237564491
% 68 0.985442382767392
% 69 0.987946250049595
% 70 0.989826245885267
% 71 0.990915232655563
% 72 0.991147358330261
% 73 0.990551269898297
% 74 0.989250758914488
% 75 0.987468510912252
% 76 0.98551698032395
% 77 0.983760028336239
% 78 0.98254567176469
% 79 0.98212703760491
% 80 0.982604176011031
% 81 0.983908295264336
% 82 0.985832416052882
% 83 0.988093682363614
% 84 0.990404245999193
% 85 0.992529610486568
% 86 0.994321618163753
% 87 0.995723259649842
% 88 0.996751334940004
% 89 0.997467884902656
% 90 0.997951613532365
% 91 0.998276842373748
% 92 0.998502476527239
% 93 0.998669433316735
% 94 0.998803133290324
% 95 0.998917913127756
% 96 0.998898632527404
% 97 0.998785060765002
% 98 0.99865177726478
% 99 0.998483360257448
% 100 0.998253051036902
% 101 0.99791922209923
% 102 0.99742473025599
% 103 0.996702696535526
% 104 0.995691923105183
% 105 0.994362202636688
% 106 0.992743952755115
% 107 0.990950010045968
% 108 0.989174882278277
% 109 0.987662636149669
% 110 0.986648721329258
% 111 0.986295591420387
% 112 0.986647064267105
% 113 0.987618112623952
% 114 0.989020735714381
% 115 0.990612605071431
% 116 0.992149509702356
% 117 0.993425733513984
% 118 0.994295122390701
% 119 0.994675215241976
% 120 0.994543332700416
% 121 0.99393398227884
% 122 0.992940762615787
% 123 0.99171794287298
% 124 0.99047422372301
% 125 0.98942645541837
% 126 0.988789541707449
% 127 0.988693617257554
% 128 0.989169960698747
% 129 0.990144363749509
% 130 0.991462890312412
% 131 0.992935670656397
% 132 0.994382999110477
% 133 0.995669930045618
% 134 0.996721984676614
% 135 0.997522184631631
% 136 0.998095426559129
% 137 0.998488461649883
% 138 0.998752483457414
% 139 0.998931969691254
% 140 0.999060020350361
% 141 0.999158461831947
% 142 0.999240208286742
% 143 0.99929400303668
% 144 0.999230059333106
% 145 0.999148400039807
% 146 0.999049246903226
% 147 0.998918917897953
% 148 0.998734824765717
% 149 0.998463655277869
% 150 0.998062561818438
% 151 0.99748564154925
% 152 0.996697516600326
% 153 0.995691366208478
% 154 0.994509729239447
% 155 0.993252501944868
% 156 0.992069692963542
% 157 0.991132248933581
% 158 0.990589143997274
% 159 0.990525882008455
% 160 0.990940113427827
% 161 0.991743044370001
% 162 0.992784056902421
% 163 0.993887521251799
% 164 0.994888224646755
% 165 0.995655560227033
% 166 0.99610359806835
% 167 0.996191018643356
% 168 0.995918133766357
% 169 0.995326562110082
% 170 0.994501230175652
% 171 0.993569811787452
% 172 0.992690368831189
% 173 0.992025616824178
% 174 0.991707857902931
% 175 0.991807030041092
% 176 0.992314423677445
% 177 0.993148603783215
% 178 0.994180707313268
% 179 0.995269210743481
% 180 0.996292147855544
% 181 0.997167779294278
% 182 0.997860072054156
% 183 0.998371744076164
% 184 0.998730209597991
% 185 0.998972910340213
% 186 0.999136202721789
% 187 0.999249348371522
% 188 0.999332864268887
% 189 0.999399597116361
% 190 0.99945681812428
% 191 0.999451000377856
% 192 0.999394026209083
% 193 0.999327199137939
% 194 0.999242931513619
% 195 0.999127948515957
% 196 0.998961411593617
% 197 0.998714296744589
% 198 0.998352245894772
% };
% \addplot [semithick, color0]
% table {%
% 0 0
% 1 0.388888888888889
% 2 0.661111111111111
% 3 0.766203703703704
% 4 0.797979797979798
% 5 0.852380952380952
% 6 0.836744639376218
% 7 0.874835356538255
% 8 0.839139822595705
% 9 0.84551914493775
% 10 0.858903724829315
% 11 0.855783465513098
% 12 0.864392661233909
% 13 0.869994276758484
% 14 0.872838872154269
% 15 0.888827392730007
% 16 0.898365921549103
% 17 0.913443115886628
% 18 0.92287759458678
% 19 0.936249997699571
% 20 0.950284963229334
% 21 0.960595757458615
% 22 0.971682623171864
% 23 0.974197329655648
% 24 0.976490538322213
% 25 0.976518378150613
% 26 0.972786143920419
% 27 0.970031449820568
% 28 0.968881725554808
% 29 0.963748439698986
% 30 0.962418194412076
% 31 0.961344528498702
% 32 0.966203669702522
% 33 0.970477224979088
% 34 0.974232766066448
% 35 0.977565447459715
% 36 0.983631388879466
% 37 0.985796147862439
% 38 0.990765369959902
% 39 0.992848957470878
% 40 0.994388900739838
% 41 0.994916630711925
% 42 0.996390045558092
% 43 0.997842059289328
% 44 0.997378206002669
% 45 0.9973883929309
% 46 0.997870317994085
% 47 0.997644602276751
% 48 0.99882330471999
% 49 0.997889956862496
% 50 0.998132242497135
% 51 0.998370246258237
% 52 0.998378339157314
% 53 0.997924340997213
% 54 0.995874371241342
% 55 0.995005704531535
% 56 0.993253181602888
% 57 0.991792113045426
% 58 0.988454702067743
% 59 0.98615214106738
% 60 0.982167810259238
% 61 0.980691243685258
% 62 0.9797587736221
% 63 0.978929843461272
% 64 0.979078924186478
% 65 0.979188143518963
% 66 0.98145283597822
% 67 0.982740353443992
% 68 0.986358381928234
% 69 0.988027236838147
% 70 0.99074761362346
% 71 0.991336571942113
% 72 0.993928151445908
% 73 0.99170277373383
% 74 0.991820789776201
% 75 0.989425576555823
% 76 0.986862023959606
% 77 0.98501594894081
% 78 0.983291672409517
% 79 0.983421147729226
% 80 0.983677700012919
% 81 0.983396880107292
% 82 0.987403885310405
% 83 0.989488467031118
% 84 0.991604690925807
% 85 0.993158254083952
% 86 0.995875272280984
% 87 0.996386002492055
% 88 0.997244554942699
% 89 0.99832689743614
% 90 0.997856169440846
% 91 0.998811971925531
% 92 0.998341432364251
% 93 0.998935474665239
% 94 0.998700909139283
% 95 0.999293446347122
% 96 0.999056947356481
% 97 0.999058613778833
% 98 0.999059695526005
% 99 0.998828250941128
% 100 0.998598434508792
% 101 0.998367212029251
% 102 0.998255455361699
% 103 0.997337679028536
% 104 0.99689118426155
% 105 0.99508334136526
% 106 0.994108536741649
% 107 0.992499030992381
% 108 0.99128036688421
% 109 0.989358463959501
% 110 0.988907464936669
% 111 0.988698574019144
% 112 0.98756841355212
% 113 0.987484969517295
% 114 0.988578394459967
% 115 0.990492264919439
% 116 0.991479561812
% 117 0.994053666386462
% 118 0.995243351827532
% 119 0.995749108742749
% 120 0.995876989834179
% 121 0.995347469175728
% 122 0.994009171090259
% 123 0.993158847665039
% 124 0.991441849751581
% 125 0.990495925478524
% 126 0.989845728445536
% 127 0.988537292724998
% 128 0.988710392263661
% 129 0.989879220380502
% 130 0.991987063644403
% 131 0.993624844811795
% 132 0.99424960785587
% 133 0.995175089965779
% 134 0.99719986100295
% 135 0.997689320358484
% 136 0.997856064020046
% 137 0.998256932107215
% 138 0.998814105169541
% 139 0.998973770598834
% 140 0.998974927827732
% 141 0.999370207882867
% 142 0.999370505401096
% 143 0.999528595127716
% 144 0.999293150728209
% 145 0.999294147372377
% 146 0.999452410694786
% 147 0.999217700186266
% 148 0.999296867265511
% 149 0.9992976716055
% 150 0.998521798120523
% 151 0.998291959076909
% 152 0.997292374653873
% 153 0.99715276358185
% 154 0.995945694266489
% 155 0.994916124900135
% 156 0.99383752455809
% 157 0.992642557680941
% 158 0.991998547175879
% 159 0.990943721523787
% 160 0.991486246519975
% 161 0.991802222336594
% 162 0.993359066486559
% 163 0.993423755407032
% 164 0.99436912104921
% 165 0.995497310738365
% 166 0.996405525318201
% 167 0.996155815046104
% 168 0.996174906507603
% 169 0.995862025596452
% 170 0.995624027212887
% 171 0.995000271233789
% 172 0.993678231123284
% 173 0.992967221173395
% 174 0.992344109815414
% 175 0.991989540295788
% 176 0.992202453956252
% 177 0.992282843686705
% 178 0.992842168531361
% 179 0.993748242749509
% 180 0.995055051450227
% 181 0.996400332327081
% 182 0.997250426067357
% 183 0.997795710568457
% 184 0.998334939772727
% 185 0.998873612577328
% 186 0.998993418056203
% 187 0.99917252870049
% 188 0.999409815951192
% 189 0.999586953939779
% 190 0.999528728875741
% 191 0.999293530490816
% 192 0.999470252614912
% 193 0.999587810722946
% 194 0.999529789362889
% 195 0.999471352355729
% 196 0.999706695270754
% 197 0.999297542229404
% 198 0.99900549187559
% };
% \addplot [semithick, color1]
% table {%
% 0 0
% 1 0.444444444444444
% 2 0.661111111111111
% 3 0.777116402116402
% 4 0.810606060606061
% 5 0.828571428571429
% 6 0.85593149540518
% 7 0.861828110161444
% 8 0.857276812240047
% 9 0.845552703110843
% 10 0.859775156281508
% 11 0.848482043687523
% 12 0.87045789512166
% 13 0.862374348815027
% 14 0.877007109149966
% 15 0.870913704356629
% 16 0.888422747690482
% 17 0.910355171593266
% 18 0.920225715851086
% 19 0.942946187224356
% 20 0.952088756853268
% 21 0.960688867600686
% 22 0.963851774031086
% 23 0.972318968260241
% 24 0.970992358822934
% 25 0.971636082373107
% 26 0.968988937121757
% 27 0.962746957038758
% 28 0.957757979624126
% 29 0.952947250152051
% 30 0.946112271940873
% 31 0.946035681464369
% 32 0.948302935009897
% 33 0.950871839253237
% 34 0.957601152038476
% 35 0.966550230149598
% 36 0.971389587946679
% 37 0.976602570256549
% 38 0.983489404370784
% 39 0.987902724626494
% 40 0.990709966923156
% 41 0.992469962328267
% 42 0.993015171661647
% 43 0.99400492802398
% 44 0.994505520186402
% 45 0.994280794319165
% 46 0.994776978140002
% 47 0.995038635093706
% 48 0.996700499108488
% 49 0.996007612702787
% 50 0.995083109646057
% 51 0.995800137854248
% 52 0.994891470065219
% 53 0.993999903838073
% 54 0.99334232350655
% 55 0.990449244020044
% 56 0.987620799601625
% 57 0.986895977025918
% 58 0.983868269172317
% 59 0.981021908300342
% 60 0.97965123116595
% 61 0.975224000041027
% 62 0.969202495416128
% 63 0.966263534571402
% 64 0.968273263079614
% 65 0.968530591302567
% 66 0.970425750119448
% 67 0.973634787448354
% 68 0.978417256358407
% 69 0.980550584442796
% 70 0.981783162055263
% 71 0.983582731868974
% 72 0.983945190316064
% 73 0.983388718584195
% 74 0.98302060454723
% 75 0.980626294471196
% 76 0.978378516326462
% 77 0.976010278241053
% 78 0.972122549235318
% 79 0.968345237762245
% 80 0.967369194680883
% 81 0.967942104561209
% 82 0.971616275442743
% 83 0.974970800705084
% 84 0.978871789384916
% 85 0.981053648671146
% 86 0.983748167377722
% 87 0.985531352342832
% 88 0.986560656002933
% 89 0.987679133255844
% 90 0.988552250338312
% 91 0.989415240727132
% 92 0.9902655126255
% 93 0.990525526975885
% 94 0.990774190793153
% 95 0.991379483648933
% 96 0.991158347575478
% 97 0.990932270464457
% 98 0.991183472685408
% 99 0.99037989962792
% 100 0.990170112513865
% 101 0.989492705927461
% 102 0.989409906975465
% 103 0.988298437809248
% 104 0.986864171724159
% 105 0.985364395161464
% 106 0.9834600045835
% 107 0.982196483665413
% 108 0.980462696251042
% 109 0.977944793251506
% 110 0.974707516601472
% 111 0.973297024764784
% 112 0.972463417941566
% 113 0.974249279632595
% 114 0.976442648778463
% 115 0.977932778311816
% 116 0.980410377451653
% 117 0.983190841231019
% 118 0.985803159516056
% 119 0.987138038538808
% 120 0.987140683590754
% 121 0.986592297458757
% 122 0.985697899538683
% 123 0.98466051223034
% 124 0.982328626908816
% 125 0.980176058314677
% 126 0.977245868085805
% 127 0.976725976029256
% 128 0.976231350627138
% 129 0.977241600968532
% 130 0.979345677295265
% 131 0.981114875410403
% 132 0.983543756639106
% 133 0.985266177637234
% 134 0.987181537822475
% 135 0.98818891797724
% 136 0.989181249612362
% 137 0.989685221385061
% 138 0.99025732562438
% 139 0.990432351494611
% 140 0.990526404846386
% 141 0.990694342555404
% 142 0.990705621050639
% 143 0.990561582102661
% 144 0.991039924971533
% 145 0.991127637996132
% 146 0.990748578746751
% 147 0.990604938879036
% 148 0.990150611767187
% 149 0.990088205425073
% 150 0.990027130821326
% 151 0.989822790332021
% 152 0.989472081297252
% 153 0.988601230570732
% 154 0.987598457949908
% 155 0.985885684884942
% 156 0.983473476602355
% 157 0.980614708569391
% 158 0.978798725231018
% 159 0.976973196656011
% 160 0.976698173539489
% 161 0.976272451713419
% 162 0.977232282415136
% 163 0.978831899932678
% 164 0.981528606005181
% 165 0.983699366252227
% 166 0.985491037435268
% 167 0.986508440260028
% 168 0.986646917693853
% 169 0.986522297056578
% 170 0.985551517279696
% 171 0.984212735635382
% 172 0.982403347443326
% 173 0.98026021352477
% 174 0.979267078731162
% 175 0.978245126569824
% 176 0.97805031841041
% 177 0.978710776392968
% 178 0.979582011798906
% 179 0.980593534789005
% 180 0.981864644617177
% 181 0.983219241418376
% 182 0.984060208290475
% 183 0.985298219296412
% 184 0.985869308845173
% 185 0.986070362634361
% 186 0.986325786063842
% 187 0.986579932045449
% 188 0.987065263862234
% 189 0.98713741018236
% 190 0.987267387444965
% 191 0.987512587196815
% 192 0.98775576884531
% 193 0.98800178664165
% 194 0.987894520067809
% 195 0.987788512184805
% 196 0.987801815884298
% 197 0.987641137071167
% 198 0.987487433633278
% };
% \addplot [semithick, color2]
% table {%
% 0 0
% 1 0
% 2 0.233333333333333
% 3 0.538359788359788
% 4 0.699915824915825
% 5 0.632142857142857
% 6 0.675292397660819
% 7 0.77639353400223
% 8 0.753339850114044
% 9 0.750093410402542
% 10 0.787076069222167
% 11 0.79193961084372
% 12 0.821765350877193
% 13 0.835078258824643
% 14 0.852493718208004
% 15 0.86119965445094
% 16 0.874914724228225
% 17 0.888918338179488
% 18 0.914399836023134
% 19 0.93606684163782
% 20 0.951007920969348
% 21 0.961793077462241
% 22 0.965877827141811
% 23 0.968577339855172
% 24 0.967867391837248
% 25 0.968213435683184
% 26 0.967790548661761
% 27 0.963277289926761
% 28 0.963573144319446
% 29 0.95771183243528
% 30 0.950955943314312
% 31 0.950582670688237
% 32 0.952696070781834
% 33 0.957022010195521
% 34 0.964632556203499
% 35 0.971718643363996
% 36 0.978213937298688
% 37 0.980459747490295
% 38 0.986021527867254
% 39 0.989155815117595
% 40 0.988773861372393
% 41 0.991276531749835
% 42 0.99132768572308
% 43 0.991133588329768
% 44 0.993556039938986
% 45 0.991206033467135
% 46 0.99360153218104
% 47 0.994571640566604
% 48 0.996232513387451
% 49 0.994132426344143
% 50 0.994854759620586
% 51 0.995105519765279
% 52 0.994660104588015
% 53 0.99353099977953
% 54 0.994489696959105
% 55 0.991122975970845
% 56 0.988959651900807
% 57 0.988002277183138
% 58 0.984286262943713
% 59 0.980583856983638
% 60 0.979850506743615
% 61 0.976832114355503
% 62 0.975046856560441
% 63 0.972493417921515
% 64 0.971767655707307
% 65 0.972627806618897
% 66 0.976277252907895
% 67 0.980355438109597
% 68 0.983381734112324
% 69 0.986884904247937
% 70 0.98722813913277
% 71 0.991009363134589
% 72 0.989405233276569
% 73 0.986628462735133
% 74 0.987123561121619
% 75 0.98659647178193
% 76 0.983949546198662
% 77 0.983159520697337
% 78 0.980918358843553
% 79 0.980702413989387
% 80 0.979703366711342
% 81 0.982225076244264
% 82 0.984599483155506
% 83 0.987480303349568
% 84 0.988763839090746
% 85 0.991082310910477
% 86 0.993454127825028
% 87 0.994339667421205
% 88 0.994844843237953
% 89 0.995699639073783
% 90 0.995712537134375
% 91 0.995842709182082
% 92 0.995850151544757
% 93 0.99585806623847
% 94 0.997045142109692
% 95 0.99716928582009
% 96 0.997643267685431
% 97 0.997413759941359
% 98 0.997651983019336
% 99 0.997071063182757
% 100 0.997193531523131
% 101 0.996851734300878
% 102 0.996860594520624
% 103 0.995254493301992
% 104 0.994586377285388
% 105 0.993483298220413
% 106 0.993086001765288
% 107 0.990482153701162
% 108 0.989179006498553
% 109 0.988160614900683
% 110 0.987519019915842
% 111 0.985973886751789
% 112 0.98480821179593
% 113 0.985076166895254
% 114 0.986799895579295
% 115 0.988447710722013
% 116 0.99128503907967
% 117 0.992520044889005
% 118 0.993627433332149
% 119 0.993485767493364
% 120 0.993437970227851
% 121 0.993303020318215
% 122 0.993084616316258
% 123 0.991972252337697
% 124 0.990632192785688
% 125 0.989339036550238
% 126 0.987405760210787
% 127 0.986741836152289
% 128 0.986854204803356
% 129 0.988383326940492
% 130 0.99034091150272
% 131 0.992078087891252
% 132 0.993686150963042
% 133 0.994131802124138
% 134 0.995524299680511
% 135 0.996177779214786
% 136 0.996347624817253
% 137 0.997149013966648
% 138 0.997154382871352
% 139 0.997158952977196
% 140 0.997872878171886
% 141 0.998112785711102
% 142 0.998585484426139
% 143 0.999057924138037
% 144 0.998745380410808
% 145 0.998511488670653
% 146 0.998591538422032
% 147 0.998592233968516
% 148 0.998438593489478
% 149 0.997739845503052
% 150 0.997979266229783
% 151 0.996976637610451
% 152 0.996368091365206
% 153 0.99546445920422
% 154 0.994345749210966
% 155 0.993783373652389
% 156 0.99211505479225
% 157 0.991610523964313
% 158 0.989953981293272
% 159 0.989433578405945
% 160 0.989426329416904
% 161 0.989487100099075
% 162 0.990719772975446
% 163 0.992537470228091
% 164 0.993830957336121
% 165 0.994489009704224
% 166 0.994926886403017
% 167 0.995423947427624
% 168 0.995246154010677
% 169 0.995337973424861
% 170 0.994707554356336
% 171 0.994022850841458
% 172 0.993100485805417
% 173 0.992011637614883
% 174 0.99145949526103
% 175 0.990924740607655
% 176 0.990840879204876
% 177 0.991429514875895
% 178 0.992364688872603
% 179 0.994182368610748
% 180 0.994521455281212
% 181 0.99538833012968
% 182 0.996480264509938
% 183 0.997026329970624
% 184 0.997210620730861
% 185 0.997750058230985
% 186 0.997635213927574
% 187 0.997932986828951
% 188 0.998289602389038
% 189 0.998232397960349
% 190 0.998292624122242
% 191 0.998529359307678
% 192 0.998765719407565
% 193 0.99864867974018
% 194 0.998766776866261
% 195 0.999002902666552
% 196 0.998711349993604
% 197 0.998303697755843
% 198 0.998248556395359
% };

\nextgroupplot[title={Peak demand = 75/hr}]
\addplot [semithick, red, dashed]
table {%
0 1
9999 1
};
\addplot [semithick, red]
table {%
0 0
1 0.264282793618761
2 0.613711074654928
3 0.728625610910109
4 0.783588650114916
5 0.812974085578385
6 0.82796265483269
7 0.833594152902587
8 0.833284528281137
9 0.830234814032887
10 0.827501213440151
11 0.827487066259902
12 0.831516464006016
13 0.839822441839157
14 0.851854830246357
15 0.866652796348284
16 0.883121968766991
17 0.900190504909367
18 0.916882977432282
19 0.932355859079779
20 0.945920659393747
21 0.95706244894199
22 0.965451221158942
23 0.970943983010096
24 0.97358411143536
25 0.973611357708331
26 0.971487272274378
27 0.967913614798629
28 0.963796375052603
29 0.960119663431171
30 0.957749847403204
31 0.957247711995691
32 0.958770308304061
33 0.962092140036242
34 0.966716501841053
35 0.972022841812939
36 0.977404413567295
37 0.982370213169314
38 0.98660106095002
39 0.989959841636022
40 0.992463804862695
41 0.994233566340058
42 0.995436699741337
43 0.996241298387665
44 0.996787618287352
45 0.997177764726847
46 0.997478058025313
47 0.997727412948212
48 0.997881815690626
49 0.997688084228447
50 0.997448183126559
51 0.997156828357477
52 0.996773390791979
53 0.996231537711325
54 0.995435256379155
55 0.994264672163248
56 0.992598893934436
57 0.990359361330986
58 0.987566849664673
59 0.984390777897657
60 0.981160081027765
61 0.978313055977854
62 0.976291831889535
63 0.975419973536218
64 0.975813603789581
65 0.977358436818271
66 0.979752449198158
67 0.982588237564491
68 0.985442382767392
69 0.987946250049595
70 0.989826245885267
71 0.990915232655563
72 0.991147358330261
73 0.990551269898297
74 0.989250758914488
75 0.987468510912252
76 0.98551698032395
77 0.983760028336239
78 0.98254567176469
79 0.98212703760491
80 0.982604176011031
81 0.983908295264336
82 0.985832416052882
83 0.988093682363614
84 0.990404245999193
85 0.992529610486568
86 0.994321618163753
87 0.995723259649842
88 0.996751334940004
89 0.997467884902656
90 0.997951613532365
91 0.998276842373748
92 0.998502476527239
93 0.998669433316735
94 0.998803133290324
95 0.998917913127756
96 0.998898632527404
97 0.998785060765002
98 0.99865177726478
99 0.998483360257448
100 0.998253051036902
101 0.99791922209923
102 0.99742473025599
103 0.996702696535526
104 0.995691923105183
105 0.994362202636688
106 0.992743952755115
107 0.990950010045968
108 0.989174882278277
109 0.987662636149669
110 0.986648721329258
111 0.986295591420387
112 0.986647064267105
113 0.987618112623952
114 0.989020735714381
115 0.990612605071431
116 0.992149509702356
117 0.993425733513984
118 0.994295122390701
119 0.994675215241976
120 0.994543332700416
121 0.99393398227884
122 0.992940762615787
123 0.99171794287298
124 0.99047422372301
125 0.98942645541837
126 0.988789541707449
127 0.988693617257554
128 0.989169960698747
129 0.990144363749509
130 0.991462890312412
131 0.992935670656397
132 0.994382999110477
133 0.995669930045618
134 0.996721984676614
135 0.997522184631631
136 0.998095426559129
137 0.998488461649883
138 0.998752483457414
139 0.998931969691254
140 0.999060020350361
141 0.999158461831947
142 0.999240208286742
143 0.99929400303668
144 0.999230059333106
145 0.999148400039807
146 0.999049246903226
147 0.998918917897953
148 0.998734824765717
149 0.998463655277869
150 0.998062561818438
151 0.99748564154925
152 0.996697516600326
153 0.995691366208478
154 0.994509729239447
155 0.993252501944868
156 0.992069692963542
157 0.991132248933581
158 0.990589143997274
159 0.990525882008455
160 0.990940113427827
161 0.991743044370001
162 0.992784056902421
163 0.993887521251799
164 0.994888224646755
165 0.995655560227033
166 0.99610359806835
167 0.996191018643356
168 0.995918133766357
169 0.995326562110082
170 0.994501230175652
171 0.993569811787452
172 0.992690368831189
173 0.992025616824178
174 0.991707857902931
175 0.991807030041092
176 0.992314423677445
177 0.993148603783215
178 0.994180707313268
179 0.995269210743481
180 0.996292147855544
181 0.997167779294278
182 0.997860072054156
183 0.998371744076164
184 0.998730209597991
185 0.998972910340213
186 0.999136202721789
187 0.999249348371522
188 0.999332864268887
189 0.999399597116361
190 0.99945681812428
191 0.999451000377856
192 0.999394026209083
193 0.999327199137939
194 0.999242931513619
195 0.999127948515957
196 0.998961411593617
197 0.998714296744589
198 0.998352245894772
};
\addplot [semithick, color0]
table {%
0 0
1 0.527777777777778
2 0.809523809523809
3 0.794612794612795
4 0.806166056166056
5 0.860824446737759
6 0.876062801932367
7 0.862694485174324
8 0.848695405558707
9 0.856869496099056
10 0.857840982985687
11 0.853798578139918
12 0.861778287104304
13 0.864619110992412
14 0.859308087816882
15 0.861706908484446
16 0.869981084741548
17 0.880878736238343
18 0.902281654531857
19 0.916714678224015
20 0.933748135479974
21 0.951076288715124
22 0.968514207716456
23 0.975312484830833
24 0.976566681754836
25 0.976727291520649
26 0.971605239650353
27 0.968789839607945
28 0.966126797542096
29 0.960527634282289
30 0.956566274749508
31 0.95222210179234
32 0.952163238195322
33 0.9551741482589
34 0.961429515130384
35 0.971496867408886
36 0.977858853156196
37 0.982597676814333
38 0.986450200216377
39 0.990162530763278
40 0.992012393352472
41 0.994397262265288
42 0.995779187059272
43 0.997325436446422
44 0.997906253158514
45 0.998105161506138
46 0.99849125068013
47 0.998303994070567
48 0.999059853964495
49 0.998503112929381
50 0.997946550911984
51 0.997955090145936
52 0.997407163519491
53 0.996686679849951
54 0.995606174559959
55 0.99546307214499
56 0.992638558260082
57 0.991669447710855
58 0.98851000408427
59 0.986050389523318
60 0.982600253811463
61 0.979920960242767
62 0.976228315633111
63 0.972819580681887
64 0.971811756460438
65 0.973360897615341
66 0.975465493567364
67 0.980445037529965
68 0.984772656356907
69 0.988893113587983
70 0.990700730453554
71 0.992326769879928
72 0.99228702069912
73 0.991532764675262
74 0.990811351672706
75 0.989668213601569
76 0.987546906557264
77 0.985095613360692
78 0.981899062900066
79 0.979954614226476
80 0.97979083975972
81 0.980231164153396
82 0.983056179319246
83 0.987321750995692
84 0.989755920749773
85 0.992399590188589
86 0.994686100969977
87 0.996061505010295
88 0.996940272776127
89 0.997998838813026
90 0.998099994688281
91 0.998483488433908
92 0.998958541107364
93 0.998583557100429
94 0.998679910251528
95 0.998871268468783
96 0.999060968893739
97 0.998968024948896
98 0.99878275965004
99 0.998690338804888
100 0.99860062898933
101 0.998232818175343
102 0.99777415229704
103 0.997692592557866
104 0.996418193832475
105 0.99580552653008
106 0.99421937492206
107 0.992230424792123
108 0.990929203856518
109 0.98960565375355
110 0.987665322272663
111 0.986146411748891
112 0.986402378941596
113 0.98567596326164
114 0.986767449502857
115 0.988589775350854
116 0.99050072352907
117 0.993726152895685
118 0.994381803400755
119 0.995025068456107
120 0.995509808538434
121 0.995469065404905
122 0.99418674215616
123 0.993013465463091
124 0.991590093891557
125 0.989931316228715
126 0.989526932186614
127 0.988724531065213
128 0.987949521406959
129 0.988921954670148
130 0.990049953790887
131 0.991982439633182
132 0.994767978378042
133 0.996214520176408
134 0.996682104809993
135 0.99790236223996
136 0.998099581059904
137 0.998799123290987
138 0.998927183931708
139 0.999243988528104
140 0.99912012415355
141 0.999246859384497
142 0.999435375775557
143 0.999310861312142
144 0.999373449603294
145 0.999374438096424
146 0.999437259590081
147 0.99931437483938
148 0.99900342772034
149 0.998881161798702
150 0.998448288700264
151 0.998390705626512
152 0.997903056966171
153 0.996929821885176
154 0.995912365955344
155 0.994856348747398
156 0.99418583850992
157 0.992946861601257
158 0.991103738073384
159 0.990175559830588
160 0.989444937257958
161 0.988899304739735
162 0.989636900650523
163 0.991614210329925
164 0.993540778514349
165 0.995320782688528
166 0.996214522671674
167 0.996719167489149
168 0.996682549338179
169 0.996540473848544
170 0.995928137196852
171 0.995223045044268
172 0.993342406988884
173 0.99237884341935
174 0.991140147785446
175 0.990134960882421
176 0.989947778158128
177 0.990003524514552
178 0.990389613832082
179 0.991483833969495
180 0.994132569799634
181 0.995836691889326
182 0.99685377175419
183 0.997432755748912
184 0.998007659641054
185 0.998958837953103
186 0.999149640678171
187 0.999198030124594
188 0.999292875059646
189 0.99924635277542
190 0.999340994757671
191 0.999435596121235
192 0.999389071931653
193 0.999530552903208
194 0.999343037025949
195 0.999296708180709
196 0.999344538202228
197 0.999065096753376
198 0.99906652326501
};
\addplot [semithick, color1]
table {%
0 0
1 0.694444444444444
2 0.821428571428572
3 0.822727272727273
4 0.807394688644689
5 0.824561403508772
6 0.858611111111111
7 0.845486111111111
8 0.8446303649083
9 0.847627064293731
10 0.859919469923328
11 0.848196871093737
12 0.846974228828666
13 0.867645258032567
14 0.873156760759544
15 0.87880401909782
16 0.888648829761188
17 0.894760919001984
18 0.910222409818814
19 0.929158772244126
20 0.951892450502984
21 0.958489646297186
22 0.966173178481922
23 0.974218360355279
24 0.976966341358876
25 0.974672728734135
26 0.96900081101996
27 0.965243612635146
28 0.957296691235036
29 0.949348370752511
30 0.940658571252515
31 0.938934582322573
32 0.938446438442796
33 0.94364679353341
34 0.949735447653571
35 0.958708109630592
36 0.967499629264784
37 0.97708156453715
38 0.98444614112584
39 0.987983653734418
40 0.99102436232127
41 0.992633340121512
42 0.993063957614416
43 0.993298650294787
44 0.995228861536959
45 0.994865099886872
46 0.995640020489829
47 0.995841025488843
48 0.994730674607718
49 0.995301191684339
50 0.994570702719332
51 0.994409992345966
52 0.994247832729802
53 0.993541972159783
54 0.992670845026741
55 0.991819046737083
56 0.989937091532055
57 0.987780243194674
58 0.986596162696931
59 0.982974065247654
60 0.977476060521443
61 0.972354746306406
62 0.968124487695006
63 0.963361489745414
64 0.961217527889798
65 0.961558088131223
66 0.963660418589813
67 0.967852661457509
68 0.972019844893545
69 0.975450386659808
70 0.980631382720433
71 0.98363859159718
72 0.985446486468524
73 0.985024387184383
74 0.982819990362024
75 0.980622873696924
76 0.976816949588038
77 0.973444193371799
78 0.969537759284075
79 0.967039241894208
80 0.966456525622756
81 0.966463920226503
82 0.968227122874768
83 0.971835248380124
84 0.97713308672818
85 0.981464545544153
86 0.985099155469148
87 0.988358770073696
88 0.990238084988514
89 0.992180094404884
90 0.992773939616792
91 0.993075407461827
92 0.992620387132604
93 0.993106790326688
94 0.993494229603624
95 0.99369251374053
96 0.993984980508471
97 0.994368561532202
98 0.994097842139318
99 0.993547918868058
100 0.994027447425151
101 0.993765779487579
102 0.993043839892367
103 0.993073393901748
104 0.992102815677238
105 0.990152128356799
106 0.98879987367595
107 0.986169151636612
108 0.983015609451861
109 0.979232823236114
110 0.975780070088592
111 0.972569324303406
112 0.970124435100468
113 0.970893607374678
114 0.972925838353003
115 0.976026919797694
116 0.978770761367526
117 0.982260071901115
118 0.984537069903618
119 0.98668057019421
120 0.98812084826551
121 0.987915655099629
122 0.985675500897094
123 0.983639415384769
124 0.980400802566316
125 0.978267894114627
126 0.976982562833194
127 0.975687277295586
128 0.974774962103132
129 0.975859453580033
130 0.97727162862236
131 0.979801973919262
132 0.982757850028985
133 0.985699213674795
134 0.988450742487341
135 0.989767324622196
136 0.990495805028253
137 0.991405776427803
138 0.991989456811178
139 0.992128802038887
140 0.992643256769825
141 0.992965567068115
142 0.993288876140056
143 0.993356884359165
144 0.993363191789201
145 0.993308149702063
146 0.992940832179061
147 0.99282363715797
148 0.992647475272694
149 0.992411900430076
150 0.992055718033297
151 0.991581438092622
152 0.990747296543987
153 0.989811921634363
154 0.989079084042878
155 0.98722902482374
156 0.984952637203011
157 0.982573267246908
158 0.980553135739449
159 0.978672457988863
160 0.977286432085278
161 0.976434585422968
162 0.977200960344087
163 0.979190007453419
164 0.981003197313843
165 0.983145103696527
166 0.985512828199452
167 0.986773137621958
168 0.987429474995872
169 0.987445224701214
170 0.987315464927424
171 0.985314061878704
172 0.983316024804275
173 0.981834167487023
174 0.980306476828939
175 0.979165698574332
176 0.978745175877298
177 0.978232561101949
178 0.979019264407012
179 0.980155713299972
180 0.982347212869529
181 0.98482518013029
182 0.986504016051747
183 0.988490900217549
184 0.989795760011197
185 0.990713163373489
186 0.991339738645346
187 0.991777153167545
188 0.992210254822991
189 0.992688954492185
190 0.993024235918676
191 0.99317218880764
192 0.993365888090544
193 0.993418874573637
194 0.99342456855363
195 0.993570891464795
196 0.993671843488598
197 0.99353959262096
198 0.993455978605262
};
\addplot [semithick, color2]
table {%
0 0
1 0
2 0.432539682539683
3 0.590572390572391
4 0.678571428571428
5 0.666666666666667
6 0.724131363805277
7 0.77755885467579
8 0.77390856134475
9 0.783061522684164
10 0.805797609094445
11 0.81883404382274
12 0.820560841416456
13 0.834379309793549
14 0.842390582843096
15 0.847991745045864
16 0.858242657674691
17 0.868470504855146
18 0.885854957243423
19 0.907862275907541
20 0.930043047437705
21 0.948064907371831
22 0.958950803482487
23 0.965425883966881
24 0.967427316716486
25 0.966520513870705
26 0.969921114174899
27 0.964870798768996
28 0.958734881311291
29 0.953597744199214
30 0.950571430661429
31 0.945276190072006
32 0.941744413390201
33 0.944582239771907
34 0.948506219829455
35 0.958554591588504
36 0.967956710617104
37 0.976728261184771
38 0.980310616255821
39 0.985666341651508
40 0.987367769459062
41 0.989001449547491
42 0.990030977852377
43 0.992556120427256
44 0.992780535634401
45 0.992812011870258
46 0.992648517203355
47 0.993046840304218
48 0.992880485438806
49 0.994211494390309
50 0.994598974714614
51 0.993876466823152
52 0.992798227039575
53 0.994116327738304
54 0.992875147505616
55 0.991477582678773
56 0.989591785881166
57 0.987076820759571
58 0.984347904806621
59 0.983666967152918
60 0.980784172785737
61 0.975272279485075
62 0.972801672864434
63 0.968613835538611
64 0.967016803231193
65 0.966748756886218
66 0.969697679669625
67 0.974144525125251
68 0.97768828769083
69 0.983076176864648
70 0.986119773280394
71 0.988423419682669
72 0.988563258109759
73 0.987613347754083
74 0.986467304480223
75 0.986579419117061
76 0.983012014327791
77 0.982018694352989
78 0.97878746307044
79 0.976382635079878
80 0.974404810713849
81 0.974863169049662
82 0.977470600363238
83 0.981236132545817
84 0.986014103510171
85 0.989671467620323
86 0.992167480621199
87 0.993854073482539
88 0.99521768210455
89 0.995806398993652
90 0.996105368758874
91 0.996305825385384
92 0.996218710884544
93 0.996319931708711
94 0.996325908103273
95 0.997084524406218
96 0.997183508562708
97 0.997844694059402
98 0.996630878311578
99 0.997103143509389
100 0.996923557579532
101 0.996745551121863
102 0.995829764029535
103 0.9953839945052
104 0.995133738241122
105 0.994985287675648
106 0.992411248930627
107 0.991250051950899
108 0.988734868893332
109 0.987875860916862
110 0.984950097798635
111 0.983060013186014
112 0.981487898228116
113 0.981489189198335
114 0.982804474112512
115 0.984992609049777
116 0.989026988875769
117 0.991888269220115
118 0.993775641049276
119 0.993747941757364
120 0.994241296404655
121 0.993989886089713
122 0.993016387194009
123 0.992143099099142
124 0.990516456221757
125 0.988241060457819
126 0.986603951114946
127 0.984957327824537
128 0.983702048693053
129 0.983867990022269
130 0.984860148002969
131 0.987692873229501
132 0.991156678733839
133 0.993267644921352
134 0.995406850627886
135 0.995998122228424
136 0.9967709123197
137 0.997157453151451
138 0.997603461829472
139 0.997544736907619
140 0.997234710743269
141 0.997990873570181
142 0.998055610097051
143 0.998120412361215
144 0.998310053452316
145 0.998124217526948
146 0.998001460421256
147 0.997754577098344
148 0.997819983016768
149 0.997202783156147
150 0.99733190703158
151 0.997215660009357
152 0.996547926982286
153 0.99552246009554
154 0.994636598201024
155 0.993711568579501
156 0.992513225493828
157 0.990997409681773
158 0.989355954182043
159 0.98799268094767
160 0.987119463622009
161 0.986770014051359
162 0.987027728445774
163 0.988807653646613
164 0.991358736659781
165 0.993644680293626
166 0.995139630284611
167 0.995058907135377
168 0.995084375162889
169 0.994632802581118
170 0.99472109217702
171 0.994132249454226
172 0.993299066763777
173 0.99146586046479
174 0.990238144629262
175 0.988842842466507
176 0.988269805982192
177 0.988491354154749
178 0.989572043690616
179 0.99120197458261
180 0.993468382325722
181 0.994935127408405
182 0.996715493745928
183 0.997247680624497
184 0.997775456650441
185 0.998204641410748
186 0.998254890833856
187 0.997973857532331
188 0.998117614547638
189 0.998495619317011
190 0.998449955893695
191 0.998592098879663
192 0.998687196681791
193 0.998594194123177
194 0.998689249984496
195 0.998409427464145
196 0.9983642784661
197 0.998272778132896
198 0.998088984958655
};

\end{groupplot}

\end{tikzpicture}

==> figs/fulfillment_response_to_uniform_demand_36_0.0.tex <==
\begin{tikzpicture}
\small
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[
group style={columns=3,
        rows=2,
        group name=plots,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        vertical sep=1.3cm}, 
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (hours)},
xmin=0, xmax=200,
xtick style={color=black},
xtick={0,39.8,79.6,119.4,159.2,199},
xticklabels={0.0,20.0,40.0,60.0,80.0,100.0},
y grid style={white!69.01960784313725!black},
ylabel={Demand Fulfillment Rate},
ymin=0.95, ymax=1.005,
ytick style={color=black},
ytick={0.95,0.96,0.97,0.98,0.99,1,1.01},
yticklabels={0.95,0.96,0.97,0.98,0.99,1.00,1.01},
width={2.3in}, height={2in},
legend columns=3,
legend cell align={left},
legend style={
    at={(0.2,1.23)}, 
    /tikz/every even column/.append style={column sep=0.5cm},
    anchor={south west}, 
    nodes={scale=1.0, transform shape}
},
]

\nextgroupplot[title={Demand = 9/hr, $r=0$}]
\addlegendimage{semithick, color=color0}\addlegendentry{On-demand, w/ re-balancing}
\addlegendimage{semithick, color=color1}\addlegendentry{On-demand, w/o re-balancing}
\addlegendimage{semithick, color=color2}\addlegendentry{Scheduled}
\addlegendimage{mark=--, semithick, dashed, color=red}\addlegendentry{100\% Fulfillment rate}
\addlegendimage{semithick, color=red}\addlegendentry{Theoretical fulfillment rate estimate}

\addplot [semithick, red, dashed]
table {%
0 1
9999 1
};
\addplot [semithick, red]
table {%
0 0
1 0.274
2 0.637
3 0.758
4 0.8185
5 0.8548
6 0.879
7 0.896285714285714
8 0.90925
9 0.919333333333333
10 0.9274
11 0.934
12 0.9395
13 0.944153846153846
14 0.948142857142857
15 0.9516
16 0.954625
17 0.957294117647059
18 0.959666666666667
19 0.961789473684211
20 0.9637
21 0.965428571428571
22 0.967
23 0.968434782608696
24 0.96975
25 0.97096
26 0.972076923076923
27 0.973111111111111
28 0.974071428571429
29 0.974965517241379
30 0.9758
31 0.97658064516129
32 0.9773125
33 0.978
34 0.978647058823529
35 0.979257142857143
36 0.979833333333333
37 0.980378378378378
38 0.980894736842105
39 0.981384615384615
40 0.98185
41 0.982292682926829
42 0.982714285714286
43 0.983116279069767
44 0.9835
45 0.983866666666667
46 0.984217391304348
47 0.984553191489362
48 0.984875
49 0.985183673469388
50 0.98548
51 0.985764705882353
52 0.986038461538462
53 0.986301886792453
54 0.986555555555556
55 0.9868
56 0.987035714285714
57 0.987263157894737
58 0.98748275862069
59 0.987694915254237
60 0.9879
61 0.988098360655738
62 0.988290322580645
63 0.988476190476191
64 0.98865625
65 0.988830769230769
66 0.989
67 0.989164179104478
68 0.989323529411765
69 0.989478260869565
70 0.989628571428571
71 0.989774647887324
72 0.989916666666667
73 0.990054794520548
74 0.990189189189189
75 0.99032
76 0.990447368421053
77 0.990571428571429
78 0.990692307692308
79 0.990810126582279
80 0.990925
81 0.991037037037037
82 0.991146341463415
83 0.991253012048193
84 0.991357142857143
85 0.991458823529412
86 0.991558139534884
87 0.991655172413793
88 0.99175
89 0.991842696629213
90 0.991933333333333
91 0.992021978021978
92 0.992108695652174
93 0.992193548387097
94 0.992276595744681
95 0.992357894736842
96 0.9924375
97 0.992515463917526
98 0.992591836734694
99 0.992666666666667
100 0.99274
101 0.992811881188119
102 0.992882352941176
103 0.99295145631068
104 0.993019230769231
105 0.993085714285714
106 0.993150943396226
107 0.993214953271028
108 0.993277777777778
109 0.993339449541284
110 0.9934
111 0.993459459459459
112 0.993517857142857
113 0.993575221238938
114 0.993631578947368
115 0.993686956521739
116 0.993741379310345
117 0.993794871794872
118 0.993847457627119
119 0.993899159663866
120 0.99395
121 0.994
122 0.994049180327869
123 0.99409756097561
124 0.994145161290323
125 0.994192
126 0.994238095238095
127 0.994283464566929
128 0.994328125
129 0.994372093023256
130 0.994415384615385
131 0.994458015267176
132 0.9945
133 0.994541353383459
134 0.994582089552239
135 0.994622222222222
136 0.994661764705882
137 0.994700729927007
138 0.994739130434783
139 0.994776978417266
140 0.994814285714286
141 0.994851063829787
142 0.994887323943662
143 0.994923076923077
144 0.994958333333333
145 0.994993103448276
146 0.995027397260274
147 0.995061224489796
148 0.995094594594595
149 0.995127516778524
150 0.99516
151 0.995192052980133
152 0.995223684210526
153 0.995254901960784
154 0.995285714285714
155 0.995316129032258
156 0.995346153846154
157 0.995375796178344
158 0.995405063291139
159 0.995433962264151
160 0.9954625
161 0.995490683229814
162 0.995518518518519
163 0.995546012269939
164 0.995573170731707
165 0.9956
166 0.995626506024096
167 0.995652694610779
168 0.995678571428572
169 0.995704142011834
170 0.995729411764706
171 0.995754385964912
172 0.995779069767442
173 0.995803468208093
174 0.995827586206897
175 0.995851428571429
176 0.995875
177 0.995898305084746
178 0.995921348314607
179 0.995944134078212
180 0.995966666666667
181 0.995988950276243
182 0.996010989010989
183 0.996032786885246
184 0.996054347826087
185 0.996075675675676
186 0.996096774193548
187 0.996117647058824
188 0.996138297872341
189 0.99615873015873
190 0.996178947368421
191 0.996198952879581
192 0.99621875
193 0.996238341968912
194 0.996257731958763
195 0.996276923076923
196 0.996295918367347
197 0.996314720812183
198 0.996333333333333
};
\addplot [semithick, color0]
table {%
0 0.333333333333333
1 0.665178571428571
2 0.830856643356643
3 0.823692810457516
4 0.904058441558442
5 0.891292735042735
6 0.909554597701149
7 0.92739898989899
8 0.923296021161875
9 0.942301632318649
10 0.94197463768116
11 0.943093262946204
12 0.965031082301684
13 0.959370165792306
14 0.954834472896507
15 0.971606922498998
16 0.956870831870832
17 0.962549645476475
18 0.970077535856678
19 0.957780725022104
20 0.973303752168884
21 0.977007575757576
22 0.973242158168629
23 0.969598002203593
24 0.973377175487582
25 0.978388521092047
26 0.979349050566816
27 0.979982340917063
28 0.976959629293808
29 0.981283024896164
30 0.987290312925916
31 0.980905786972323
32 0.983023636929394
33 0.985161262206077
34 0.980975531560953
35 0.984420517624107
36 0.984864751909575
37 0.985316250816018
38 0.984200872351677
39 0.986039617662721
40 0.985015030982773
41 0.984104085678623
42 0.988218824349876
43 0.986101969336505
44 0.985091435161067
45 0.985470025330706
46 0.986920560333387
47 0.989511688640416
48 0.985163440334218
49 0.986591325839113
50 0.985773628623683
51 0.987109995551852
52 0.987340870648981
53 0.988627188536906
54 0.986812097951702
55 0.989046952696672
56 0.988265394196728
57 0.989437328495605
58 0.988678600418678
59 0.990705960067035
60 0.988158034953112
61 0.992802182817961
62 0.990276088698012
63 0.992169098676622
64 0.989696283362115
65 0.989884040594516
66 0.990852125870266
67 0.991813412105404
68 0.991906504238663
69 0.992834022653104
70 0.990568161428736
71 0.992267021208509
72 0.993888368254615
73 0.989466726708256
74 0.99255941859365
75 0.991926757506294
76 0.990602626203867
77 0.992140647208853
78 0.991547272909341
79 0.993040004642453
80 0.991744924511466
81 0.993883918149689
82 0.992616477458114
83 0.992708967084759
84 0.991503866194428
85 0.994172562247649
86 0.991695867553074
87 0.992417719815225
88 0.993742120867841
89 0.992581851749996
90 0.991455785912132
91 0.993951061033214
92 0.99282292552834
93 0.994672375174696
94 0.992970058110903
95 0.994198149590323
96 0.994256773671115
97 0.994896571600804
98 0.993255783244144
99 0.993314641329894
100 0.99284725912388
101 0.9950860691611
102 0.992971115968101
103 0.993047460588016
104 0.994167992144611
105 0.99370723672547
106 0.993243149139963
107 0.995869867850094
108 0.994902005338112
109 0.993428105828506
110 0.994991859313152
111 0.993536700994918
112 0.995568879025041
113 0.995116191002446
114 0.995154054296878
115 0.997119065114794
116 0.993814934966883
117 0.996693637944363
118 0.993917328367648
119 0.994893581373687
120 0.993557669383614
121 0.995889129052096
122 0.994112238365488
123 0.995957212649991
124 0.994659483610269
125 0.995142077552588
126 0.99561010769036
127 0.994780288846863
128 0.996543473175773
129 0.994432683379404
130 0.995320200025241
131 0.99535895928244
132 0.995390076982748
133 0.995424935553077
134 0.995460655470748
135 0.995081947355006
136 0.995934946410197
137 0.995153467019687
138 0.995591635788543
139 0.996019100205076
140 0.995271231887632
141 0.996082094748311
142 0.994940698204871
143 0.995747791384845
144 0.99731358949599
145 0.995807910864392
146 0.995455684603444
147 0.994739100002258
148 0.996264747461105
149 0.996287489402289
150 0.995209198512888
151 0.994506828608943
152 0.99636045471664
153 0.996025481178786
154 0.995688100239642
155 0.996787744914563
156 0.996455902714132
157 0.995419551205538
158 0.996150411358256
159 0.996867737265017
160 0.996196870903981
161 0.995189463136355
162 0.996581893647716
163 0.99626265891142
164 0.996621614228273
165 0.996308267750584
166 0.996996437317493
167 0.997016349612587
168 0.997033830382302
169 0.997048958425934
170 0.996418418706226
171 0.996436980537201
172 0.99742392109072
173 0.996158767657903
174 0.996817305303704
175 0.997151094536872
176 0.996224029806651
177 0.996245304672821
178 0.997199941688068
179 0.995979250695827
180 0.996002454434939
181 0.996633647346469
182 0.996957891169386
183 0.99576159707453
184 0.996689991689006
185 0.997004545176252
186 0.996724753816766
187 0.99674275197337
188 0.997055351881151
189 0.996485053065975
190 0.996798255135546
191 0.997389777925966
192 0.99711514644372
193 0.996557639945836
194 0.996292215154172
195 0.996874341143708
196 0.997176713778818
197 0.997467465143983
198 0.996642395407527
};
\addplot [semithick, color1]
table {%
0 0.0833333333333333
1 0.553571428571429
2 0.65719696969697
3 0.760110294117647
4 0.807738095238095
5 0.869903846153846
6 0.881034482758621
7 0.884848484848485
8 0.929773954116059
9 0.903127202255109
10 0.906444492690693
11 0.918803418803419
12 0.907954152622937
13 0.90646483342147
14 0.912329469349059
15 0.914276966144694
16 0.916645037250661
17 0.918268479449914
18 0.928356282271945
19 0.923582737487232
20 0.935366993922394
21 0.928439932674101
22 0.931656215307424
23 0.936561536975926
24 0.928327922077922
25 0.930413411715195
26 0.927393250688705
27 0.933562155782848
28 0.937709821156076
29 0.932491732477041
30 0.94923223825032
31 0.943658278341377
32 0.952216748768473
33 0.951996630649471
34 0.956564537612925
35 0.956208968865477
36 0.954506257041552
37 0.956958863338412
38 0.951161812577421
39 0.953580270424681
40 0.952228370802372
41 0.950583849313108
42 0.954357700436324
43 0.955415414896923
44 0.951490495183172
45 0.951141798182688
46 0.949907448396785
47 0.949660809996186
48 0.952821940765074
49 0.947268612101852
50 0.949425773810669
51 0.948158069570365
52 0.949262736107786
53 0.951279105654813
54 0.952134869013644
55 0.948030884303673
56 0.9480382244506
57 0.952738401966167
58 0.949755367298216
59 0.949590235715238
60 0.950467245745355
61 0.948508432575628
62 0.946756334948944
63 0.94579245691638
64 0.945062888290759
65 0.948332284796526
66 0.947525690717079
67 0.949124714332644
68 0.947465895558173
69 0.948236298848002
70 0.948158431213047
71 0.94959193378886
72 0.951810307845739
73 0.95318660315832
74 0.956726129548317
75 0.95592380454888
76 0.955056706834709
77 0.956320831090967
78 0.956894049938486
79 0.958817856297579
80 0.96138698630137
81 0.95989352006945
82 0.963686948981067
83 0.962770364711541
84 0.965161374611938
85 0.962374027384577
86 0.965400440072235
87 0.966415049566631
88 0.965564999087383
89 0.96530391421562
90 0.965110397752769
91 0.964264872733592
92 0.96580926689206
93 0.968544039368456
94 0.967732129786811
95 0.968023609479082
96 0.969556954749289
97 0.970411487990838
98 0.971277087456053
99 0.970441208115947
100 0.969667126255202
101 0.971040834293688
102 0.970790439112421
103 0.970535756597441
104 0.971346118885959
105 0.97057791645666
106 0.968775417503883
107 0.967526241805275
108 0.967292287151518
109 0.967048190790099
110 0.967857138230341
111 0.9686250738395
112 0.969426795404228
113 0.970157105460741
114 0.969950530487589
115 0.971168393680224
116 0.970485910390188
117 0.970730328373114
118 0.970033762142025
119 0.969359202561747
120 0.967331333511857
121 0.968032810456135
122 0.967848161350638
123 0.969452403869645
124 0.969240810605919
125 0.968629806050847
126 0.969319200837779
127 0.969575385299088
128 0.970209131790503
129 0.971715417861173
130 0.972340624247609
131 0.972132400001165
132 0.971075751408896
133 0.970472557673404
134 0.970693743777876
135 0.972110073610592
136 0.970722778157469
137 0.971299020596293
138 0.970343876848984
139 0.971319475175477
140 0.971935413053931
141 0.972909096695931
142 0.972717343205311
143 0.973650220556683
144 0.971556697352991
145 0.972866387199947
146 0.971538564499871
147 0.971733656562644
148 0.970802514111448
149 0.970652761184615
150 0.971565572830422
151 0.97211613533978
152 0.970465607678894
153 0.971390028145187
154 0.97336067901827
155 0.972461104592452
156 0.97192735897185
157 0.973158413536181
158 0.972641431332203
159 0.971081530159046
160 0.971255803707715
161 0.972111843488145
162 0.971594821003383
163 0.972463050957739
164 0.974322368576747
165 0.974481127156766
166 0.975276510593047
167 0.974775970639977
168 0.974918523657314
169 0.973106902677295
170 0.973568768054101
171 0.973090621295124
172 0.973900304038677
173 0.973732567481752
174 0.974496540233722
175 0.97466050262002
176 0.975115575608048
177 0.974932008690645
178 0.974762824820593
179 0.973970195472337
180 0.975337336678093
181 0.973943228601008
182 0.974394102719895
183 0.97332362742685
184 0.973777614198076
185 0.974802535283902
186 0.975256704905392
187 0.975364276798831
188 0.974628122005959
189 0.975035461265907
190 0.97518819034563
191 0.975319938523007
192 0.974886153339258
193 0.975566331129672
194 0.975152787930495
195 0.975548397500662
196 0.974265581168594
197 0.975225882807074
198 0.974539863371606
};
\addplot [semithick, color2]
table {%
0 0
1 0.398809523809524
2 0.601190476190476
3 0.656862745098039
4 0.738636363636364
5 0.738514957264957
6 0.857296466973886
7 0.856403318903319
8 0.853365384615385
9 0.851280663780664
10 0.866015070921986
11 0.858254203148765
12 0.864164722150203
13 0.863178443420379
14 0.928530424799082
15 0.923204849339569
16 0.930380317231435
17 0.919316256541609
18 0.93794439042078
19 0.935632183908046
20 0.935970029741478
21 0.931160714285714
22 0.961163218087833
23 0.955860152419786
24 0.962129352947937
25 0.954934304566823
26 0.952743832439013
27 0.952217100911167
28 0.950065129917267
29 0.949731382451971
30 0.969448862741444
31 0.968576781775679
32 0.961334468753649
33 0.967210204656025
34 0.958803470824165
35 0.958213730673025
36 0.954894182338469
37 0.95466421941622
38 0.974404943204214
39 0.973591854738264
40 0.971471827204452
41 0.966866040836531
42 0.968882981161936
43 0.96840034965035
44 0.972740515403279
45 0.967354549214268
46 0.981024876136491
47 0.982546416295201
48 0.975002516965223
49 0.975459630116603
50 0.977057749711798
51 0.974247859725666
52 0.974718250272229
53 0.974171545985411
54 0.98070272838377
55 0.980050934855503
56 0.974581489859939
57 0.974996116806462
58 0.978211521630416
59 0.976713472120714
60 0.97885313962092
61 0.97655645689997
62 0.987575786699625
63 0.985130036246495
64 0.984482430588359
65 0.982228342224305
66 0.985802285183224
67 0.983565043318479
68 0.978963367435853
69 0.980045955925835
70 0.985037247659142
71 0.983708865800471
72 0.985452066939697
73 0.985644049086031
74 0.982865691321574
75 0.983820346512711
76 0.981165958374196
77 0.982823019572189
78 0.988691551241478
79 0.987405978301504
80 0.985504084065825
81 0.987061880114328
82 0.984511768652996
83 0.981396022347507
84 0.982900749348118
85 0.981779927379143
86 0.988431286526193
87 0.987929183084422
88 0.986201980750839
89 0.985717384545659
90 0.987115130723545
91 0.986048354490985
92 0.986170044216938
93 0.984567737969568
94 0.990582220023091
95 0.988954162361573
96 0.98733323973584
97 0.985210693341793
98 0.987018421879241
99 0.984928427114447
100 0.983432911356283
101 0.984124025271429
102 0.990787514195597
103 0.988723118574576
104 0.987778705305458
105 0.986838361429472
106 0.985954034510452
107 0.98708413327101
108 0.987707688723086
109 0.985794546852017
110 0.991951442416797
111 0.989537474872736
112 0.988649673416664
113 0.98775819884906
114 0.98834720660648
115 0.988924483037611
116 0.986170192367034
117 0.985344133641659
118 0.990635691482734
119 0.991166548791681
120 0.990317806465526
121 0.989483712505658
122 0.989564213882146
123 0.987409828454926
124 0.987947790360711
125 0.988483513651248
126 0.992965376263898
127 0.991715506291044
128 0.990048690161966
129 0.99140367060829
130 0.988929490817466
131 0.989429563006194
132 0.988670870389884
133 0.988342829370702
134 0.992977803574844
135 0.993023228439439
136 0.990225276367793
137 0.990298952253087
138 0.990367802330636
139 0.99043879073212
140 0.989317654561746
141 0.989392324855585
142 0.992983892003831
143 0.993409622926524
144 0.991921808033345
145 0.990453225469301
146 0.989765770590319
147 0.990570788216173
148 0.989143309858164
149 0.988475978470139
150 0.991150327307248
151 0.992300888259646
152 0.991628082302839
153 0.991325710155053
154 0.991739997037713
155 0.990374318935866
156 0.989730253751548
157 0.988042308686986
158 0.992656292135995
159 0.991662186557249
160 0.992396553424901
161 0.991759067478079
162 0.991806465298568
163 0.991523261835236
164 0.991230241866383
165 0.990283187754043
166 0.995001288975531
167 0.993048867543848
168 0.992099953060572
169 0.991496726724515
170 0.990897131120927
171 0.992238758251485
172 0.991648365558249
173 0.990737688789359
174 0.993963931694653
175 0.992735388318882
176 0.99277073523019
177 0.991572007712914
178 0.991921090552233
179 0.992277294620229
180 0.992010464365938
181 0.992053264984337
182 0.993922724107586
183 0.994257004047013
184 0.994282461759551
185 0.993119757878451
186 0.994048262816119
187 0.99349240644125
188 0.992934830687067
189 0.992384538575518
190 0.994463475711288
191 0.994781870237115
192 0.993370183582565
193 0.993112602152847
194 0.994005801859693
195 0.994035342722361
196 0.992088398309482
197 0.991286060521087
198 0.994966710791738
};

% \nextgroupplot[title={Demand = 21/hr}]
% \addplot [semithick, red, dashed]
% table {%
% 0 1
% 9999 1
% };
% \addplot [semithick, red]
% table {%
% 0 0
% 1 0.274
% 2 0.637
% 3 0.758
% 4 0.8185
% 5 0.8548
% 6 0.879
% 7 0.896285714285714
% 8 0.90925
% 9 0.919333333333333
% 10 0.9274
% 11 0.934
% 12 0.9395
% 13 0.944153846153846
% 14 0.948142857142857
% 15 0.9516
% 16 0.954625
% 17 0.957294117647059
% 18 0.959666666666667
% 19 0.961789473684211
% 20 0.9637
% 21 0.965428571428571
% 22 0.967
% 23 0.968434782608696
% 24 0.96975
% 25 0.97096
% 26 0.972076923076923
% 27 0.973111111111111
% 28 0.974071428571429
% 29 0.974965517241379
% 30 0.9758
% 31 0.97658064516129
% 32 0.9773125
% 33 0.978
% 34 0.978647058823529
% 35 0.979257142857143
% 36 0.979833333333333
% 37 0.980378378378378
% 38 0.980894736842105
% 39 0.981384615384615
% 40 0.98185
% 41 0.982292682926829
% 42 0.982714285714286
% 43 0.983116279069767
% 44 0.9835
% 45 0.983866666666667
% 46 0.984217391304348
% 47 0.984553191489362
% 48 0.984875
% 49 0.985183673469388
% 50 0.98548
% 51 0.985764705882353
% 52 0.986038461538462
% 53 0.986301886792453
% 54 0.986555555555556
% 55 0.9868
% 56 0.987035714285714
% 57 0.987263157894737
% 58 0.98748275862069
% 59 0.987694915254237
% 60 0.9879
% 61 0.988098360655738
% 62 0.988290322580645
% 63 0.988476190476191
% 64 0.98865625
% 65 0.988830769230769
% 66 0.989
% 67 0.989164179104478
% 68 0.989323529411765
% 69 0.989478260869565
% 70 0.989628571428571
% 71 0.989774647887324
% 72 0.989916666666667
% 73 0.990054794520548
% 74 0.990189189189189
% 75 0.99032
% 76 0.990447368421053
% 77 0.990571428571429
% 78 0.990692307692308
% 79 0.990810126582279
% 80 0.990925
% 81 0.991037037037037
% 82 0.991146341463415
% 83 0.991253012048193
% 84 0.991357142857143
% 85 0.991458823529412
% 86 0.991558139534884
% 87 0.991655172413793
% 88 0.99175
% 89 0.991842696629213
% 90 0.991933333333333
% 91 0.992021978021978
% 92 0.992108695652174
% 93 0.992193548387097
% 94 0.992276595744681
% 95 0.992357894736842
% 96 0.9924375
% 97 0.992515463917526
% 98 0.992591836734694
% 99 0.992666666666667
% 100 0.99274
% 101 0.992811881188119
% 102 0.992882352941176
% 103 0.99295145631068
% 104 0.993019230769231
% 105 0.993085714285714
% 106 0.993150943396226
% 107 0.993214953271028
% 108 0.993277777777778
% 109 0.993339449541284
% 110 0.9934
% 111 0.993459459459459
% 112 0.993517857142857
% 113 0.993575221238938
% 114 0.993631578947368
% 115 0.993686956521739
% 116 0.993741379310345
% 117 0.993794871794872
% 118 0.993847457627119
% 119 0.993899159663866
% 120 0.99395
% 121 0.994
% 122 0.994049180327869
% 123 0.99409756097561
% 124 0.994145161290323
% 125 0.994192
% 126 0.994238095238095
% 127 0.994283464566929
% 128 0.994328125
% 129 0.994372093023256
% 130 0.994415384615385
% 131 0.994458015267176
% 132 0.9945
% 133 0.994541353383459
% 134 0.994582089552239
% 135 0.994622222222222
% 136 0.994661764705882
% 137 0.994700729927007
% 138 0.994739130434783
% 139 0.994776978417266
% 140 0.994814285714286
% 141 0.994851063829787
% 142 0.994887323943662
% 143 0.994923076923077
% 144 0.994958333333333
% 145 0.994993103448276
% 146 0.995027397260274
% 147 0.995061224489796
% 148 0.995094594594595
% 149 0.995127516778524
% 150 0.99516
% 151 0.995192052980133
% 152 0.995223684210526
% 153 0.995254901960784
% 154 0.995285714285714
% 155 0.995316129032258
% 156 0.995346153846154
% 157 0.995375796178344
% 158 0.995405063291139
% 159 0.995433962264151
% 160 0.9954625
% 161 0.995490683229814
% 162 0.995518518518519
% 163 0.995546012269939
% 164 0.995573170731707
% 165 0.9956
% 166 0.995626506024096
% 167 0.995652694610779
% 168 0.995678571428572
% 169 0.995704142011834
% 170 0.995729411764706
% 171 0.995754385964912
% 172 0.995779069767442
% 173 0.995803468208093
% 174 0.995827586206897
% 175 0.995851428571429
% 176 0.995875
% 177 0.995898305084746
% 178 0.995921348314607
% 179 0.995944134078212
% 180 0.995966666666667
% 181 0.995988950276243
% 182 0.996010989010989
% 183 0.996032786885246
% 184 0.996054347826087
% 185 0.996075675675676
% 186 0.996096774193548
% 187 0.996117647058824
% 188 0.996138297872341
% 189 0.99615873015873
% 190 0.996178947368421
% 191 0.996198952879581
% 192 0.99621875
% 193 0.996238341968912
% 194 0.996257731958763
% 195 0.996276923076923
% 196 0.996295918367347
% 197 0.996314720812183
% 198 0.996333333333333
% };
% \addplot [semithick, color0]
% table {%
% 0 0.272222222222222
% 1 0.64702380952381
% 2 0.820161290322581
% 3 0.818379790940767
% 4 0.884213409601867
% 5 0.89563433699101
% 6 0.920179754325037
% 7 0.927560415879546
% 8 0.927615186058309
% 9 0.939895919934618
% 10 0.941037376048818
% 11 0.951785907859079
% 12 0.953535196700658
% 13 0.95187765706188
% 14 0.961527463872338
% 15 0.959388184353498
% 16 0.968772524054375
% 17 0.971865091716486
% 18 0.967055179007799
% 19 0.968656369742701
% 20 0.972459469120428
% 21 0.971577165335971
% 22 0.975940508292899
% 23 0.970986863746809
% 24 0.975982846206115
% 25 0.975067480364878
% 26 0.976874074032007
% 27 0.980281074191475
% 28 0.980111480904617
% 29 0.980798907196461
% 30 0.980632364187259
% 31 0.97969901000609
% 32 0.981060989876368
% 33 0.979498899527875
% 34 0.983532734949944
% 35 0.983337736672843
% 36 0.982473426395794
% 37 0.984189092293035
% 38 0.981538360197838
% 39 0.984404272336969
% 40 0.985378864831863
% 41 0.987424149905268
% 42 0.983835066096867
% 43 0.985269989487164
% 44 0.986149352806316
% 45 0.989056745123679
% 46 0.988258534349923
% 47 0.985528246229713
% 48 0.986317016867841
% 49 0.988023639715021
% 50 0.988710896273176
% 51 0.988480066165757
% 52 0.987789368197262
% 53 0.988462221617115
% 54 0.988249928530233
% 55 0.988453130522756
% 56 0.989078068312228
% 57 0.98886830034012
% 58 0.989460736898793
% 59 0.990025262125259
% 60 0.989416090472284
% 61 0.989206828886809
% 62 0.992023984576469
% 63 0.991032860506426
% 64 0.989695408641612
% 65 0.990208216164881
% 66 0.991429440853895
% 67 0.991905220217058
% 68 0.990634028945126
% 69 0.992136185043178
% 70 0.991899035021457
% 71 0.992682490495179
% 72 0.992129248903509
% 73 0.993200573495824
% 74 0.992018135859321
% 75 0.9911758145114
% 76 0.990980085430088
% 77 0.992020586365895
% 78 0.992122150382052
% 79 0.991917464173675
% 80 0.993797680112833
% 81 0.992994906624695
% 82 0.992215025149761
% 83 0.993443061814525
% 84 0.992390574444211
% 85 0.992483124510859
% 86 0.993123002422812
% 87 0.994018057678446
% 88 0.993543916025372
% 89 0.993350928618951
% 90 0.993154731066266
% 91 0.993759355046068
% 92 0.99304956466048
% 93 0.994139835035792
% 94 0.993703802418268
% 95 0.992773762091656
% 96 0.993586495373406
% 97 0.993409535118385
% 98 0.99396244493536
% 99 0.9935415063553
% 100 0.993604013228937
% 101 0.994131381048579
% 102 0.993731417401004
% 103 0.994253737612351
% 104 0.994539979720006
% 105 0.993457182833664
% 106 0.99530203029105
% 107 0.994683514946365
% 108 0.994296025640405
% 109 0.994562493317799
% 110 0.99439741587564
% 111 0.994872786842856
% 112 0.994915875799254
% 113 0.99496195103358
% 114 0.994588770072452
% 115 0.994223971181645
% 116 0.994888506188129
% 117 0.994729514657977
% 118 0.994771758820027
% 119 0.994817923006371
% 120 0.994467558148636
% 121 0.994901886184959
% 122 0.994747763657276
% 123 0.994792030569692
% 124 0.995404867712437
% 125 0.995445981323922
% 126 0.994917084683011
% 127 0.994581528761655
% 128 0.995183866340966
% 129 0.995405280465622
% 130 0.995622104443747
% 131 0.995294097434182
% 132 0.995330129194476
% 133 0.99590080872951
% 134 0.995930581611154
% 135 0.996136101147523
% 136 0.995118382384257
% 137 0.9953285582808
% 138 0.99570464941371
% 139 0.995732453955383
% 140 0.99610383813376
% 141 0.996299880322396
% 142 0.996156043485584
% 143 0.996021609087894
% 144 0.995551350824299
% 145 0.995420081769474
% 146 0.995775373388022
% 147 0.996290686588957
% 148 0.995350346682273
% 149 0.99617829195978
% 150 0.995890916850928
% 151 0.996227749370693
% 152 0.996095834134669
% 153 0.996588604571971
% 154 0.99491578844686
% 155 0.996323102856731
% 156 0.995740075415518
% 157 0.995466820756343
% 158 0.996543859564617
% 159 0.996266910477827
% 160 0.995995500132268
% 161 0.99601999901342
% 162 0.996776140286744
% 163 0.995923423631929
% 164 0.99667150740007
% 165 0.995828417661161
% 166 0.996140855406038
% 167 0.996302910500406
% 168 0.995902487777307
% 169 0.996348522325703
% 170 0.996787131493072
% 171 0.99694550067005
% 172 0.996825468436379
% 173 0.996295404532504
% 174 0.996725321892075
% 175 0.996473483452454
% 176 0.997166954628846
% 177 0.996515015598311
% 178 0.996932465880266
% 179 0.996685451898324
% 180 0.99604475747775
% 181 0.996722717793221
% 182 0.996998730554747
% 183 0.99636711991108
% 184 0.997032338136232
% 185 0.996791817329623
% 186 0.996936673254254
% 187 0.997206620286709
% 188 0.996842006926995
% 189 0.996857762922226
% 190 0.997249796633023
% 191 0.99714101174658
% 192 0.996906041525574
% 193 0.997047160296737
% 194 0.996571968499027
% 195 0.996955664088097
% 196 0.997213079860861
% 197 0.996866588059666
% 198 0.996762348887418
% };
% \addplot [semithick, color1]
% table {%
% 0 0.304861111111111
% 1 0.637061403508772
% 2 0.711363320355951
% 3 0.78452380952381
% 4 0.829210530365993
% 5 0.857510408534999
% 6 0.885305459086329
% 7 0.896419161612251
% 8 0.897645660975181
% 9 0.910843848438808
% 10 0.910382169185552
% 11 0.912181356362713
% 12 0.924322670493419
% 13 0.923099315448453
% 14 0.936086515543099
% 15 0.941477272727273
% 16 0.943485829932926
% 17 0.936128628021667
% 18 0.946838186768804
% 19 0.950863602136485
% 20 0.952062507587985
% 21 0.952035435128027
% 22 0.956327800829875
% 23 0.96011856951616
% 24 0.957041344561087
% 25 0.959520966506261
% 26 0.959332211068334
% 27 0.958248951317401
% 28 0.956359319668358
% 29 0.958657466897162
% 30 0.958448799017905
% 31 0.961952911275392
% 32 0.962351044815584
% 33 0.961522009620788
% 34 0.963270455848684
% 35 0.95894990033979
% 36 0.960049857054044
% 37 0.959859920894165
% 38 0.960290656006883
% 39 0.961288458314369
% 40 0.961726508788594
% 41 0.963160083667739
% 42 0.963514671040248
% 43 0.961117670391381
% 44 0.964608347410177
% 45 0.96330880352345
% 46 0.965602830470404
% 47 0.966845902376687
% 48 0.967030133834471
% 49 0.96719293933963
% 50 0.968369571863416
% 51 0.969385831265996
% 52 0.970006898362609
% 53 0.96922884141185
% 54 0.970619710647464
% 55 0.971157688850091
% 56 0.971673189161361
% 57 0.972956637492586
% 58 0.972635572395619
% 59 0.97228761826101
% 60 0.97312665707947
% 61 0.975849574552897
% 62 0.97583262422885
% 63 0.975487146810676
% 64 0.977331304420527
% 65 0.976230357505321
% 66 0.977643624939513
% 67 0.977634383599282
% 68 0.9772572881783
% 69 0.977271845520261
% 70 0.979604216242425
% 71 0.979233490557461
% 72 0.979188983038232
% 73 0.980742354673034
% 74 0.980994890562861
% 75 0.982183537408575
% 76 0.982146783750951
% 77 0.982052089239875
% 78 0.982857300398411
% 79 0.981007856811852
% 80 0.981531253809835
% 81 0.982062140290084
% 82 0.981435347870125
% 83 0.980516088626083
% 84 0.98186574008485
% 85 0.982060367268615
% 86 0.980356722331412
% 87 0.981136070360901
% 88 0.981077022030382
% 89 0.979984042269426
% 90 0.98278946308192
% 91 0.981947819958295
% 92 0.983400941183438
% 93 0.98308084555168
% 94 0.98398661967378
% 95 0.983663427971884
% 96 0.98406934897233
% 97 0.984478947386294
% 98 0.98415716772755
% 99 0.983844977162761
% 100 0.985175682497535
% 101 0.982991341232727
% 102 0.982919850412598
% 103 0.984220402192238
% 104 0.983697430651773
% 105 0.983848592368358
% 106 0.984448017448244
% 107 0.984592359168859
% 108 0.985173851031802
% 109 0.985310947007688
% 110 0.985650321950644
% 111 0.987050561101793
% 112 0.986958713499996
% 113 0.987073785982714
% 114 0.98800922685173
% 115 0.988120452057522
% 116 0.988223120279345
% 117 0.988316567850422
% 118 0.986226528960257
% 119 0.986140688486885
% 120 0.986256068926488
% 121 0.986948055367439
% 122 0.985315658186806
% 123 0.986008326999275
% 124 0.985736098320063
% 125 0.985091200501607
% 126 0.984096686675784
% 127 0.983847207142738
% 128 0.983969976658977
% 129 0.984277107968983
% 130 0.983684882553372
% 131 0.984708371713537
% 132 0.984648881426482
% 133 0.984230203680905
% 134 0.98504505061002
% 135 0.984805883289255
% 136 0.984402233561608
% 137 0.984685492686634
% 138 0.984283365624995
% 139 0.98354616241195
% 140 0.983998637291339
% 141 0.984604486137648
% 142 0.985045828243803
% 143 0.98613608541977
% 144 0.986230537388182
% 145 0.986980508652076
% 146 0.986421021657786
% 147 0.986194962169358
% 148 0.986284265565441
% 149 0.987326704700375
% 150 0.98677637073493
% 151 0.986237161005991
% 152 0.985397791696347
% 153 0.985949321408661
% 154 0.986343538582456
% 155 0.986118880516765
% 156 0.986213089104882
% 157 0.986300587528263
% 158 0.986683509172349
% 159 0.987650022045866
% 160 0.987437123145239
% 161 0.988104019257255
% 162 0.987736262786234
% 163 0.988253357369829
% 164 0.987601311592977
% 165 0.987822483368841
% 166 0.987614016989718
% 167 0.987683917625538
% 168 0.987190673997364
% 169 0.987413324803811
% 170 0.987206497174485
% 171 0.987832043455225
% 172 0.988451307642965
% 173 0.988513497616525
% 174 0.988722642624205
% 175 0.988375850083297
% 176 0.988036936387939
% 177 0.987175509724852
% 178 0.987242743823849
% 179 0.988365108127931
% 180 0.98738280637076
% 181 0.987971512911815
% 182 0.988169050376545
% 183 0.988228020270404
% 184 0.98841954698989
% 185 0.988995942287361
% 186 0.98918192136837
% 187 0.989239781122806
% 188 0.988542437921102
% 189 0.988600212368979
% 190 0.989158982815833
% 191 0.989588097327654
% 192 0.989395589140393
% 193 0.989083112918373
% 194 0.989498684888941
% 195 0.990164322855114
% 196 0.990096658613323
% 197 0.990385000499781
% 198 0.989838345316503
% };
% \addplot [semithick, color2]
% table {%
% 0 0.138888888888889
% 1 0.512531328320802
% 2 0.630459770114942
% 3 0.757774390243902
% 4 0.801479591836735
% 5 0.81978230213291
% 6 0.870499588258157
% 7 0.878288058674238
% 8 0.897802009246759
% 9 0.905335229685601
% 10 0.924724349431157
% 11 0.923155520587464
% 12 0.922077678282625
% 13 0.924390589569161
% 14 0.94059815774938
% 15 0.948703032051997
% 16 0.947553713743249
% 17 0.954529855868222
% 18 0.950971453109778
% 19 0.953318010152598
% 20 0.956697173382794
% 21 0.953277801888529
% 22 0.963656249919619
% 23 0.964160967376192
% 24 0.961710205639342
% 25 0.962273165438476
% 26 0.963731809878716
% 27 0.968373435943289
% 28 0.962156106628069
% 29 0.972110331517872
% 30 0.972219449900609
% 31 0.970141725288239
% 32 0.970980422107583
% 33 0.975365557456337
% 34 0.97676433023799
% 35 0.976086494603736
% 36 0.980619836049053
% 37 0.976079710803329
% 38 0.975512148054104
% 39 0.976141078014862
% 40 0.974984469809957
% 41 0.980697823937802
% 42 0.978888461404664
% 43 0.977739021473392
% 44 0.98038969655802
% 45 0.979763688031691
% 46 0.981202541091085
% 47 0.980119764998339
% 48 0.981992724528701
% 49 0.983768889860005
% 50 0.981296509712933
% 51 0.981661794146703
% 52 0.984247481927428
% 53 0.984543952234566
% 54 0.983497545916727
% 55 0.985950694842665
% 56 0.985337924964302
% 57 0.986006230828523
% 58 0.983831418014109
% 59 0.986066475197362
% 60 0.989042603552657
% 61 0.986902506526711
% 62 0.984074412122368
% 63 0.987679086042525
% 64 0.987503043241267
% 65 0.985892426641678
% 66 0.986436483974199
% 67 0.987349451082903
% 68 0.987888836786977
% 69 0.986014283836013
% 70 0.985202132337518
% 71 0.986742551423499
% 72 0.987586587433516
% 73 0.986130537957808
% 74 0.988542567937872
% 75 0.988380455996913
% 76 0.989452051018526
% 77 0.987765558398273
% 78 0.987622790918015
% 79 0.989859511092783
% 80 0.988509834483871
% 81 0.988645012388769
% 82 0.98907431539486
% 83 0.988641027166709
% 84 0.988210603263861
% 85 0.987522915098842
% 86 0.989314177958571
% 87 0.991329525748871
% 88 0.990351785337262
% 89 0.989663511583439
% 90 0.99161326320459
% 91 0.990407903941163
% 92 0.989490692092873
% 93 0.991119400162449
% 94 0.990213208827667
% 95 0.99131066062112
% 96 0.990904932170955
% 97 0.990271327599785
% 98 0.991335645927133
% 99 0.99117857051719
% 100 0.990087977945878
% 101 0.991350895284621
% 102 0.991667657303262
% 103 0.991518091628965
% 104 0.991594346162104
% 105 0.991005303391863
% 106 0.990869387015207
% 107 0.991389804162633
% 108 0.990156470679659
% 109 0.991332928502379
% 110 0.991836050334435
% 111 0.991272556993518
% 112 0.993462017990122
% 113 0.99246980115717
% 114 0.991501651078143
% 115 0.992193383207202
% 116 0.991852488900093
% 117 0.993536624646868
% 118 0.99219098698143
% 119 0.991664261581381
% 120 0.993303955275011
% 121 0.992578545599463
% 122 0.991870320113477
% 123 0.991935745487499
% 124 0.99409122257147
% 125 0.993384499971758
% 126 0.992871928037807
% 127 0.992744530837881
% 128 0.992985490180643
% 129 0.992674235821571
% 130 0.992366787985035
% 131 0.993147408755994
% 132 0.993735144003365
% 133 0.99378044051511
% 134 0.993295797023067
% 135 0.992646161454348
% 136 0.994262831711277
% 137 0.993100317414346
% 138 0.993149009658325
% 139 0.992856178340883
% 140 0.993917978185119
% 141 0.994128515962102
% 142 0.993169980013253
% 143 0.993549164553584
% 144 0.993757333171193
% 145 0.993148648092996
% 146 0.992870792957667
% 147 0.994528354712214
% 148 0.994723815906562
% 149 0.994441804625652
% 150 0.994322637235505
% 151 0.994203941411142
% 152 0.993774299300567
% 153 0.993967989628372
% 154 0.992936274697923
% 155 0.994351445520172
% 156 0.994384529514253
% 157 0.993816914963526
% 158 0.99385732115445
% 159 0.994941524354975
% 160 0.994823610736653
% 161 0.99397325824577
% 162 0.994449557665397
% 163 0.994775854270016
% 164 0.993942038830104
% 165 0.993977700303209
% 166 0.994014806860187
% 167 0.995324959232153
% 168 0.994929885385596
% 169 0.995380257064496
% 170 0.994851594442697
% 171 0.994053345549462
% 172 0.994361765526104
% 173 0.993709998933834
% 174 0.995104838962741
% 175 0.994861633834612
% 176 0.994757322394036
% 177 0.995322628214661
% 178 0.995481813989523
% 179 0.995241569320526
% 180 0.994085558502937
% 181 0.995294639329826
% 182 0.99570960726167
% 183 0.995085600872971
% 184 0.995239233804928
% 185 0.995394307817487
% 186 0.995292666613777
% 187 0.994687876100472
% 188 0.995092452853759
% 189 0.995492779486628
% 190 0.995266611676342
% 191 0.995043045210836
% 192 0.995069011048625
% 193 0.99521798984772
% 194 0.995486424704704
% 195 0.995023962091512
% 196 0.995409044455086
% 197 0.995432157331218
% 198 0.995097344873964
% };

% \nextgroupplot[title={Demand = 30/hr}]
% \addplot [semithick, red, dashed]
% table {%
% 0 1
% 9999 1
% };
% \addplot [semithick, red]
% table {%
% 0 0
% 1 0.274
% 2 0.637
% 3 0.758
% 4 0.8185
% 5 0.8548
% 6 0.879
% 7 0.896285714285714
% 8 0.90925
% 9 0.919333333333333
% 10 0.9274
% 11 0.934
% 12 0.9395
% 13 0.944153846153846
% 14 0.948142857142857
% 15 0.9516
% 16 0.954625
% 17 0.957294117647059
% 18 0.959666666666667
% 19 0.961789473684211
% 20 0.9637
% 21 0.965428571428571
% 22 0.967
% 23 0.968434782608696
% 24 0.96975
% 25 0.97096
% 26 0.972076923076923
% 27 0.973111111111111
% 28 0.974071428571429
% 29 0.974965517241379
% 30 0.9758
% 31 0.97658064516129
% 32 0.9773125
% 33 0.978
% 34 0.978647058823529
% 35 0.979257142857143
% 36 0.979833333333333
% 37 0.980378378378378
% 38 0.980894736842105
% 39 0.981384615384615
% 40 0.98185
% 41 0.982292682926829
% 42 0.982714285714286
% 43 0.983116279069767
% 44 0.9835
% 45 0.983866666666667
% 46 0.984217391304348
% 47 0.984553191489362
% 48 0.984875
% 49 0.985183673469388
% 50 0.98548
% 51 0.985764705882353
% 52 0.986038461538462
% 53 0.986301886792453
% 54 0.986555555555556
% 55 0.9868
% 56 0.987035714285714
% 57 0.987263157894737
% 58 0.98748275862069
% 59 0.987694915254237
% 60 0.9879
% 61 0.988098360655738
% 62 0.988290322580645
% 63 0.988476190476191
% 64 0.98865625
% 65 0.988830769230769
% 66 0.989
% 67 0.989164179104478
% 68 0.989323529411765
% 69 0.989478260869565
% 70 0.989628571428571
% 71 0.989774647887324
% 72 0.989916666666667
% 73 0.990054794520548
% 74 0.990189189189189
% 75 0.99032
% 76 0.990447368421053
% 77 0.990571428571429
% 78 0.990692307692308
% 79 0.990810126582279
% 80 0.990925
% 81 0.991037037037037
% 82 0.991146341463415
% 83 0.991253012048193
% 84 0.991357142857143
% 85 0.991458823529412
% 86 0.991558139534884
% 87 0.991655172413793
% 88 0.99175
% 89 0.991842696629213
% 90 0.991933333333333
% 91 0.992021978021978
% 92 0.992108695652174
% 93 0.992193548387097
% 94 0.992276595744681
% 95 0.992357894736842
% 96 0.9924375
% 97 0.992515463917526
% 98 0.992591836734694
% 99 0.992666666666667
% 100 0.99274
% 101 0.992811881188119
% 102 0.992882352941176
% 103 0.99295145631068
% 104 0.993019230769231
% 105 0.993085714285714
% 106 0.993150943396226
% 107 0.993214953271028
% 108 0.993277777777778
% 109 0.993339449541284
% 110 0.9934
% 111 0.993459459459459
% 112 0.993517857142857
% 113 0.993575221238938
% 114 0.993631578947368
% 115 0.993686956521739
% 116 0.993741379310345
% 117 0.993794871794872
% 118 0.993847457627119
% 119 0.993899159663866
% 120 0.99395
% 121 0.994
% 122 0.994049180327869
% 123 0.99409756097561
% 124 0.994145161290323
% 125 0.994192
% 126 0.994238095238095
% 127 0.994283464566929
% 128 0.994328125
% 129 0.994372093023256
% 130 0.994415384615385
% 131 0.994458015267176
% 132 0.9945
% 133 0.994541353383459
% 134 0.994582089552239
% 135 0.994622222222222
% 136 0.994661764705882
% 137 0.994700729927007
% 138 0.994739130434783
% 139 0.994776978417266
% 140 0.994814285714286
% 141 0.994851063829787
% 142 0.994887323943662
% 143 0.994923076923077
% 144 0.994958333333333
% 145 0.994993103448276
% 146 0.995027397260274
% 147 0.995061224489796
% 148 0.995094594594595
% 149 0.995127516778524
% 150 0.99516
% 151 0.995192052980133
% 152 0.995223684210526
% 153 0.995254901960784
% 154 0.995285714285714
% 155 0.995316129032258
% 156 0.995346153846154
% 157 0.995375796178344
% 158 0.995405063291139
% 159 0.995433962264151
% 160 0.9954625
% 161 0.995490683229814
% 162 0.995518518518519
% 163 0.995546012269939
% 164 0.995573170731707
% 165 0.9956
% 166 0.995626506024096
% 167 0.995652694610779
% 168 0.995678571428572
% 169 0.995704142011834
% 170 0.995729411764706
% 171 0.995754385964912
% 172 0.995779069767442
% 173 0.995803468208093
% 174 0.995827586206897
% 175 0.995851428571429
% 176 0.995875
% 177 0.995898305084746
% 178 0.995921348314607
% 179 0.995944134078212
% 180 0.995966666666667
% 181 0.995988950276243
% 182 0.996010989010989
% 183 0.996032786885246
% 184 0.996054347826087
% 185 0.996075675675676
% 186 0.996096774193548
% 187 0.996117647058824
% 188 0.996138297872341
% 189 0.99615873015873
% 190 0.996178947368421
% 191 0.996198952879581
% 192 0.99621875
% 193 0.996238341968912
% 194 0.996257731958763
% 195 0.996276923076923
% 196 0.996295918367347
% 197 0.996314720812183
% 198 0.996333333333333
% };
% \addplot [semithick, color0]
% table {%
% 0 0.416208791208791
% 1 0.673793559569422
% 2 0.805496828752643
% 3 0.843198421975453
% 4 0.894519519519519
% 5 0.899469413233458
% 6 0.920691969842455
% 7 0.928604068746143
% 8 0.935031541638214
% 9 0.938281975041672
% 10 0.940814456935382
% 11 0.951201971697389
% 12 0.946146563304148
% 13 0.953514467988152
% 14 0.95897738446411
% 15 0.961423465829847
% 16 0.963698200121584
% 17 0.967509776602325
% 18 0.966681139795434
% 19 0.967477499749997
% 20 0.972199474269538
% 21 0.972727147506989
% 22 0.97539792242607
% 23 0.976375348189415
% 24 0.980015891075966
% 25 0.980113315197372
% 26 0.979614011334441
% 27 0.976773950739965
% 28 0.977588655344896
% 29 0.98001565826461
% 30 0.980134898956703
% 31 0.978659535606931
% 32 0.979362906170135
% 33 0.982883303860652
% 34 0.980570679987416
% 35 0.983855097824179
% 36 0.982941789830562
% 37 0.984280944223827
% 38 0.981719771614938
% 39 0.984648995731272
% 40 0.985418458610645
% 41 0.987341708768854
% 42 0.984552298162521
% 43 0.985644615614665
% 44 0.987069233347514
% 45 0.987711390325098
% 46 0.987617112916269
% 47 0.986490393643805
% 48 0.987438352953443
% 49 0.987018796694975
% 50 0.988570417999375
% 51 0.988170736525608
% 52 0.987451169208347
% 53 0.988922807730096
% 54 0.988207304615329
% 55 0.98901447208846
% 56 0.989496801675086
% 57 0.989104402033947
% 58 0.990133270664008
% 59 0.990576417087693
% 60 0.99072850955299
% 61 0.989804525589232
% 62 0.991026201834771
% 63 0.989868871819905
% 64 0.990796957994113
% 65 0.99093601559021
% 66 0.991312732334129
% 67 0.990706121886344
% 68 0.990361610871834
% 69 0.991210771677123
% 70 0.991330115397064
% 71 0.992144572563203
% 72 0.991566414844633
% 73 0.992139726859601
% 74 0.992681603138111
% 75 0.993209002120093
% 76 0.992439300136301
% 77 0.992106722122743
% 78 0.992208264060883
% 79 0.991893310029603
% 80 0.9926107843092
% 81 0.99209420268733
% 82 0.992186803419033
% 83 0.993071525777434
% 84 0.993153788765936
% 85 0.992277035364713
% 86 0.992932174323976
% 87 0.994145057699385
% 88 0.993463556839952
% 89 0.99408990764388
% 90 0.993608575462814
% 91 0.99385548728435
% 92 0.99392432930025
% 93 0.993281315295833
% 94 0.993002919298841
% 95 0.992902462091244
% 96 0.993832404194091
% 97 0.994401809275756
% 98 0.993954961138991
% 99 0.993676619913931
% 100 0.994071545972008
% 101 0.993475846518572
% 102 0.994185172999056
% 103 0.99424058594384
% 104 0.994611797793345
% 105 0.994035102557472
% 106 0.993935370040885
% 107 0.994606826750098
% 108 0.993892648360612
% 109 0.994857704089127
% 110 0.994302364915127
% 111 0.994503562942437
% 112 0.994993037149001
% 113 0.994888647848256
% 114 0.994645526923143
% 115 0.994262402077036
% 116 0.994029359889878
% 117 0.994923733984931
% 118 0.994686908941111
% 119 0.994596965396038
% 120 0.994915038927264
% 121 0.994412770493601
% 122 0.995404554518481
% 123 0.995039862131634
% 124 0.994814478503486
% 125 0.995251915154783
% 126 0.99581221062637
% 127 0.995323803140277
% 128 0.995361620906098
% 129 0.99514229409662
% 130 0.995561458004331
% 131 0.995341891531335
% 132 0.99612644790033
% 133 0.995908053472768
% 134 0.995446977610791
% 135 0.995602825563071
% 136 0.995996904150903
% 137 0.995303512438003
% 138 0.995217870830552
% 139 0.995371771275018
% 140 0.995640239224108
% 141 0.995906947666985
% 142 0.995237575467628
% 143 0.995501275007282
% 144 0.995532567467972
% 145 0.995789144610957
% 146 0.996156878456859
% 147 0.995734182056746
% 148 0.995762464556071
% 149 0.996122971286095
% 150 0.995707317438413
% 151 0.995844792377072
% 152 0.995981249469223
% 153 0.99579182390841
% 154 0.996138081032951
% 155 0.996483525486644
% 156 0.996189754888357
% 157 0.996211020836644
% 158 0.996132370077043
% 159 0.99667666425402
% 160 0.996181725491356
% 161 0.996203835298903
% 162 0.996635435010867
% 163 0.996451082079296
% 164 0.996172149506577
% 165 0.996195979125773
% 166 0.996516189320685
% 167 0.996040478452356
% 168 0.996261174781947
% 169 0.99657731381086
% 170 0.996111185743113
% 171 0.996230644742765
% 172 0.997021802713285
% 173 0.996465003336126
% 174 0.99629454045905
% 175 0.996597925043947
% 176 0.996524737427615
% 177 0.997012168945224
% 178 0.996843851749837
% 179 0.996582064728314
% 180 0.996419734758849
% 181 0.996256708404268
% 182 0.996912061259172
% 183 0.996298284510088
% 184 0.996408169863785
% 185 0.996783120231119
% 186 0.996625168556067
% 187 0.996553510033123
% 188 0.99648436446927
% 189 0.996765843832665
% 190 0.996693890223051
% 191 0.996625721490213
% 192 0.997073797365231
% 193 0.996573688929508
% 194 0.996675055091117
% 195 0.996862333553827
% 196 0.996625918729732
% 197 0.997229658931891
% 198 0.996992957603155
% };
% \addplot [semithick, color1]
% table {%
% 0 0.257142857142857
% 1 0.697089947089947
% 2 0.794206600892647
% 3 0.833085965937638
% 4 0.878888888888889
% 5 0.88724224030307
% 6 0.891395576154285
% 7 0.909318990525371
% 8 0.917373360470375
% 9 0.930849376985326
% 10 0.935580397470641
% 11 0.929896659378291
% 12 0.932658550016615
% 13 0.934134959698947
% 14 0.935136668506713
% 15 0.943374422187982
% 16 0.949566976379501
% 17 0.950477659861696
% 18 0.945211849169839
% 19 0.948793328514759
% 20 0.951360997670244
% 21 0.95277185981204
% 22 0.95278021421114
% 23 0.95465376270138
% 24 0.955176018407964
% 25 0.95815525883878
% 26 0.959180136159624
% 27 0.96422200925943
% 28 0.964265457705292
% 29 0.963230903289258
% 30 0.963364494527126
% 31 0.960851017199805
% 32 0.960045208575634
% 33 0.96059123609214
% 34 0.960824973060831
% 35 0.96051898222367
% 36 0.961583019437956
% 37 0.963869801557954
% 38 0.958871520312233
% 39 0.957820912393507
% 40 0.957210185741212
% 41 0.958634133812672
% 42 0.95764266665475
% 43 0.960112104016453
% 44 0.958783695990978
% 45 0.961123155084939
% 46 0.961908607607081
% 47 0.962008158991023
% 48 0.961445780797836
% 49 0.963546323260743
% 50 0.963294171485419
% 51 0.962091192307827
% 52 0.960306912473713
% 53 0.959807639214262
% 54 0.958415867683515
% 55 0.958541738177734
% 56 0.9560784154098
% 57 0.955098112212615
% 58 0.956966886835459
% 59 0.959105065878347
% 60 0.960346093605189
% 61 0.960982408116179
% 62 0.959003650045492
% 63 0.960954492737956
% 64 0.961809391372883
% 65 0.962359650179928
% 66 0.963167610801481
% 67 0.962509116609841
% 68 0.964730198424231
% 69 0.96547725473334
% 70 0.966432905863281
% 71 0.966897060799763
% 72 0.965304075905473
% 73 0.968035944895159
% 74 0.968492449785036
% 75 0.969771881837145
% 76 0.970579159492671
% 77 0.9724384149088
% 78 0.971738018440611
% 79 0.971456366702867
% 80 0.971623983317612
% 81 0.973563732500593
% 82 0.973279984510376
% 83 0.973223845199631
% 84 0.971368135278361
% 85 0.971495104532178
% 86 0.972024147666023
% 87 0.97102204269627
% 88 0.970959563323944
% 89 0.971480123451852
% 90 0.971264172202071
% 91 0.971561190634509
% 92 0.970980095662898
% 93 0.970761631149884
% 94 0.971410870127744
% 95 0.970848834111427
% 96 0.972176351470648
% 97 0.972811294000098
% 98 0.971573478523236
% 99 0.972002748217381
% 100 0.972595480987345
% 101 0.972552212037223
% 102 0.97316038831472
% 103 0.973422476371208
% 104 0.973974508437055
% 105 0.974380427286464
% 106 0.973832904723312
% 107 0.975316025803936
% 108 0.975541911892481
% 109 0.978338705030396
% 110 0.978684552102092
% 111 0.97902163436513
% 112 0.979202955134876
% 113 0.979678290892005
% 114 0.980000437077317
% 115 0.980465405265581
% 116 0.98132907865279
% 117 0.98106245411565
% 118 0.981643938459925
% 119 0.981662223036589
% 120 0.981947371649946
% 121 0.981683322343
% 122 0.981559286739649
% 123 0.981842579134083
% 124 0.981991708178149
% 125 0.981998607831767
% 126 0.981487178248912
% 127 0.982546191659065
% 128 0.983579572101962
% 129 0.98332771942984
% 130 0.983832780032343
% 131 0.983836306279556
% 132 0.984457797686381
% 133 0.984577309160874
% 134 0.984941885238393
% 135 0.985667723601333
% 136 0.985892878149466
% 137 0.985759450186844
% 138 0.986468330430679
% 139 0.986678956230074
% 140 0.987011460218351
% 141 0.98604885307296
% 142 0.986614344239671
% 143 0.986475029021056
% 144 0.986336997030338
% 145 0.986541360289038
% 146 0.986406472665284
% 147 0.986050066100739
% 148 0.986140131844872
% 149 0.986120841740811
% 150 0.985662808711104
% 151 0.985653273703631
% 152 0.985093097527374
% 153 0.984648788121316
% 154 0.984638726435224
% 155 0.984205312425398
% 156 0.984834143427022
% 157 0.984728277807144
% 158 0.984090245705072
% 159 0.98356380334571
% 160 0.982537274735946
% 161 0.982440087001884
% 162 0.981730805057027
% 163 0.981947505314834
% 164 0.982257166538146
% 165 0.982260548096162
% 166 0.982168439407797
% 167 0.98267116109159
% 168 0.982965335410856
% 169 0.982871022807743
% 170 0.982295847428604
% 171 0.981913851893466
% 172 0.981433310358917
% 173 0.981247691673577
% 174 0.981170712952262
% 175 0.98118064797035
% 176 0.981004591298534
% 177 0.980465877354918
% 178 0.981312372026829
% 179 0.981138845643852
% 180 0.9807881803349
% 181 0.980618294270176
% 182 0.980907033889921
% 183 0.981373087719295
% 184 0.980844850209268
% 185 0.980859480376084
% 186 0.9811461695737
% 187 0.981161775607509
% 188 0.980644194134367
% 189 0.980747946132699
% 190 0.98050033609628
% 191 0.981032562055472
% 192 0.980622088606125
% 193 0.980720581755829
% 194 0.980554116578385
% 195 0.979978817753715
% 196 0.981008738336152
% 197 0.981019001960688
% 198 0.981450440772293
% };
% \addplot [semithick, color2]
% table {%
% 0 0.297435897435897
% 1 0.592980295566502
% 2 0.7026955602537
% 3 0.806888092528223
% 4 0.827147352832284
% 5 0.853162471329443
% 6 0.871118249461353
% 7 0.89376910252848
% 8 0.902263810825905
% 9 0.912109466995751
% 10 0.921749314560535
% 11 0.924521857923497
% 12 0.932770007770008
% 13 0.937497785454868
% 14 0.940276141346062
% 15 0.9473579079992
% 16 0.950397028089682
% 17 0.949379702633061
% 18 0.95039472223576
% 19 0.960250475378664
% 20 0.960603684048002
% 21 0.961593052018584
% 22 0.963199016989854
% 23 0.969530092399907
% 24 0.967486084738154
% 25 0.967427865489175
% 26 0.968028972474969
% 27 0.972694421027227
% 28 0.972543008650141
% 29 0.972871397177984
% 30 0.974803874514658
% 31 0.975613563519457
% 32 0.977808544376711
% 33 0.976490031927364
% 34 0.975277061952728
% 35 0.979659030219167
% 36 0.977052598342235
% 37 0.975494720187824
% 38 0.977819589718045
% 39 0.980874591078509
% 40 0.982554340073533
% 41 0.979014514401105
% 42 0.979905221607634
% 43 0.981880369789018
% 44 0.98227349033737
% 45 0.982277650221652
% 46 0.981593197994237
% 47 0.982676267047965
% 48 0.984374944818634
% 49 0.983021604307743
% 50 0.982383857836624
% 51 0.984320571983931
% 52 0.983369854906916
% 53 0.984596608036813
% 54 0.983373975133108
% 55 0.986032996605002
% 56 0.98453818399934
% 57 0.98451188080678
% 58 0.986742397981894
% 59 0.986420406709331
% 60 0.986635739365934
% 61 0.986048448534694
% 62 0.986268172091472
% 63 0.989083813884191
% 64 0.988992925852842
% 65 0.987643472420835
% 66 0.987089536088733
% 67 0.988749877684263
% 68 0.988663819602895
% 69 0.987640261733079
% 70 0.987107850778186
% 71 0.988678126524801
% 72 0.989061658579961
% 73 0.988090352820737
% 74 0.989798249279649
% 75 0.991022004368979
% 76 0.989844021379828
% 77 0.988691417342454
% 78 0.988421119500413
% 79 0.990427237741644
% 80 0.989111684508702
% 81 0.990454556320451
% 82 0.989173982834608
% 83 0.990690133051067
% 84 0.990797486487472
% 85 0.990708291498348
% 86 0.989856103088515
% 87 0.990539577288158
% 88 0.991388402031732
% 89 0.990378002240455
% 90 0.990303452270375
% 91 0.991670707013547
% 92 0.991224642974348
% 93 0.991137981520189
% 94 0.991405821451621
% 95 0.991845168988791
% 96 0.991585334697568
% 97 0.989970697471793
% 98 0.991249619343571
% 99 0.991837869117217
% 100 0.992577064542117
% 101 0.991994287575393
% 102 0.992236965180378
% 103 0.992792139896048
% 104 0.992542086717568
% 105 0.992300330479237
% 106 0.99237620597063
% 107 0.993219166535873
% 108 0.992363312413812
% 109 0.9924322741544
% 110 0.992199904649263
% 111 0.992420421375951
% 112 0.992636283849517
% 113 0.992552802216776
% 114 0.992762665730644
% 115 0.993397800013507
% 116 0.994022424158825
% 117 0.993648753626508
% 118 0.992728269103431
% 119 0.993621411916835
% 120 0.993125806095317
% 121 0.993455116581287
% 122 0.993234591896188
% 123 0.993826354277638
% 124 0.993476515028578
% 125 0.992867528582051
% 126 0.993446201401326
% 127 0.993887834081381
% 128 0.993806627071303
% 129 0.993341514793143
% 130 0.994153239215616
% 131 0.994702293530832
% 132 0.994117014547301
% 133 0.993665379098375
% 134 0.99432514941539
% 135 0.993511755738407
% 136 0.994283617919831
% 137 0.993723606179897
% 138 0.99365106522447
% 139 0.994886408804717
% 140 0.994449542568055
% 141 0.993785146413295
% 142 0.99417935327563
% 143 0.994910487291398
% 144 0.994147903883412
% 145 0.994072420233093
% 146 0.993889047610406
% 147 0.994715581143442
% 148 0.994415076743246
% 149 0.994229879480563
% 150 0.994379294837069
% 151 0.994417566124538
% 152 0.995324263217159
% 153 0.993840915648416
% 154 0.994631339675672
% 155 0.994880928946396
% 156 0.995335505094275
% 157 0.994626141823738
% 158 0.994137492648069
% 159 0.995108567882903
% 160 0.995551674964136
% 161 0.994858569020432
% 162 0.994380433706668
% 163 0.995328163383851
% 164 0.995961621580647
% 165 0.994781196798929
% 166 0.995110999647631
% 167 0.995438617466196
% 168 0.995365655130991
% 169 0.995196988464661
% 170 0.995324279928407
% 171 0.996028133498128
% 172 0.995281261532724
% 173 0.994928483750838
% 174 0.995242644900577
% 175 0.995459507788345
% 176 0.99548488461399
% 177 0.995325126928921
% 178 0.995256819403343
% 179 0.99574511178804
% 180 0.995952215434045
% 181 0.995424917304276
% 182 0.995086462010205
% 183 0.995657503384154
% 184 0.995770032840496
% 185 0.995166916807895
% 186 0.995282016449302
% 187 0.995926991826958
% 188 0.995594912088079
% 189 0.99570603805687
% 190 0.995642965295339
% 191 0.995754023835376
% 192 0.99594768922963
% 193 0.995454456169143
% 194 0.995478892823139
% 195 0.995755724794685
% 196 0.995945900410543
% 197 0.995547238162853
% 198 0.995903180948481
% };



\nextgroupplot[title={Demand = 45/hr, $r=0$}]
\addplot [semithick, red, dashed]
table {%
0 1
9999 1
};
\addplot [semithick, red]
table {%
0 0
1 0.274
2 0.637
3 0.758
4 0.8185
5 0.8548
6 0.879
7 0.896285714285714
8 0.90925
9 0.919333333333333
10 0.9274
11 0.934
12 0.9395
13 0.944153846153846
14 0.948142857142857
15 0.9516
16 0.954625
17 0.957294117647059
18 0.959666666666667
19 0.961789473684211
20 0.9637
21 0.965428571428571
22 0.967
23 0.968434782608696
24 0.96975
25 0.97096
26 0.972076923076923
27 0.973111111111111
28 0.974071428571429
29 0.974965517241379
30 0.9758
31 0.97658064516129
32 0.9773125
33 0.978
34 0.978647058823529
35 0.979257142857143
36 0.979833333333333
37 0.980378378378378
38 0.980894736842105
39 0.981384615384615
40 0.98185
41 0.982292682926829
42 0.982714285714286
43 0.983116279069767
44 0.9835
45 0.983866666666667
46 0.984217391304348
47 0.984553191489362
48 0.984875
49 0.985183673469388
50 0.98548
51 0.985764705882353
52 0.986038461538462
53 0.986301886792453
54 0.986555555555556
55 0.9868
56 0.987035714285714
57 0.987263157894737
58 0.98748275862069
59 0.987694915254237
60 0.9879
61 0.988098360655738
62 0.988290322580645
63 0.988476190476191
64 0.98865625
65 0.988830769230769
66 0.989
67 0.989164179104478
68 0.989323529411765
69 0.989478260869565
70 0.989628571428571
71 0.989774647887324
72 0.989916666666667
73 0.990054794520548
74 0.990189189189189
75 0.99032
76 0.990447368421053
77 0.990571428571429
78 0.990692307692308
79 0.990810126582279
80 0.990925
81 0.991037037037037
82 0.991146341463415
83 0.991253012048193
84 0.991357142857143
85 0.991458823529412
86 0.991558139534884
87 0.991655172413793
88 0.99175
89 0.991842696629213
90 0.991933333333333
91 0.992021978021978
92 0.992108695652174
93 0.992193548387097
94 0.992276595744681
95 0.992357894736842
96 0.9924375
97 0.992515463917526
98 0.992591836734694
99 0.992666666666667
100 0.99274
101 0.992811881188119
102 0.992882352941176
103 0.99295145631068
104 0.993019230769231
105 0.993085714285714
106 0.993150943396226
107 0.993214953271028
108 0.993277777777778
109 0.993339449541284
110 0.9934
111 0.993459459459459
112 0.993517857142857
113 0.993575221238938
114 0.993631578947368
115 0.993686956521739
116 0.993741379310345
117 0.993794871794872
118 0.993847457627119
119 0.993899159663866
120 0.99395
121 0.994
122 0.994049180327869
123 0.99409756097561
124 0.994145161290323
125 0.994192
126 0.994238095238095
127 0.994283464566929
128 0.994328125
129 0.994372093023256
130 0.994415384615385
131 0.994458015267176
132 0.9945
133 0.994541353383459
134 0.994582089552239
135 0.994622222222222
136 0.994661764705882
137 0.994700729927007
138 0.994739130434783
139 0.994776978417266
140 0.994814285714286
141 0.994851063829787
142 0.994887323943662
143 0.994923076923077
144 0.994958333333333
145 0.994993103448276
146 0.995027397260274
147 0.995061224489796
148 0.995094594594595
149 0.995127516778524
150 0.99516
151 0.995192052980133
152 0.995223684210526
153 0.995254901960784
154 0.995285714285714
155 0.995316129032258
156 0.995346153846154
157 0.995375796178344
158 0.995405063291139
159 0.995433962264151
160 0.9954625
161 0.995490683229814
162 0.995518518518519
163 0.995546012269939
164 0.995573170731707
165 0.9956
166 0.995626506024096
167 0.995652694610779
168 0.995678571428572
169 0.995704142011834
170 0.995729411764706
171 0.995754385964912
172 0.995779069767442
173 0.995803468208093
174 0.995827586206897
175 0.995851428571429
176 0.995875
177 0.995898305084746
178 0.995921348314607
179 0.995944134078212
180 0.995966666666667
181 0.995988950276243
182 0.996010989010989
183 0.996032786885246
184 0.996054347826087
185 0.996075675675676
186 0.996096774193548
187 0.996117647058824
188 0.996138297872341
189 0.99615873015873
190 0.996178947368421
191 0.996198952879581
192 0.99621875
193 0.996238341968912
194 0.996257731958763
195 0.996276923076923
196 0.996295918367347
197 0.996314720812183
198 0.996333333333333
};
\addplot [semithick, color0]
table {%
0 0.387707039337474
1 0.684185127309495
2 0.788859117680315
3 0.844655860934931
4 0.870855499922004
5 0.907148929484484
6 0.913016879157724
7 0.929592871817448
8 0.932547714560403
9 0.934049890012182
10 0.942117037551177
11 0.94688212141054
12 0.952679682630938
13 0.951275906511251
14 0.954487276851427
15 0.963623537152055
16 0.956572105121144
17 0.962144587154978
18 0.964660287073844
19 0.96428679955987
20 0.965456346391034
21 0.968546630886816
22 0.970418334671256
23 0.972105500757629
24 0.973188555629492
25 0.972495330294138
26 0.971445233500791
27 0.971286304160989
28 0.970742639359102
29 0.973603131466776
30 0.975921696226587
31 0.975306338803427
32 0.978054120480533
33 0.978075144756579
34 0.979973478248495
35 0.980837894954258
36 0.980473013767292
37 0.97922927083901
38 0.980645085140496
39 0.981673844847299
40 0.981863931138441
41 0.981787221138556
42 0.981433802475481
43 0.981846782197649
44 0.982262713373698
45 0.983617530883134
46 0.983258831527279
47 0.983612811936863
48 0.982369043956502
49 0.983163026946395
50 0.983702439760172
51 0.983806879814217
52 0.984965970108756
53 0.98585833183363
54 0.986724122168235
55 0.987348579720661
56 0.986606544920408
57 0.986828171414579
58 0.988737915442351
59 0.987639488889405
60 0.988750852253036
61 0.988933149855221
62 0.990156302270852
63 0.990141753506282
64 0.990466664228309
65 0.990273096573651
66 0.990585764818446
67 0.990883320191273
68 0.9905366816537
69 0.990192205771215
70 0.99111056134972
71 0.991387762279741
72 0.991357575718085
73 0.992820642645114
74 0.992622750330414
75 0.991405862472013
76 0.992092345168672
77 0.992338753864533
78 0.99229426495128
79 0.99266628167093
80 0.991528967647465
81 0.992442580513883
82 0.991998881694514
83 0.992488718286762
84 0.992448425184463
85 0.993182070374643
86 0.992753618208004
87 0.99346199995106
88 0.99365965675176
89 0.993362083103386
90 0.991975808232949
91 0.993384836253891
92 0.993335527165843
93 0.993051598224728
94 0.992310118219509
95 0.992393632549218
96 0.99315233437686
97 0.993450844487546
98 0.993627293587463
99 0.993692367686977
100 0.993643409081275
101 0.992948112622773
102 0.993016424836611
103 0.992340453520966
104 0.993467151310281
105 0.994365162200686
106 0.993695382616659
107 0.993958135242048
108 0.994521449659281
109 0.994168571193439
110 0.994319713210936
111 0.99427149605504
112 0.994617424459979
113 0.994469806721278
114 0.994035558713368
115 0.994755208285035
116 0.994798997095096
117 0.994373512761362
118 0.993865538435184
119 0.994652156674741
120 0.99460563309259
121 0.994831160067473
122 0.994334577321837
123 0.994649272172205
124 0.994956862387914
125 0.994907887813631
126 0.994426610929995
127 0.994901319971147
128 0.995112270504594
129 0.994980391519836
130 0.99527116143498
131 0.995807936412021
132 0.995589251950845
133 0.995043569836028
134 0.995328038326893
135 0.995280618494332
136 0.995477079316004
137 0.995429668663904
138 0.995222862412863
139 0.994939047979567
140 0.995603174414029
141 0.99578976812623
142 0.995433212563499
143 0.995926118813274
144 0.995725553344144
145 0.99583167073983
146 0.996009911015974
147 0.9962614343512
148 0.995988758865234
149 0.99557418474227
150 0.995969082337979
151 0.995850057581738
152 0.995804515204433
153 0.996119046588667
154 0.996072683538704
155 0.996096484275193
156 0.996120593333551
157 0.99642526330118
158 0.995960741439736
159 0.996261741506783
160 0.99614849140723
161 0.996036223717857
162 0.996059901891104
163 0.996016643545505
164 0.996442801093131
165 0.996331138760098
166 0.996153539098518
167 0.99637494394068
168 0.99626499321436
169 0.995896595021196
170 0.996308567005515
171 0.996458764764539
172 0.99673560186701
173 0.99618107322139
174 0.996455909395261
175 0.996350337956556
176 0.996245248969964
177 0.996328376234557
178 0.995977621056483
179 0.996368669110614
180 0.996205394254852
181 0.996712978224543
182 0.996609176644618
183 0.996627977103049
184 0.996825019202395
185 0.997020779997073
186 0.996562174166227
187 0.996580279133439
188 0.996774070154708
189 0.996790961528594
190 0.996982028902713
191 0.996997444340397
192 0.996554517368762
193 0.996572493711189
194 0.996817272372132
195 0.996777047681155
196 0.997018636441649
197 0.99669838873974
198 0.996659123708606
};
\addplot [semithick, color1]
table {%
0 0.354924242424242
1 0.711020084566596
2 0.765151515151515
3 0.835174781523096
4 0.877286776346511
5 0.884601844578278
6 0.906085236919872
7 0.913740178880692
8 0.923217340115013
9 0.933256809132638
10 0.935179860764993
11 0.937060649107111
12 0.943665174705162
13 0.951679767709862
14 0.950415254683687
15 0.952117959372115
16 0.950384658623592
17 0.95314115429058
18 0.949247598196196
19 0.948447893569845
20 0.949309001891621
21 0.949022383954472
22 0.948341430317207
23 0.949118688165888
24 0.949813196555218
25 0.950895924846736
26 0.952734011103926
27 0.954066163059261
28 0.957182391165399
29 0.959328226428556
30 0.959261154318461
31 0.961570164161159
32 0.961758242822125
33 0.962915513870053
34 0.965534609717506
35 0.966489638398354
36 0.968011615761347
37 0.968526283153408
38 0.966511108063423
39 0.966804323199516
40 0.966498125915602
41 0.964913333601512
42 0.964715919966763
43 0.964494093320991
44 0.966021460054464
45 0.965802589732727
46 0.967231589827896
47 0.967470379408438
48 0.968597896688362
49 0.970757758447555
50 0.97283643453695
51 0.973368492090454
52 0.973047683882246
53 0.972122386325662
54 0.972614049229053
55 0.973700237533906
56 0.972983493836564
57 0.973260567716381
58 0.971466387615105
59 0.971742446610716
60 0.971297145643763
61 0.970885064044858
62 0.970640907621447
63 0.971087356185491
64 0.971196208487995
65 0.970963660133573
66 0.970088028722895
67 0.970529845792109
68 0.969824845378004
69 0.970578616151035
70 0.972701464503599
71 0.973078228499942
72 0.974815821622513
73 0.975452750235728
74 0.975496876344012
75 0.976533890747209
76 0.977271853316516
77 0.977700000401514
78 0.978256443549856
79 0.977427773124699
80 0.977154065201026
81 0.977835219349292
82 0.977180033204299
83 0.978110737949416
84 0.977592742587791
85 0.978749824036365
86 0.978230831745226
87 0.978727892596334
88 0.978599143175792
89 0.978216799521587
90 0.977848476105335
91 0.977852344783886
92 0.978444096718823
93 0.978914014596964
94 0.97925322190726
95 0.979812384208377
96 0.979908924452422
97 0.980338048869547
98 0.979974551446573
99 0.978410992131528
100 0.978726624068337
101 0.979039782473088
102 0.979894902673939
103 0.981043177833494
104 0.980592621625255
105 0.981191341549406
106 0.98230190590704
107 0.983387599778038
108 0.98394359454096
109 0.983689210096821
110 0.983836420308455
111 0.984179393056884
112 0.984322560148104
113 0.984358398160701
114 0.984110676135163
115 0.98377244296569
116 0.983816615278851
117 0.983297556207494
118 0.98315945931711
119 0.983027747335038
120 0.982715240861187
121 0.9832142438126
122 0.983259658518624
123 0.983657428613333
124 0.982907890284756
125 0.983570378488528
126 0.984135493493988
127 0.9846954048829
128 0.985073718256245
129 0.985446414973425
130 0.986400853475748
131 0.986503562337588
132 0.986768343116028
133 0.987854507028383
134 0.987535165093265
135 0.988112940981904
136 0.988364172915782
137 0.987888518507913
138 0.988055744534475
139 0.987353589287514
140 0.986891317854403
141 0.987061047549414
142 0.987227354413672
143 0.987470384481595
144 0.987941733053301
145 0.988100844984192
146 0.988934620784895
147 0.989008781587723
148 0.989006647546728
149 0.98900658254609
150 0.989662996418633
151 0.989583806229816
152 0.989003731016772
153 0.989143816634604
154 0.989285287821227
155 0.988783677191333
156 0.98857214016328
157 0.988362508244729
158 0.988299137333936
159 0.988717708884841
160 0.989129986111349
161 0.98919657788522
162 0.989331330293991
163 0.989530597222262
164 0.990531965835288
165 0.990655515431917
166 0.990647711363262
167 0.990704314339957
168 0.990235457829294
169 0.990943558522368
170 0.990867232166974
171 0.990471909058844
172 0.989823064076449
173 0.990006901882032
174 0.990189049424243
175 0.989991471292764
176 0.990172278646668
177 0.990041779368174
178 0.989787445103121
179 0.989783574548748
180 0.989901319395214
181 0.989834641351268
182 0.989163167113685
183 0.98928366401011
184 0.989520008376419
185 0.98916136052942
186 0.989692770673223
187 0.989631269423752
188 0.989276477931948
189 0.989563135756662
190 0.989616564650899
191 0.989612852976215
192 0.990068566931479
193 0.990177220323526
194 0.990284344886449
195 0.99016605307595
196 0.99004831047313
197 0.990321557973436
198 0.990594033683908
};
\addplot [semithick, color2]
table {%
0 0.183135704874835
1 0.598809523809524
2 0.743155566585522
3 0.819670724094881
4 0.858090713400448
5 0.871016053532746
6 0.899165134345749
7 0.908839923015462
8 0.926336127153179
9 0.925921577021633
10 0.925808289149569
11 0.941237889226438
12 0.942291047264442
13 0.94267234097671
14 0.956100599075628
15 0.951861586393706
16 0.957949693536062
17 0.957195884628646
18 0.960144310060473
19 0.964362599206349
20 0.964514880121623
21 0.964593301435407
22 0.968569540996557
23 0.969854105887032
24 0.968885602659342
25 0.968417450248398
26 0.968793011498517
27 0.97424262275256
28 0.973252465629407
29 0.974151007531266
30 0.978200812597364
31 0.976779433538687
32 0.977835376132569
33 0.977825642691577
34 0.980034905696072
35 0.979355267059112
36 0.979017867461803
37 0.981604906198825
38 0.983192920585162
39 0.98166001956629
40 0.981840808766157
41 0.982010575014534
42 0.98269429342847
43 0.984341626975022
44 0.984683513960207
45 0.982367289318476
46 0.985342289165776
47 0.983815460275386
48 0.985940587413936
49 0.984439443240234
50 0.986485938332512
51 0.985043360752335
52 0.985961917834375
53 0.98498371361584
54 0.986877960570401
55 0.986313673765366
56 0.98636103621417
57 0.98698846530336
58 0.987767865450998
59 0.987422220191748
60 0.987623191614578
61 0.987110579143908
62 0.988547856052602
63 0.987689784282291
64 0.987369038871862
65 0.987388579554236
66 0.98856621805224
67 0.988736127372968
68 0.988902039317059
69 0.988740966967375
70 0.990305379673332
71 0.989516443574824
72 0.989662479506634
73 0.989795435702708
74 0.990375106296188
75 0.991082785665682
76 0.990330839974314
77 0.990172092930446
78 0.990859044308921
79 0.990836207875695
80 0.991084490326775
81 0.991189354897203
82 0.991293925987356
83 0.991268179349917
84 0.990461389133784
85 0.991602294582748
86 0.991318342120455
87 0.991160693310321
88 0.991886952137466
89 0.991608858700254
90 0.991456411869235
91 0.992273180485783
92 0.991876281925566
93 0.991727458463528
94 0.992169506262795
95 0.991323899503627
96 0.992443437145033
97 0.991840700904716
98 0.99225944897681
99 0.992452966514592
100 0.993621294790518
101 0.992704788659536
102 0.993099349401959
103 0.992097838678961
104 0.992283686990564
105 0.99193380054065
106 0.992735341136703
107 0.993008255296022
108 0.993478121847713
109 0.993335888923646
110 0.993296957901078
111 0.993257154134336
112 0.993417001397421
113 0.992890526497148
114 0.993435655248594
115 0.993203669576276
116 0.993262421962234
117 0.993789070704325
118 0.993559365419669
119 0.993800211862445
120 0.994309341642174
121 0.993721289310678
122 0.994042282964584
123 0.994002353250674
124 0.994227866650244
125 0.993658959813335
126 0.993883460915451
127 0.993929443016319
128 0.994321403211321
129 0.993683026817582
130 0.99449344632886
131 0.994786892811455
132 0.994491712897982
133 0.994781807509629
134 0.994574669287388
135 0.994777086118402
136 0.994652984718871
137 0.994128545515763
138 0.994650111180264
139 0.99484660405178
140 0.994647741880071
141 0.994216665291403
142 0.994723286322172
143 0.994604854311964
144 0.99433892020439
145 0.994605846328902
146 0.995095392561902
147 0.994829559702845
148 0.995087220185834
149 0.994677156256445
150 0.995226681400158
151 0.995040818338448
152 0.994710649655892
153 0.994745692636128
154 0.995065913843668
155 0.995096923772417
156 0.995621490137577
157 0.995438862857633
158 0.995607164779271
159 0.995427100748248
160 0.9955247075809
161 0.995482019632388
162 0.995783216808799
163 0.995402659275748
164 0.99563227635758
165 0.995257825623894
166 0.995484953517916
167 0.995380962132539
168 0.995406647509852
169 0.995629148128895
170 0.995719654419971
171 0.995872446228268
172 0.995640411270071
173 0.995475458343799
174 0.995944469489747
175 0.995967085328601
176 0.995990376802756
177 0.995949691243458
178 0.995786229610362
179 0.995563581165579
180 0.996139143629756
181 0.995977253721192
182 0.995938801631936
183 0.995780672609976
184 0.996103631219082
185 0.99576670453558
186 0.996204325711039
187 0.995988265410016
188 0.996067644735828
189 0.996146532219807
190 0.996224786435638
191 0.995842842733306
192 0.996093463850586
193 0.996056062412892
194 0.99630414687767
195 0.996379837686104
196 0.995835081469552
197 0.995968536519341
198 0.996323472728702
};



% \nextgroupplot[title={Demand = 60/hr}]
% \addplot [semithick, red, dashed]
% table {%
% 0 1
% 9999 1
% };
% \addplot [semithick, red]
% table {%
% 0 0
% 1 0.274
% 2 0.637
% 3 0.758
% 4 0.8185
% 5 0.8548
% 6 0.879
% 7 0.896285714285714
% 8 0.90925
% 9 0.919333333333333
% 10 0.9274
% 11 0.934
% 12 0.9395
% 13 0.944153846153846
% 14 0.948142857142857
% 15 0.9516
% 16 0.954625
% 17 0.957294117647059
% 18 0.959666666666667
% 19 0.961789473684211
% 20 0.9637
% 21 0.965428571428571
% 22 0.967
% 23 0.968434782608696
% 24 0.96975
% 25 0.97096
% 26 0.972076923076923
% 27 0.973111111111111
% 28 0.974071428571429
% 29 0.974965517241379
% 30 0.9758
% 31 0.97658064516129
% 32 0.9773125
% 33 0.978
% 34 0.978647058823529
% 35 0.979257142857143
% 36 0.979833333333333
% 37 0.980378378378378
% 38 0.980894736842105
% 39 0.981384615384615
% 40 0.98185
% 41 0.982292682926829
% 42 0.982714285714286
% 43 0.983116279069767
% 44 0.9835
% 45 0.983866666666667
% 46 0.984217391304348
% 47 0.984553191489362
% 48 0.984875
% 49 0.985183673469388
% 50 0.98548
% 51 0.985764705882353
% 52 0.986038461538462
% 53 0.986301886792453
% 54 0.986555555555556
% 55 0.9868
% 56 0.987035714285714
% 57 0.987263157894737
% 58 0.98748275862069
% 59 0.987694915254237
% 60 0.9879
% 61 0.988098360655738
% 62 0.988290322580645
% 63 0.988476190476191
% 64 0.98865625
% 65 0.988830769230769
% 66 0.989
% 67 0.989164179104478
% 68 0.989323529411765
% 69 0.989478260869565
% 70 0.989628571428571
% 71 0.989774647887324
% 72 0.989916666666667
% 73 0.990054794520548
% 74 0.990189189189189
% 75 0.99032
% 76 0.990447368421053
% 77 0.990571428571429
% 78 0.990692307692308
% 79 0.990810126582279
% 80 0.990925
% 81 0.991037037037037
% 82 0.991146341463415
% 83 0.991253012048193
% 84 0.991357142857143
% 85 0.991458823529412
% 86 0.991558139534884
% 87 0.991655172413793
% 88 0.99175
% 89 0.991842696629213
% 90 0.991933333333333
% 91 0.992021978021978
% 92 0.992108695652174
% 93 0.992193548387097
% 94 0.992276595744681
% 95 0.992357894736842
% 96 0.9924375
% 97 0.992515463917526
% 98 0.992591836734694
% 99 0.992666666666667
% 100 0.99274
% 101 0.992811881188119
% 102 0.992882352941176
% 103 0.99295145631068
% 104 0.993019230769231
% 105 0.993085714285714
% 106 0.993150943396226
% 107 0.993214953271028
% 108 0.993277777777778
% 109 0.993339449541284
% 110 0.9934
% 111 0.993459459459459
% 112 0.993517857142857
% 113 0.993575221238938
% 114 0.993631578947368
% 115 0.993686956521739
% 116 0.993741379310345
% 117 0.993794871794872
% 118 0.993847457627119
% 119 0.993899159663866
% 120 0.99395
% 121 0.994
% 122 0.994049180327869
% 123 0.99409756097561
% 124 0.994145161290323
% 125 0.994192
% 126 0.994238095238095
% 127 0.994283464566929
% 128 0.994328125
% 129 0.994372093023256
% 130 0.994415384615385
% 131 0.994458015267176
% 132 0.9945
% 133 0.994541353383459
% 134 0.994582089552239
% 135 0.994622222222222
% 136 0.994661764705882
% 137 0.994700729927007
% 138 0.994739130434783
% 139 0.994776978417266
% 140 0.994814285714286
% 141 0.994851063829787
% 142 0.994887323943662
% 143 0.994923076923077
% 144 0.994958333333333
% 145 0.994993103448276
% 146 0.995027397260274
% 147 0.995061224489796
% 148 0.995094594594595
% 149 0.995127516778524
% 150 0.99516
% 151 0.995192052980133
% 152 0.995223684210526
% 153 0.995254901960784
% 154 0.995285714285714
% 155 0.995316129032258
% 156 0.995346153846154
% 157 0.995375796178344
% 158 0.995405063291139
% 159 0.995433962264151
% 160 0.9954625
% 161 0.995490683229814
% 162 0.995518518518519
% 163 0.995546012269939
% 164 0.995573170731707
% 165 0.9956
% 166 0.995626506024096
% 167 0.995652694610779
% 168 0.995678571428572
% 169 0.995704142011834
% 170 0.995729411764706
% 171 0.995754385964912
% 172 0.995779069767442
% 173 0.995803468208093
% 174 0.995827586206897
% 175 0.995851428571429
% 176 0.995875
% 177 0.995898305084746
% 178 0.995921348314607
% 179 0.995944134078212
% 180 0.995966666666667
% 181 0.995988950276243
% 182 0.996010989010989
% 183 0.996032786885246
% 184 0.996054347826087
% 185 0.996075675675676
% 186 0.996096774193548
% 187 0.996117647058824
% 188 0.996138297872341
% 189 0.99615873015873
% 190 0.996178947368421
% 191 0.996198952879581
% 192 0.99621875
% 193 0.996238341968912
% 194 0.996257731958763
% 195 0.996276923076923
% 196 0.996295918367347
% 197 0.996314720812183
% 198 0.996333333333333
% };
% \addplot [semithick, color0]
% table {%
% 0 0.333128078817734
% 1 0.686637931034483
% 2 0.800549029622063
% 3 0.844835434173669
% 4 0.87676010001316
% 5 0.896682632116066
% 6 0.900190905792321
% 7 0.917000160297945
% 8 0.928892792288597
% 9 0.933618183147247
% 10 0.942540418678391
% 11 0.943953125249913
% 12 0.949537238652695
% 13 0.953742006123095
% 14 0.956749734844718
% 15 0.95428239646648
% 16 0.963769556073104
% 17 0.965345041225713
% 18 0.964548485319025
% 19 0.96341982652278
% 20 0.966338292628432
% 21 0.968270708793765
% 22 0.970387349121628
% 23 0.973361835965365
% 24 0.972432903556169
% 25 0.972508997304366
% 26 0.975971063608414
% 27 0.97507046210177
% 28 0.978496169494791
% 29 0.976718328606783
% 30 0.976935208966415
% 31 0.978945582459084
% 32 0.981109313836155
% 33 0.979968212463916
% 34 0.98007710621056
% 35 0.980831587294755
% 36 0.981120600821079
% 37 0.980544784103416
% 38 0.981673366712738
% 39 0.98214512395927
% 40 0.982373010740023
% 41 0.983400567094655
% 42 0.983006685423049
% 43 0.985655976025755
% 44 0.984683126726998
% 45 0.985557776060485
% 46 0.986570671110628
% 47 0.985631168472279
% 48 0.985077305910224
% 49 0.983871017629204
% 50 0.982574318567291
% 51 0.98434078785372
% 52 0.984321300773373
% 53 0.985075564468055
% 54 0.984752313765211
% 55 0.985603550626765
% 56 0.986436140871184
% 57 0.985962987716654
% 58 0.986053016762702
% 59 0.987127185451613
% 60 0.987341963134915
% 61 0.986064559312433
% 62 0.986417816209541
% 63 0.987144649346097
% 64 0.987858494367051
% 65 0.987421026796262
% 66 0.988474769802172
% 67 0.988517874056099
% 68 0.988447107578729
% 69 0.98777591015573
% 70 0.988763766873597
% 71 0.990768389427375
% 72 0.989982969097391
% 73 0.98977684534898
% 74 0.989363274671083
% 75 0.989284955393952
% 76 0.990074626884157
% 77 0.989352663112521
% 78 0.990743582612001
% 79 0.991587773883544
% 80 0.991176692796726
% 81 0.989968646604013
% 82 0.989883060561827
% 83 0.989907420075853
% 84 0.990417593856166
% 85 0.990907281742287
% 86 0.989866868874398
% 87 0.990267046110014
% 88 0.989718101598806
% 89 0.989741774999006
% 90 0.990403015646694
% 91 0.990596352545953
% 92 0.990521933039801
% 93 0.990358721879045
% 94 0.990463835945644
% 95 0.990911029846907
% 96 0.991003937609993
% 97 0.990758116946719
% 98 0.990429744422923
% 99 0.991272963965352
% 100 0.990863556330847
% 101 0.990631024688195
% 102 0.990878723884848
% 103 0.991363423391903
% 104 0.990893119774997
% 105 0.990586550069132
% 106 0.990596964548247
% 107 0.990682618660934
% 108 0.990768694045218
% 109 0.99108216425528
% 110 0.991611876660078
% 111 0.990948592810295
% 112 0.991026434783844
% 113 0.991539778105817
% 114 0.992047346694955
% 115 0.991331955508914
% 116 0.991548315876942
% 117 0.991760779953882
% 118 0.991759747185892
% 119 0.99134684541094
% 120 0.991761090709116
% 121 0.992098889102039
% 122 0.992703682455844
% 123 0.992898705443016
% 124 0.99235605306858
% 125 0.992149869079871
% 126 0.992144490874491
% 127 0.991491038100189
% 128 0.991748371814901
% 129 0.991555926069241
% 130 0.991495204358195
% 131 0.991557738271079
% 132 0.991747970723566
% 133 0.991868164431019
% 134 0.991314749486684
% 135 0.991503264117645
% 136 0.991746150797712
% 137 0.99198683587166
% 138 0.992403702890092
% 139 0.992457585167073
% 140 0.992747171597131
% 141 0.992623631956904
% 142 0.992383645194561
% 143 0.992491756652623
% 144 0.992255899122567
% 145 0.99282125704749
% 146 0.992985758225237
% 147 0.992414928100914
% 148 0.992689702967518
% 149 0.992791683493286
% 150 0.993004937113875
% 151 0.992667738853097
% 152 0.992551654274042
% 153 0.992599572189258
% 154 0.993023454260045
% 155 0.992907846629435
% 156 0.992423154846257
% 157 0.992788162341251
% 158 0.99246689486281
% 159 0.99293002262312
% 160 0.993128845203721
% 161 0.993119282681297
% 162 0.993110787933604
% 163 0.993203250305323
% 164 0.993243527293994
% 165 0.99318320112599
% 166 0.992677392613004
% 167 0.993364754951481
% 168 0.993994337004064
% 169 0.993785201099035
% 170 0.994359095063
% 171 0.994150976366924
% 172 0.994520375058541
% 173 0.994360550949437
% 174 0.994487279626698
% 175 0.994566636544738
% 176 0.994503166273957
% 177 0.994673722943767
% 178 0.994053356930194
% 179 0.994363374007523
% 180 0.994303071365337
% 181 0.994242247322909
% 182 0.994228367597624
% 183 0.994034268183412
% 184 0.994020920010168
% 185 0.994320277357921
% 186 0.994262935051089
% 187 0.994602740946288
% 188 0.994629947300106
% 189 0.994484058749025
% 190 0.995122626763026
% 191 0.994802754120802
% 192 0.99495929964622
% 193 0.995541949912703
% 194 0.995266314267354
% 195 0.995290484802411
% 196 0.995271808442589
% 197 0.995003000697115
% 198 0.99502740010555
% };
% \addplot [semithick, color1]
% table {%
% 0 0.378902116402116
% 1 0.693956289027654
% 2 0.755831027151579
% 3 0.808889480626444
% 4 0.840283652453519
% 5 0.874193414013856
% 6 0.880511510388414
% 7 0.894374797681057
% 8 0.887885165961898
% 9 0.89426501193019
% 10 0.906949885431296
% 11 0.907718511391148
% 12 0.909914396148417
% 13 0.922254290950622
% 14 0.927051951796267
% 15 0.928908480093887
% 16 0.931594260608629
% 17 0.933549983666182
% 18 0.938272942323997
% 19 0.942743721236299
% 20 0.948648206660071
% 21 0.947900235099719
% 22 0.949472318993744
% 23 0.955089497532222
% 24 0.954591781705186
% 25 0.955048835724886
% 26 0.955803636975026
% 27 0.958615613989072
% 28 0.959447667983335
% 29 0.960783646952912
% 30 0.961784222474229
% 31 0.961664666373757
% 32 0.964315854660338
% 33 0.966817850986921
% 34 0.967480076798062
% 35 0.96494475608089
% 36 0.965419514741658
% 37 0.965222905872484
% 38 0.9635626077385
% 39 0.962004479696271
% 40 0.962329732072796
% 41 0.964017518390877
% 42 0.966045154794987
% 43 0.965320781171035
% 44 0.966836026537899
% 45 0.968643188182185
% 46 0.968222956337327
% 47 0.966649784011135
% 48 0.966661698108835
% 49 0.966836613213685
% 50 0.96896334256094
% 51 0.971153655031331
% 52 0.972630181864737
% 53 0.973429600893607
% 54 0.973319195207856
% 55 0.973344830969982
% 56 0.974102725642739
% 57 0.974418149119295
% 58 0.976243048360229
% 59 0.976356434455955
% 60 0.976203904874409
% 61 0.976715138671195
% 62 0.976429625035866
% 63 0.977173900016027
% 64 0.978055901506756
% 65 0.978752066590977
% 66 0.979069624094052
% 67 0.979376487786552
% 68 0.978718365862508
% 69 0.978781918156379
% 70 0.979075960792338
% 71 0.97764965850132
% 72 0.978188217824531
% 73 0.979381187407344
% 74 0.979659011756981
% 75 0.98048210685931
% 76 0.982567825044129
% 77 0.982578003813732
% 78 0.982279126852337
% 79 0.982717453402163
% 80 0.983027919537329
% 81 0.982629793095859
% 82 0.981738938978638
% 83 0.982456657763827
% 84 0.981687115386175
% 85 0.981214293441602
% 86 0.980950022743994
% 87 0.981169727283371
% 88 0.981376607353567
% 89 0.982497131694722
% 90 0.982595242517413
% 91 0.982692206270155
% 92 0.98288287294841
% 93 0.982708918866088
% 94 0.982888197122428
% 95 0.982631457578826
% 96 0.983155900817463
% 97 0.983410735587206
% 98 0.982988116546131
% 99 0.983077611290291
% 100 0.984063388366879
% 101 0.984216843192185
% 102 0.983975191868979
% 103 0.984442759488552
% 104 0.983878728896306
% 105 0.984188996116147
% 106 0.984641214574596
% 107 0.986241331469227
% 108 0.985983541254056
% 109 0.985809800451631
% 110 0.985866016196144
% 111 0.986064439528222
% 112 0.985234207089178
% 113 0.985358534022379
% 114 0.984614483129203
% 115 0.985031386744401
% 116 0.985368154305392
% 117 0.985699499324151
% 118 0.984779153567073
% 119 0.984558598744306
% 120 0.984478999653338
% 121 0.984878680824373
% 122 0.98459464331148
% 123 0.983980379726262
% 124 0.983970372702702
% 125 0.984361782385687
% 126 0.984026069250596
% 127 0.984343369176259
% 128 0.98414448714635
% 129 0.984141971140891
% 130 0.98381624411148
% 131 0.983499793592129
% 132 0.983495801379763
% 133 0.983246619678691
% 134 0.982260738749519
% 135 0.981839650348427
% 136 0.981913238119381
% 137 0.982824490405171
% 138 0.982471423056426
% 139 0.982181531070193
% 140 0.982126746117037
% 141 0.981666863550542
% 142 0.981330076835601
% 143 0.980882703622206
% 144 0.980439292649705
% 145 0.981028736688811
% 146 0.981046538494995
% 147 0.981562617733186
% 148 0.981521714642424
% 149 0.982419230156014
% 150 0.983029876011234
% 151 0.982923819629183
% 152 0.982327155404322
% 153 0.982387383811819
% 154 0.982181111923833
% 155 0.981814842358536
% 156 0.981828756248665
% 157 0.981892985615448
% 158 0.982164577138122
% 159 0.982222527122175
% 160 0.982126236222148
% 161 0.98187963172486
% 162 0.981789685325256
% 163 0.982052384775123
% 164 0.982562893248078
% 165 0.982367440497954
% 166 0.982174748522017
% 167 0.982036456964691
% 168 0.982438151977969
% 169 0.982297625908169
% 170 0.982544075567393
% 171 0.982598957913478
% 172 0.983372582891257
% 173 0.983657979276268
% 174 0.983419212462194
% 175 0.983228348560852
% 176 0.982951924392456
% 177 0.982770075375719
% 178 0.983608670401381
% 179 0.983932871809738
% 180 0.983976223685434
% 181 0.984795313058217
% 182 0.985152975873098
% 183 0.985367347101579
% 184 0.985627785906248
% 185 0.985612509948005
% 186 0.985734310743462
% 187 0.985770513106055
% 188 0.985935284764564
% 189 0.985833143100506
% 190 0.985906715948838
% 191 0.985981266088375
% 192 0.986656119990728
% 193 0.987107439439974
% 194 0.987088696681863
% 195 0.987661331676844
% 196 0.987639136189096
% 197 0.987828779465065
% 198 0.987637553000059
% };
% \addplot [semithick, color2]
% table {%
% 0 0.318349753694581
% 1 0.561617057693913
% 2 0.708944858307993
% 3 0.796631237240659
% 4 0.839814383348866
% 5 0.859890750727615
% 6 0.87278913129693
% 7 0.891733568043374
% 8 0.902251492702344
% 9 0.910557736937831
% 10 0.924787173195723
% 11 0.924314155956757
% 12 0.933431853590877
% 13 0.935810273921155
% 14 0.942971045783149
% 15 0.945919372587855
% 16 0.949105776976269
% 17 0.951942378302822
% 18 0.951866456795555
% 19 0.955930821926191
% 20 0.9568290777298
% 21 0.957705434462621
% 22 0.960315474866075
% 23 0.959216324986529
% 24 0.959890241901516
% 25 0.963026749280479
% 26 0.963770051031045
% 27 0.964184556035911
% 28 0.966273793829003
% 29 0.96903831171023
% 30 0.970051243842454
% 31 0.970736221296644
% 32 0.973115924123362
% 33 0.975613436781279
% 34 0.976306146646754
% 35 0.977183747115082
% 36 0.978257012311711
% 37 0.97818316548963
% 38 0.979587961034495
% 39 0.979473660856155
% 40 0.980377609237513
% 41 0.980655313524198
% 42 0.980909697159208
% 43 0.980399484659793
% 44 0.981383880006
% 45 0.982330277810653
% 46 0.981461378919833
% 47 0.980644376225169
% 48 0.981207434286334
% 49 0.982907584683782
% 50 0.98291326032641
% 51 0.983247997888418
% 52 0.984188457980514
% 53 0.984637367965464
% 54 0.984463377405547
% 55 0.985034700228235
% 56 0.985867870543437
% 57 0.984540494952147
% 58 0.985222595502643
% 59 0.985739534771237
% 60 0.985024385547429
% 61 0.985262069030008
% 62 0.986026242672552
% 63 0.986371237240129
% 64 0.986832773517915
% 65 0.98715467987517
% 66 0.987349451596679
% 67 0.9872898367169
% 68 0.986870772029806
% 69 0.98789503886001
% 70 0.987711708194382
% 71 0.987656002515415
% 72 0.986917798735762
% 73 0.987656541045923
% 74 0.988925320677459
% 75 0.988851405933783
% 76 0.989212190852196
% 77 0.98977459393837
% 78 0.989794217177013
% 79 0.990232378374025
% 80 0.989842523537007
% 81 0.989560268181067
% 82 0.989288517468612
% 83 0.990105835292163
% 84 0.990319318671425
% 85 0.990044556334673
% 86 0.990062005218122
% 87 0.99017374083171
% 88 0.990286416756403
% 89 0.990861193220389
% 90 0.991051189061423
% 91 0.990517108031475
% 92 0.99097671947043
% 93 0.990895411109062
% 94 0.991165159524052
% 95 0.991690626447489
% 96 0.991861334820868
% 97 0.991688795486052
% 98 0.992445212093159
% 99 0.991692027518548
% 100 0.990869774286092
% 101 0.991935343009977
% 102 0.991769158886366
% 103 0.991608651492971
% 104 0.991924096338265
% 105 0.99184683283108
% 106 0.99192465481391
% 107 0.991767511315411
% 108 0.991690921477101
% 109 0.991542164862714
% 110 0.991841744594262
% 111 0.992285205175178
% 112 0.992206467378291
% 113 0.992200771025691
% 114 0.993206644401442
% 115 0.99240963381451
% 116 0.992686145881515
% 117 0.993028088153533
% 118 0.992668823007128
% 119 0.992592806770096
% 120 0.992928747116485
% 121 0.99312504895801
% 122 0.99318009669959
% 123 0.993233419942542
% 124 0.993552179861393
% 125 0.993272865053071
% 126 0.993000989467271
% 127 0.992925480391133
% 128 0.992850827412794
% 129 0.992842397327531
% 130 0.993529834271268
% 131 0.993766833942584
% 132 0.993501947216272
% 133 0.99355133997853
% 134 0.993721695164764
% 135 0.993707366354882
% 136 0.99387399097356
% 137 0.994098280868099
% 138 0.993962796013635
% 139 0.994066228030301
% 140 0.994050139219817
% 141 0.99444166042827
% 142 0.994480212192228
% 143 0.994402360659251
% 144 0.994499405382107
% 145 0.99464969968302
% 146 0.994290681325121
% 147 0.994329591362842
% 148 0.994033723065102
% 149 0.99401794616907
% 150 0.994058751067868
% 151 0.994480811914872
% 152 0.994353984013268
% 153 0.994337960691552
% 154 0.994749188496063
% 155 0.994570038440566
% 156 0.994604840008537
% 157 0.994796653257785
% 158 0.994672754221681
% 159 0.994808830922272
% 160 0.994789751067084
% 161 0.994974979392827
% 162 0.994597537419529
% 163 0.994630305153875
% 164 0.995065328662304
% 165 0.995045156739407
% 166 0.995223337016294
% 167 0.995053551554438
% 168 0.994984461417833
% 169 0.995161209623213
% 170 0.995237542131957
% 171 0.995120414005248
% 172 0.995244711302585
% 173 0.995319837090263
% 174 0.995488651615624
% 175 0.995372203615527
% 176 0.995164825334134
% 177 0.994958916894839
% 178 0.995264900785127
% 179 0.995199382491245
% 180 0.995408706968724
% 181 0.995570785177286
% 182 0.995368648785573
% 183 0.995348571856341
% 184 0.995419203311997
% 185 0.995622248697775
% 186 0.995290501422446
% 187 0.995227503413997
% 188 0.995428116540759
% 189 0.995277817428577
% 190 0.995824402577972
% 191 0.995500742378276
% 192 0.995610304779121
% 193 0.9955041774319
% 194 0.995782733273845
% 195 0.995719521372501
% 196 0.995447257313556
% 197 0.995679454542435
% 198 0.99570123235865
% };

\nextgroupplot[title={Demand = 75/hr, $r=0$}]
\addplot [semithick, red, dashed]
table {%
0 1
9999 1
};
\addplot [semithick, red]
table {%
0 0
1 0.274
2 0.637
3 0.758
4 0.8185
5 0.8548
6 0.879
7 0.896285714285714
8 0.90925
9 0.919333333333333
10 0.9274
11 0.934
12 0.9395
13 0.944153846153846
14 0.948142857142857
15 0.9516
16 0.954625
17 0.957294117647059
18 0.959666666666667
19 0.961789473684211
20 0.9637
21 0.965428571428571
22 0.967
23 0.968434782608696
24 0.96975
25 0.97096
26 0.972076923076923
27 0.973111111111111
28 0.974071428571429
29 0.974965517241379
30 0.9758
31 0.97658064516129
32 0.9773125
33 0.978
34 0.978647058823529
35 0.979257142857143
36 0.979833333333333
37 0.980378378378378
38 0.980894736842105
39 0.981384615384615
40 0.98185
41 0.982292682926829
42 0.982714285714286
43 0.983116279069767
44 0.9835
45 0.983866666666667
46 0.984217391304348
47 0.984553191489362
48 0.984875
49 0.985183673469388
50 0.98548
51 0.985764705882353
52 0.986038461538462
53 0.986301886792453
54 0.986555555555556
55 0.9868
56 0.987035714285714
57 0.987263157894737
58 0.98748275862069
59 0.987694915254237
60 0.9879
61 0.988098360655738
62 0.988290322580645
63 0.988476190476191
64 0.98865625
65 0.988830769230769
66 0.989
67 0.989164179104478
68 0.989323529411765
69 0.989478260869565
70 0.989628571428571
71 0.989774647887324
72 0.989916666666667
73 0.990054794520548
74 0.990189189189189
75 0.99032
76 0.990447368421053
77 0.990571428571429
78 0.990692307692308
79 0.990810126582279
80 0.990925
81 0.991037037037037
82 0.991146341463415
83 0.991253012048193
84 0.991357142857143
85 0.991458823529412
86 0.991558139534884
87 0.991655172413793
88 0.99175
89 0.991842696629213
90 0.991933333333333
91 0.992021978021978
92 0.992108695652174
93 0.992193548387097
94 0.992276595744681
95 0.992357894736842
96 0.9924375
97 0.992515463917526
98 0.992591836734694
99 0.992666666666667
100 0.99274
101 0.992811881188119
102 0.992882352941176
103 0.99295145631068
104 0.993019230769231
105 0.993085714285714
106 0.993150943396226
107 0.993214953271028
108 0.993277777777778
109 0.993339449541284
110 0.9934
111 0.993459459459459
112 0.993517857142857
113 0.993575221238938
114 0.993631578947368
115 0.993686956521739
116 0.993741379310345
117 0.993794871794872
118 0.993847457627119
119 0.993899159663866
120 0.99395
121 0.994
122 0.994049180327869
123 0.99409756097561
124 0.994145161290323
125 0.994192
126 0.994238095238095
127 0.994283464566929
128 0.994328125
129 0.994372093023256
130 0.994415384615385
131 0.994458015267176
132 0.9945
133 0.994541353383459
134 0.994582089552239
135 0.994622222222222
136 0.994661764705882
137 0.994700729927007
138 0.994739130434783
139 0.994776978417266
140 0.994814285714286
141 0.994851063829787
142 0.994887323943662
143 0.994923076923077
144 0.994958333333333
145 0.994993103448276
146 0.995027397260274
147 0.995061224489796
148 0.995094594594595
149 0.995127516778524
150 0.99516
151 0.995192052980133
152 0.995223684210526
153 0.995254901960784
154 0.995285714285714
155 0.995316129032258
156 0.995346153846154
157 0.995375796178344
158 0.995405063291139
159 0.995433962264151
160 0.9954625
161 0.995490683229814
162 0.995518518518519
163 0.995546012269939
164 0.995573170731707
165 0.9956
166 0.995626506024096
167 0.995652694610779
168 0.995678571428572
169 0.995704142011834
170 0.995729411764706
171 0.995754385964912
172 0.995779069767442
173 0.995803468208093
174 0.995827586206897
175 0.995851428571429
176 0.995875
177 0.995898305084746
178 0.995921348314607
179 0.995944134078212
180 0.995966666666667
181 0.995988950276243
182 0.996010989010989
183 0.996032786885246
184 0.996054347826087
185 0.996075675675676
186 0.996096774193548
187 0.996117647058824
188 0.996138297872341
189 0.99615873015873
190 0.996178947368421
191 0.996198952879581
192 0.99621875
193 0.996238341968912
194 0.996257731958763
195 0.996276923076923
196 0.996295918367347
197 0.996314720812183
198 0.996333333333333
};
\addplot [semithick, color0]
table {%
0 0.346082150261717
1 0.634943929149048
2 0.765555867774346
3 0.825165333578499
4 0.838217970169594
5 0.850663212099779
6 0.875145000922509
7 0.884859360733965
8 0.89119334497942
9 0.902534516999936
10 0.903425816835251
11 0.903423589493732
12 0.910138686812395
13 0.915577513972953
14 0.917646459314116
15 0.923328655284076
16 0.925536093475742
17 0.931156302852203
18 0.931736679369343
19 0.93314824560474
20 0.935670984332171
21 0.933848063764339
22 0.938694045927365
23 0.940435080459432
24 0.941525836894055
25 0.944243210534742
26 0.944567852179635
27 0.944951257420626
28 0.94638387617741
29 0.945979607485088
30 0.947123166231084
31 0.948981655746798
32 0.950317503752396
33 0.951391181958397
34 0.952992113202867
35 0.954487539686013
36 0.956606725325615
37 0.956513129968515
38 0.957618405992078
39 0.957542789911994
40 0.957771423480583
41 0.959240900859204
42 0.959567652974191
43 0.960791686014175
44 0.961069203041395
45 0.960481099813806
46 0.960910140499925
47 0.961574512600814
48 0.961964991530209
49 0.962202526410666
50 0.962038465031423
51 0.964026037356564
52 0.964339380482557
53 0.964501518583264
54 0.966350757985717
55 0.967187238111077
56 0.967287679501912
57 0.966710822662819
58 0.967055452979807
59 0.968256026503955
60 0.96876449807595
61 0.968952268872625
62 0.968917647208705
63 0.96909183946722
64 0.969778435139224
65 0.970437793842561
66 0.969304606617513
67 0.970243378839069
68 0.97067383979604
69 0.970625788515811
70 0.971412822377072
71 0.971994162363544
72 0.972735792876781
73 0.972571892951739
74 0.971066645502501
75 0.971014028368685
76 0.971396663753114
77 0.971766192974181
78 0.972201703266325
79 0.972304185715112
80 0.972567147682964
81 0.97224925061207
82 0.972660127421924
83 0.972595914240965
84 0.972838493816475
85 0.973080194731199
86 0.972778855668695
87 0.973315243882563
88 0.974431648982434
89 0.973536786947344
90 0.97411472436858
91 0.973606755372644
92 0.974243451364535
93 0.974099281495797
94 0.974369419468493
95 0.974081198755071
96 0.97340049469814
97 0.973474398195522
98 0.973408233575227
99 0.97479675918806
100 0.975703812914861
101 0.976134360687599
102 0.976042395501638
103 0.976273503736019
104 0.976942647132092
105 0.977098204947652
106 0.97663044446637
107 0.976788118047474
108 0.97706493110966
109 0.977510156677517
110 0.977832151116852
111 0.977968861577682
112 0.977924698706333
113 0.978465512704594
114 0.978822107782727
115 0.978318602328633
116 0.978668805432546
117 0.978679914473664
118 0.978692412680668
119 0.978810381776716
120 0.978878537625028
121 0.979591747150151
122 0.979382666433905
123 0.979763823124319
124 0.980081557592576
125 0.979922448119969
126 0.98049754491676
127 0.980702710830549
128 0.980750504753278
129 0.980845972819803
130 0.980537111098046
131 0.980936183281977
132 0.980532922093614
133 0.98068064756439
134 0.980532359728852
135 0.980721311652949
136 0.981147011406349
137 0.980950104222236
138 0.980704775531797
139 0.980697598225354
140 0.980976768269463
141 0.980736260773977
142 0.980828103587784
143 0.981187474498924
144 0.981453485502
145 0.981220269476579
146 0.981436417067232
147 0.981431781575186
148 0.981509621714907
149 0.981855289420051
150 0.981842539772406
151 0.982092666707819
152 0.982384555630986
153 0.981766470676673
154 0.981972375409357
155 0.982042699532878
156 0.981691860521624
157 0.981932421918354
158 0.982212590809497
159 0.981744221454661
160 0.982021179668684
161 0.981889837149021
162 0.981999446620223
163 0.982109560537082
164 0.981853926718074
165 0.981887573259501
166 0.981674621442863
167 0.981624683555074
168 0.981929559654145
169 0.982033812001678
170 0.982135974612971
171 0.982127121600926
172 0.982113817020899
173 0.982213601515633
174 0.982238933211522
175 0.982267948912906
176 0.981992064504086
177 0.982427369982018
178 0.982193833531744
179 0.982256460018162
180 0.982244682695139
181 0.982197730571104
182 0.981966949034924
183 0.98235633795731
184 0.982738940245357
185 0.982974852702328
186 0.983031309292267
187 0.983155548648023
188 0.982926499151137
189 0.983119307400188
190 0.982965923868563
191 0.982569337664379
192 0.982794261733724
193 0.98271196989192
194 0.982595270592281
195 0.982649525603966
196 0.982739311593892
197 0.982758392344081
198 0.982979633659501
};
\addplot [semithick, color1]
table {%
0 0.369024276377218
1 0.645177711958534
2 0.747697291447291
3 0.808063063063063
4 0.840605853694545
5 0.857217333571476
6 0.870364645639649
7 0.872665913521177
8 0.885030747045337
9 0.887507036307346
10 0.894577876938159
11 0.900372795150756
12 0.902936487085472
13 0.907100322499359
14 0.912499980006578
15 0.916765415682746
16 0.921893874183414
17 0.925217558500182
18 0.926997574905894
19 0.929660820660172
20 0.932660508041626
21 0.936273010025844
22 0.939652006387793
23 0.94138013640902
24 0.942625534588013
25 0.941091823112527
26 0.942793075621455
27 0.941787751049578
28 0.942867155295372
29 0.945626301263732
30 0.946700208089851
31 0.949007841933495
32 0.950710585038976
33 0.950813999044635
34 0.950307800990479
35 0.950946546610726
36 0.951021177394873
37 0.954060426125562
38 0.955438745653067
39 0.956209203991185
40 0.95793107737648
41 0.956742132692086
42 0.956662566186724
43 0.957635832551855
44 0.957861383437878
45 0.958486973385238
46 0.960760822820325
47 0.959945949549634
48 0.960091059542769
49 0.961535570630228
50 0.96203501641268
51 0.963126365987672
52 0.963329404898669
53 0.965088774258418
54 0.965354891138721
55 0.965142650489417
56 0.966104438999885
57 0.966363733914064
58 0.966249543330213
59 0.965605916887565
60 0.966162304666904
61 0.96713280952903
62 0.967122026725818
63 0.96886323138172
64 0.968633816110595
65 0.96811481596894
66 0.968678658377279
67 0.968354994488787
68 0.968425013711424
69 0.968681606088033
70 0.968550970289543
71 0.968888723259152
72 0.969764216834898
73 0.970264000790449
74 0.970837448018245
75 0.97096320417956
76 0.971335964961928
77 0.971618386535108
78 0.972814183440411
79 0.9730786853308
80 0.973246226049076
81 0.973654677612845
82 0.973896442049177
83 0.974521607139353
84 0.974359111794941
85 0.974347676507948
86 0.975253615382599
87 0.974931704424685
88 0.974690295519978
89 0.975332656331707
90 0.975172977432879
91 0.976666841159797
92 0.976703686959161
93 0.976386480028713
94 0.976982705568971
95 0.976810158396734
96 0.9770480304009
97 0.977148234978775
98 0.977510336247221
99 0.977994349794231
100 0.978736534576613
101 0.979012961976838
102 0.979278123415833
103 0.979157994219755
104 0.979162575512368
105 0.979799663358472
106 0.979985829078982
107 0.979741757915499
108 0.97974825840651
109 0.979752525540011
110 0.979698717044764
111 0.979879206561575
112 0.980118273237074
113 0.980060358055363
114 0.980229857446183
115 0.980286260387458
116 0.980735439866527
117 0.9815183306324
118 0.980948749091912
119 0.980663008912698
120 0.981370895242922
121 0.981739650198487
122 0.981677779956916
123 0.981878944920214
124 0.981810184822206
125 0.981950759408861
126 0.982038105585698
127 0.981919240407141
128 0.982062065467264
129 0.981944222989138
130 0.981930043187835
131 0.982871584478215
132 0.98274991251597
133 0.982533235871722
134 0.982907626454631
135 0.98293265123626
136 0.983057310410599
137 0.982890506831968
138 0.982632697890256
139 0.982755299620242
140 0.982689625342933
141 0.982483160578932
142 0.982235829832207
143 0.98217189226964
144 0.982204148524202
145 0.98264452261638
146 0.982401419751079
147 0.982433204007846
148 0.982326192730276
149 0.982487993671246
150 0.982779345738544
151 0.983023018109548
152 0.982829302750485
153 0.982725609199117
154 0.98266438170499
155 0.982690259384359
156 0.982632341510591
157 0.982490745493196
158 0.982684022796762
159 0.983127721032358
160 0.982738823250853
161 0.982844874464476
162 0.982749445355324
163 0.982852363118164
164 0.982836748542847
165 0.98274019566991
166 0.982727452428524
167 0.982637220549765
168 0.982619697161324
169 0.982528581812891
170 0.982668464914974
171 0.982848771364394
172 0.983026208579835
173 0.982892752685412
174 0.983179925759381
175 0.983199739399743
176 0.982993941029713
177 0.983388283753071
178 0.983481378869164
179 0.983606308605862
180 0.983697131797655
181 0.983567769896885
182 0.983802095709261
183 0.983673904618267
184 0.983619125368624
185 0.983563749086102
186 0.983616893337673
187 0.983210445797748
188 0.983088195686902
189 0.983140645184134
190 0.983367106968333
191 0.983107557462836
192 0.98326314542343
193 0.983279791238904
194 0.983196848419309
195 0.983213102597003
196 0.983164483087723
197 0.983418687709023
198 0.983666703190832
};
\addplot [semithick, color2]
table {%
0 0.305861218361218
1 0.517173423423423
2 0.656747917642413
3 0.729119600450325
4 0.769676119829162
5 0.796014714322862
6 0.813515113133916
7 0.831279678507939
8 0.846997437851086
9 0.860799844715947
10 0.868683268727806
11 0.879581339643531
12 0.88241613148555
13 0.885747756291416
14 0.893022084204549
15 0.897568382981895
16 0.902027047749002
17 0.901046495383198
18 0.903383570521671
19 0.906885469952653
20 0.908757400821309
21 0.911074305510109
22 0.912642625785183
23 0.913389389934084
24 0.913316098357363
25 0.914340594470465
26 0.915741486592543
27 0.916629171169401
28 0.918549425946637
29 0.919989634179591
30 0.92174324329844
31 0.921972742146745
32 0.923531659980144
33 0.925012478358514
34 0.9254841836974
35 0.927139781249295
36 0.928609068499777
37 0.930442891415369
38 0.930735997901135
39 0.930836320856895
40 0.932000074837567
41 0.932651562555812
42 0.93340666760749
43 0.934363548599405
44 0.935196582268739
45 0.935878215786812
46 0.93583155025362
47 0.936349021631666
48 0.936135421462377
49 0.936871942286801
50 0.9372424051823
51 0.938185850293111
52 0.939098887313097
53 0.938989547452133
54 0.939164692264371
55 0.94047816643575
56 0.94059279313323
57 0.941258620337473
58 0.941808759904761
59 0.942332904053464
60 0.943077846033679
61 0.943129209459426
62 0.944028964471254
63 0.945305577156638
64 0.945224402753948
65 0.945855254802505
66 0.946462908494901
67 0.946955963223264
68 0.947235960826175
69 0.947793269751164
70 0.948607905884411
71 0.949413524035003
72 0.949653787755248
73 0.949784430158519
74 0.950364010057847
75 0.950766334567706
76 0.950964526230274
77 0.95092643266904
78 0.951386792962409
79 0.951902458618732
80 0.952162452657736
81 0.951944808728364
82 0.951960890602263
83 0.952835246554418
84 0.952840774672228
85 0.9528543020985
86 0.953165315323358
87 0.953089920288272
88 0.952947646460617
89 0.953180405770049
90 0.952895605415423
91 0.953686037160667
92 0.953981905617408
93 0.95432599804896
94 0.954255801348081
95 0.954453933284267
96 0.954718908114069
97 0.955114990307735
98 0.955036545115779
99 0.955167903031392
100 0.955737563103356
101 0.955717273406842
102 0.955943528924592
103 0.956174993367707
104 0.956409672659184
105 0.956322337247335
106 0.956662285341272
107 0.957000561612848
108 0.957034383856592
109 0.957302529356944
110 0.957386966214568
111 0.95782359498437
112 0.957671367074632
113 0.958149925230639
114 0.958224895982102
115 0.958634875806409
116 0.958990693979058
117 0.959006417617448
118 0.959283158350298
119 0.959403764893732
120 0.959947276835915
121 0.959578782704611
122 0.959798684307724
123 0.960178987130825
124 0.959861725056814
125 0.960338504543963
126 0.960285697192397
127 0.960438730511776
128 0.960542250459564
129 0.960487190668622
130 0.960534912927997
131 0.960939971520996
132 0.960790803390719
133 0.960836706484545
134 0.960929398310164
135 0.96102441647391
136 0.961022767384585
137 0.961305127205171
138 0.961394696126007
139 0.961523397100539
140 0.961607047418801
141 0.961600763061363
142 0.961637398667422
143 0.961810833631375
144 0.96180370304018
145 0.961968307703157
146 0.962355444271415
147 0.962347570437448
148 0.962467961943511
149 0.962326927588667
150 0.962441890398788
151 0.962429036217195
152 0.96245823741739
153 0.962568306167414
154 0.962604495467184
155 0.962715985880841
156 0.962904047784256
157 0.963011943284634
158 0.963163028749454
159 0.963106505668902
160 0.96341144270545
161 0.963474019310286
162 0.963453902704857
163 0.963676589940154
164 0.963698902331979
165 0.96359844669863
166 0.963657586253243
167 0.963716557704389
168 0.963927416457654
169 0.963946521509658
170 0.964002712203882
171 0.964058262970316
172 0.964074470261232
173 0.964052840998179
174 0.96403143820391
175 0.964198957714374
176 0.964328320015152
177 0.964413796503263
178 0.964573282935675
179 0.9645148853263
180 0.964707484895856
181 0.964717118800608
182 0.964837937614543
183 0.964884911897056
184 0.964897484802137
185 0.965085326611061
186 0.965233406946331
187 0.965100848482144
188 0.965419404218484
189 0.965464502742263
190 0.965401422072691
191 0.965614800408745
192 0.965660525969364
193 0.965428359441353
194 0.965569760290163
195 0.965779124019219
196 0.965818694222775
197 0.965851567118844
198 0.966121664948401
};





\nextgroupplot[title={Demand = 9/hr, $r=1.0$}]

\addplot [semithick, red, dashed]
table {%
0 1
9999 1
};
\addplot [semithick, red]
table {%
0 0
1 0.274
2 0.637
3 0.758
4 0.8185
5 0.8548
6 0.879
7 0.896285714285714
8 0.90925
9 0.919333333333333
10 0.9274
11 0.934
12 0.9395
13 0.944153846153846
14 0.948142857142857
15 0.9516
16 0.954625
17 0.957294117647059
18 0.959666666666667
19 0.961789473684211
20 0.9637
21 0.965428571428571
22 0.967
23 0.968434782608696
24 0.96975
25 0.97096
26 0.972076923076923
27 0.973111111111111
28 0.974071428571429
29 0.974965517241379
30 0.9758
31 0.97658064516129
32 0.9773125
33 0.978
34 0.978647058823529
35 0.979257142857143
36 0.979833333333333
37 0.980378378378378
38 0.980894736842105
39 0.981384615384615
40 0.98185
41 0.982292682926829
42 0.982714285714286
43 0.983116279069767
44 0.9835
45 0.983866666666667
46 0.984217391304348
47 0.984553191489362
48 0.984875
49 0.985183673469388
50 0.98548
51 0.985764705882353
52 0.986038461538462
53 0.986301886792453
54 0.986555555555556
55 0.9868
56 0.987035714285714
57 0.987263157894737
58 0.98748275862069
59 0.987694915254237
60 0.9879
61 0.988098360655738
62 0.988290322580645
63 0.988476190476191
64 0.98865625
65 0.988830769230769
66 0.989
67 0.989164179104478
68 0.989323529411765
69 0.989478260869565
70 0.989628571428571
71 0.989774647887324
72 0.989916666666667
73 0.990054794520548
74 0.990189189189189
75 0.99032
76 0.990447368421053
77 0.990571428571429
78 0.990692307692308
79 0.990810126582279
80 0.990925
81 0.991037037037037
82 0.991146341463415
83 0.991253012048193
84 0.991357142857143
85 0.991458823529412
86 0.991558139534884
87 0.991655172413793
88 0.99175
89 0.991842696629213
90 0.991933333333333
91 0.992021978021978
92 0.992108695652174
93 0.992193548387097
94 0.992276595744681
95 0.992357894736842
96 0.9924375
97 0.992515463917526
98 0.992591836734694
99 0.992666666666667
100 0.99274
101 0.992811881188119
102 0.992882352941176
103 0.99295145631068
104 0.993019230769231
105 0.993085714285714
106 0.993150943396226
107 0.993214953271028
108 0.993277777777778
109 0.993339449541284
110 0.9934
111 0.993459459459459
112 0.993517857142857
113 0.993575221238938
114 0.993631578947368
115 0.993686956521739
116 0.993741379310345
117 0.993794871794872
118 0.993847457627119
119 0.993899159663866
120 0.99395
121 0.994
122 0.994049180327869
123 0.99409756097561
124 0.994145161290323
125 0.994192
126 0.994238095238095
127 0.994283464566929
128 0.994328125
129 0.994372093023256
130 0.994415384615385
131 0.994458015267176
132 0.9945
133 0.994541353383459
134 0.994582089552239
135 0.994622222222222
136 0.994661764705882
137 0.994700729927007
138 0.994739130434783
139 0.994776978417266
140 0.994814285714286
141 0.994851063829787
142 0.994887323943662
143 0.994923076923077
144 0.994958333333333
145 0.994993103448276
146 0.995027397260274
147 0.995061224489796
148 0.995094594594595
149 0.995127516778524
150 0.99516
151 0.995192052980133
152 0.995223684210526
153 0.995254901960784
154 0.995285714285714
155 0.995316129032258
156 0.995346153846154
157 0.995375796178344
158 0.995405063291139
159 0.995433962264151
160 0.9954625
161 0.995490683229814
162 0.995518518518519
163 0.995546012269939
164 0.995573170731707
165 0.9956
166 0.995626506024096
167 0.995652694610779
168 0.995678571428572
169 0.995704142011834
170 0.995729411764706
171 0.995754385964912
172 0.995779069767442
173 0.995803468208093
174 0.995827586206897
175 0.995851428571429
176 0.995875
177 0.995898305084746
178 0.995921348314607
179 0.995944134078212
180 0.995966666666667
181 0.995988950276243
182 0.996010989010989
183 0.996032786885246
184 0.996054347826087
185 0.996075675675676
186 0.996096774193548
187 0.996117647058824
188 0.996138297872341
189 0.99615873015873
190 0.996178947368421
191 0.996198952879581
192 0.99621875
193 0.996238341968912
194 0.996257731958763
195 0.996276923076923
196 0.996295918367347
197 0.996314720812183
198 0.996333333333333
};
\addplot [semithick, color0]
table {%
0 0.0833333333333333
1 0.602678571428571
2 0.874038461538462
3 0.823223039215686
4 0.893831168831169
5 0.912692307692308
6 0.910318260368664
7 0.913025210084034
8 0.929605263157895
9 0.936575052854123
10 0.938022416413374
11 0.946993052986394
12 0.955975607121252
13 0.955043627710206
14 0.961999443342727
15 0.953608415197065
16 0.963371266002845
17 0.968551200908796
18 0.970163848671999
19 0.971718590398366
20 0.967768667999562
21 0.974332000841574
22 0.97053875861601
23 0.971827880920193
24 0.981960775710776
25 0.973910109722467
26 0.981109053791008
27 0.979917537746806
28 0.980513694645364
29 0.979393446302323
30 0.985466811179652
31 0.975400835304941
32 0.982967381345642
33 0.98013113448317
34 0.98231890361539
35 0.979677428805813
36 0.987804424614241
37 0.982317416481801
38 0.987018655397783
39 0.981788034876393
40 0.986338551695984
41 0.987967761510295
42 0.984387791016714
43 0.983482917855652
44 0.985135167928558
45 0.987822173591215
46 0.986909495249006
47 0.990675130717487
48 0.986326606576275
49 0.987726980452332
50 0.983566620797087
51 0.987145906436064
52 0.987358980547808
53 0.987589709120163
54 0.989824452564683
55 0.988059196285723
56 0.98925356628643
57 0.990380732842565
58 0.988639801846476
59 0.989790437803199
60 0.989939986216017
61 0.991016517823679
62 0.988503304492267
63 0.989568084167312
64 0.988887275712432
65 0.990749024458494
66 0.99087475192702
67 0.992649354921666
68 0.991948233072413
69 0.988911255324547
70 0.992172683567552
71 0.989216305323898
72 0.991643486616047
73 0.991011059763991
74 0.988922689894723
75 0.991264102062372
76 0.992085171907976
77 0.992183350234198
78 0.992277027164694
79 0.993755707059831
80 0.993154325238794
81 0.991215949679435
82 0.992659460460721
83 0.992754285877949
84 0.992826545182566
85 0.992910457944347
86 0.992989263904647
87 0.993704192992865
88 0.993788593909769
89 0.992622591378203
90 0.994513424569055
91 0.992162496248486
92 0.994641239147977
93 0.992915887761558
94 0.992400839607741
95 0.993644604429624
96 0.995987399239447
97 0.993202181038035
98 0.994384319717143
99 0.993343023506966
100 0.996146445336817
101 0.994551990587796
102 0.994070782079858
103 0.993056532725222
104 0.995770450632801
105 0.995815788773846
106 0.995325277808125
107 0.993306149243144
108 0.99592026643576
109 0.995954371846215
110 0.993987733519849
111 0.994554286626746
112 0.996064765083781
113 0.994146100395855
114 0.993714372396221
115 0.99472882302821
116 0.994290907918277
117 0.994809274503468
118 0.995319098755286
119 0.993973462614142
120 0.996314947091876
121 0.995898096505387
122 0.994580403536377
123 0.996398675557669
124 0.995105788032915
125 0.99514576924419
126 0.996932069691023
127 0.995655061723524
128 0.99482739399531
129 0.996572284992204
130 0.995756056016262
131 0.995779746088583
132 0.994985775079111
133 0.995430991322331
134 0.99547195051259
135 0.994681348645265
136 0.99553090430124
137 0.995163753516021
138 0.996395350366133
139 0.996027798000046
140 0.996051613915728
141 0.994909479681345
142 0.995332338853319
143 0.996518090995109
144 0.995399102334638
145 0.99542319479384
146 0.995833203118122
147 0.995861105947268
148 0.995144620069768
149 0.996292288235545
150 0.996316803656362
151 0.995979884124312
152 0.996353371785602
153 0.995668759746963
154 0.996770709648301
155 0.99643295818498
156 0.996812855984032
157 0.996128003489138
158 0.99615271893964
159 0.995484899002164
160 0.996533926776538
161 0.996222867638844
162 0.996245831668954
163 0.99593568016618
164 0.995956236376315
165 0.996317556024421
166 0.995999411974929
167 0.996689516826399
168 0.994733213476828
169 0.996406792396055
170 0.9964191806276
171 0.995471625895131
172 0.996784499942003
173 0.99585030202283
174 0.997134924136442
175 0.996526807912246
176 0.995903970946095
177 0.996565902689783
178 0.996578340620489
179 0.996905853864742
180 0.996621132909903
181 0.997251511498614
182 0.996955964382711
183 0.995766607327224
184 0.99698753355872
185 0.995812512118766
186 0.997325920816865
187 0.996449923287161
188 0.995878066294545
189 0.99707485560787
190 0.997089514063486
191 0.996812328414329
192 0.996827064603437
193 0.996557529421755
194 0.996860619438742
195 0.997157073470836
196 0.996891584564968
197 0.996066633163534
198 0.99665163594488
};
\addplot [semithick, color1]
table {%
0 0
1 0.638392857142857
2 0.756410256410256
3 0.848223039215686
4 0.858603896103896
5 0.882542735042735
6 0.925500556173526
7 0.921008403361345
8 0.935205802968961
9 0.926968879901135
10 0.968630138225503
11 0.934376053715676
12 0.939614130665647
13 0.95177971390169
14 0.962332303214847
15 0.958120230391357
16 0.973593027408817
17 0.950602221356123
18 0.970438403861753
19 0.974864744593995
20 0.968049903389932
21 0.969526474666801
22 0.975817402101887
23 0.972085170800124
24 0.977612093810275
25 0.980619642373511
26 0.977405386540346
27 0.982059119659223
28 0.982658119214439
29 0.985169083299265
30 0.982075120244369
31 0.979104613210976
32 0.983084508971374
33 0.981895868923528
34 0.980890944498539
35 0.986024121312609
36 0.986472187451103
37 0.986781600421753
38 0.981493139628733
39 0.986064381813236
40 0.978341021222634
41 0.986737231965642
42 0.987072994479325
43 0.983616942580925
44 0.985178576228115
45 0.981877800597461
46 0.979979990171763
47 0.988414960883078
48 0.979627354627355
49 0.986631856651215
50 0.984734811877373
51 0.983937480405643
52 0.986361785657539
53 0.987636897300498
54 0.984853854442159
55 0.989055493441255
56 0.988303517510084
57 0.990446432908265
58 0.988717167685333
59 0.987976098240036
60 0.989053734502869
61 0.989230433373748
62 0.990288466747181
63 0.988714672692589
64 0.992323502221397
65 0.990737629781854
66 0.990074148131268
67 0.989376091838296
68 0.991134101439848
69 0.991299694977138
70 0.992175054603123
71 0.98846606844647
72 0.99240096254965
73 0.989511872756995
74 0.991850579797249
75 0.991971663345608
76 0.99350533031871
77 0.992879389027745
78 0.990174263338301
79 0.991676146754964
80 0.993144957377446
81 0.9898610347725
82 0.989971431711851
83 0.991405514227656
84 0.991504009999702
85 0.990959316221737
86 0.991700970004791
87 0.991796093608341
88 0.991263980789339
89 0.990121838704973
90 0.992670978081557
91 0.990339492661981
92 0.989258552502005
93 0.989947044095292
94 0.992381803459299
95 0.993624754753518
96 0.991977641316328
97 0.992065940433828
98 0.993262137785468
99 0.993888806398606
100 0.991753272965875
101 0.990210116649577
102 0.991914461733899
103 0.991992791592437
104 0.991534263026608
105 0.990579098710048
106 0.991691436558757
107 0.989215278793496
108 0.991844928485956
109 0.99093135702112
110 0.99099884143689
111 0.9905910620262
112 0.991661779317298
113 0.992700447033888
114 0.989874967488072
115 0.99282518944021
116 0.991474413267565
117 0.990597793474083
118 0.988360232495159
119 0.990762901576874
120 0.989015020191642
121 0.989108052740259
122 0.989203649715812
123 0.991516214041009
124 0.988937079294925
125 0.991213315554568
126 0.989975601822378
127 0.990911639870485
128 0.989692809839338
129 0.989778450363994
130 0.989018015032961
131 0.988670159704656
132 0.989188056781593
133 0.989661143680935
134 0.990162486878465
135 0.989830061545433
136 0.990298363847395
137 0.98915620964626
138 0.989636244388562
139 0.988925800241977
140 0.989776716554625
141 0.98945907394047
142 0.990304612013614
143 0.991523596357217
144 0.990052901720004
145 0.990508940897298
146 0.989059038205327
147 0.989526459562927
148 0.988471558266579
149 0.990021275117643
150 0.990451403649548
151 0.990153354113908
152 0.989121965932912
153 0.989932114416705
154 0.989988163233073
155 0.989710705086685
156 0.99011443340956
157 0.990539213284043
158 0.989193444931993
159 0.98928020114354
160 0.988668439883615
161 0.988714482980583
162 0.988113664632267
163 0.988858160460086
164 0.987921192004006
165 0.989019025236956
166 0.987087346089061
167 0.988474221997522
168 0.987566226197282
169 0.989259016993495
170 0.989639347940202
171 0.992278365194812
172 0.99200434644218
173 0.991719298539417
174 0.992402617078429
175 0.99275776030395
176 0.993118320565565
177 0.993152591963916
178 0.992574609443461
179 0.993232602103785
180 0.992961638927602
181 0.993012202007292
182 0.992432260844025
183 0.99338792426987
184 0.993117290049881
185 0.9934547903981
186 0.994078606170285
187 0.993232815885977
188 0.994436874825292
189 0.994463141044662
190 0.994786252955207
191 0.99596206763602
192 0.995696214850017
193 0.996288300393294
194 0.995173314943416
195 0.996044839836567
196 0.995505907653962
197 0.996926710914688
198 0.99610583559171
};
\addplot [semithick, color2]
table {%
0 0
1 0.354166666666667
2 0.541666666666667
3 0.693014705882353
4 0.719642857142857
5 0.75
6 0.848563218390805
7 0.856512605042017
8 0.871120107962213
9 0.863859525487433
10 0.880952380952381
11 0.891304493898833
12 0.883392749114165
13 0.890706605222734
14 0.947577973268683
15 0.940317006266305
16 0.943844277568142
17 0.931108891237403
18 0.946488351438136
19 0.938035429850618
20 0.927689802882159
21 0.92350936250789
22 0.96075863297352
23 0.957898616744059
24 0.95292029832959
25 0.950185804533631
26 0.95623133550941
27 0.949790322580645
28 0.945735036523554
29 0.94381943665133
30 0.965579710144927
31 0.961488189041006
32 0.961022246736532
33 0.965286249564308
34 0.960140045729218
35 0.957948369565217
36 0.954544564065575
37 0.960137486947442
38 0.975615763546798
39 0.973322009783008
40 0.963263245426467
41 0.967964216634429
42 0.966098113001745
43 0.964382834352015
44 0.965174129353234
45 0.956316084794449
46 0.972692394493342
47 0.974429119676077
48 0.977267019273225
49 0.975446161648516
50 0.978103231887418
51 0.974262087459512
52 0.972635441900407
53 0.976166583793423
54 0.980756787986125
55 0.984047682286726
56 0.977493106617647
57 0.974108119817517
58 0.980149371069182
59 0.976793336087016
60 0.973513408732387
61 0.972170650576313
62 0.984111382073359
63 0.986086914440573
64 0.982847290872287
65 0.978936322686323
66 0.980883057211796
67 0.977115884212991
68 0.97902429416707
69 0.976185164215455
70 0.988224798406971
71 0.983805616015761
72 0.984005485951516
73 0.982011202819586
74 0.982985880247891
75 0.981028076777309
76 0.980539125666298
77 0.977250273857923
78 0.988767945855348
79 0.984087273347175
80 0.98495381014044
81 0.981079190754754
82 0.983958944435683
83 0.986128395162823
84 0.983681408742635
85 0.982573072191449
86 0.989794220682988
87 0.988636363636364
88 0.986277977145473
89 0.98641975308642
90 0.984143265192849
91 0.983694147752888
92 0.982102936811819
93 0.982881428698871
94 0.988905877151237
95 0.987853904713027
96 0.986842105263158
97 0.985836613200059
98 0.985433532970175
99 0.985011059039523
100 0.982429599923224
101 0.979345416895001
102 0.987082869855395
103 0.987736363028164
104 0.986794204052289
105 0.986908193302429
106 0.987038564298171
107 0.987148311414902
108 0.986753359802795
109 0.985359583172778
110 0.991998922018824
111 0.992063476441367
112 0.990657276272496
113 0.989764159722933
114 0.990821660098445
115 0.989946170567103
116 0.989552703818501
117 0.987754460256459
118 0.99159138414825
119 0.992132181015202
120 0.991733809705353
121 0.988171843594835
122 0.990066410587231
123 0.990140120000485
124 0.987563360120234
125 0.988089721676526
126 0.99256757501802
127 0.992183655051381
128 0.991800620869544
129 0.989311041911146
130 0.99023831030301
131 0.989889677245175
132 0.990376071803581
133 0.988785171936461
134 0.994231842453117
135 0.99223048022849
136 0.992278340196583
137 0.989925117041922
138 0.990807500241885
139 0.99087470874225
140 0.989761744296712
141 0.989039078364893
142 0.994561469551099
143 0.99421288566333
144 0.992730416706871
145 0.990477643594331
146 0.990922709415043
147 0.990980657760338
148 0.990667608139484
149 0.989248083711262
150 0.992633402864142
151 0.992685111230751
152 0.990920815858433
153 0.991335587046841
154 0.991739480336913
155 0.990729461756374
156 0.990085786567365
157 0.989088271521455
158 0.992659655026106
159 0.993049712243642
160 0.992061228377158
161 0.992449707520497
162 0.991473747627902
163 0.991183164455284
164 0.991572182006653
165 0.989956556391797
166 0.995338594737458
167 0.994701063209218
168 0.993746055007119
169 0.993782648643207
170 0.992844829651202
171 0.991913734029594
172 0.991642695958367
173 0.991689572000753
174 0.994916149271671
175 0.994312535376866
176 0.993715384907599
177 0.994056994054759
178 0.993473188560881
179 0.992581869643605
180 0.992620614761641
181 0.991436128439415
182 0.994220983031553
183 0.995156629035787
184 0.994281781990401
185 0.993410622845204
186 0.992858509500742
187 0.99318716384513
188 0.992336597609885
189 0.990626077478917
190 0.993884454685945
191 0.994781226776775
192 0.994520951987341
193 0.99368767626242
194 0.994290573143989
195 0.994032436756713
196 0.992651805913484
197 0.992127835248124
198 0.995525392201363
};

% \nextgroupplot[title={Demand = 21/hr}]
% \addplot [semithick, red, dashed]
% table {%
% 0 1
% 9999 1
% };
% \addplot [semithick, red]
% table {%
% 0 0
% 1 0.274
% 2 0.637
% 3 0.758
% 4 0.8185
% 5 0.8548
% 6 0.879
% 7 0.896285714285714
% 8 0.90925
% 9 0.919333333333333
% 10 0.9274
% 11 0.934
% 12 0.9395
% 13 0.944153846153846
% 14 0.948142857142857
% 15 0.9516
% 16 0.954625
% 17 0.957294117647059
% 18 0.959666666666667
% 19 0.961789473684211
% 20 0.9637
% 21 0.965428571428571
% 22 0.967
% 23 0.968434782608696
% 24 0.96975
% 25 0.97096
% 26 0.972076923076923
% 27 0.973111111111111
% 28 0.974071428571429
% 29 0.974965517241379
% 30 0.9758
% 31 0.97658064516129
% 32 0.9773125
% 33 0.978
% 34 0.978647058823529
% 35 0.979257142857143
% 36 0.979833333333333
% 37 0.980378378378378
% 38 0.980894736842105
% 39 0.981384615384615
% 40 0.98185
% 41 0.982292682926829
% 42 0.982714285714286
% 43 0.983116279069767
% 44 0.9835
% 45 0.983866666666667
% 46 0.984217391304348
% 47 0.984553191489362
% 48 0.984875
% 49 0.985183673469388
% 50 0.98548
% 51 0.985764705882353
% 52 0.986038461538462
% 53 0.986301886792453
% 54 0.986555555555556
% 55 0.9868
% 56 0.987035714285714
% 57 0.987263157894737
% 58 0.98748275862069
% 59 0.987694915254237
% 60 0.9879
% 61 0.988098360655738
% 62 0.988290322580645
% 63 0.988476190476191
% 64 0.98865625
% 65 0.988830769230769
% 66 0.989
% 67 0.989164179104478
% 68 0.989323529411765
% 69 0.989478260869565
% 70 0.989628571428571
% 71 0.989774647887324
% 72 0.989916666666667
% 73 0.990054794520548
% 74 0.990189189189189
% 75 0.99032
% 76 0.990447368421053
% 77 0.990571428571429
% 78 0.990692307692308
% 79 0.990810126582279
% 80 0.990925
% 81 0.991037037037037
% 82 0.991146341463415
% 83 0.991253012048193
% 84 0.991357142857143
% 85 0.991458823529412
% 86 0.991558139534884
% 87 0.991655172413793
% 88 0.99175
% 89 0.991842696629213
% 90 0.991933333333333
% 91 0.992021978021978
% 92 0.992108695652174
% 93 0.992193548387097
% 94 0.992276595744681
% 95 0.992357894736842
% 96 0.9924375
% 97 0.992515463917526
% 98 0.992591836734694
% 99 0.992666666666667
% 100 0.99274
% 101 0.992811881188119
% 102 0.992882352941176
% 103 0.99295145631068
% 104 0.993019230769231
% 105 0.993085714285714
% 106 0.993150943396226
% 107 0.993214953271028
% 108 0.993277777777778
% 109 0.993339449541284
% 110 0.9934
% 111 0.993459459459459
% 112 0.993517857142857
% 113 0.993575221238938
% 114 0.993631578947368
% 115 0.993686956521739
% 116 0.993741379310345
% 117 0.993794871794872
% 118 0.993847457627119
% 119 0.993899159663866
% 120 0.99395
% 121 0.994
% 122 0.994049180327869
% 123 0.99409756097561
% 124 0.994145161290323
% 125 0.994192
% 126 0.994238095238095
% 127 0.994283464566929
% 128 0.994328125
% 129 0.994372093023256
% 130 0.994415384615385
% 131 0.994458015267176
% 132 0.9945
% 133 0.994541353383459
% 134 0.994582089552239
% 135 0.994622222222222
% 136 0.994661764705882
% 137 0.994700729927007
% 138 0.994739130434783
% 139 0.994776978417266
% 140 0.994814285714286
% 141 0.994851063829787
% 142 0.994887323943662
% 143 0.994923076923077
% 144 0.994958333333333
% 145 0.994993103448276
% 146 0.995027397260274
% 147 0.995061224489796
% 148 0.995094594594595
% 149 0.995127516778524
% 150 0.99516
% 151 0.995192052980133
% 152 0.995223684210526
% 153 0.995254901960784
% 154 0.995285714285714
% 155 0.995316129032258
% 156 0.995346153846154
% 157 0.995375796178344
% 158 0.995405063291139
% 159 0.995433962264151
% 160 0.9954625
% 161 0.995490683229814
% 162 0.995518518518519
% 163 0.995546012269939
% 164 0.995573170731707
% 165 0.9956
% 166 0.995626506024096
% 167 0.995652694610779
% 168 0.995678571428572
% 169 0.995704142011834
% 170 0.995729411764706
% 171 0.995754385964912
% 172 0.995779069767442
% 173 0.995803468208093
% 174 0.995827586206897
% 175 0.995851428571429
% 176 0.995875
% 177 0.995898305084746
% 178 0.995921348314607
% 179 0.995944134078212
% 180 0.995966666666667
% 181 0.995988950276243
% 182 0.996010989010989
% 183 0.996032786885246
% 184 0.996054347826087
% 185 0.996075675675676
% 186 0.996096774193548
% 187 0.996117647058824
% 188 0.996138297872341
% 189 0.99615873015873
% 190 0.996178947368421
% 191 0.996198952879581
% 192 0.99621875
% 193 0.996238341968912
% 194 0.996257731958763
% 195 0.996276923076923
% 196 0.996295918367347
% 197 0.996314720812183
% 198 0.996333333333333
% };
% \addplot [semithick, color0]
% table {%
% 0 0.222222222222222
% 1 0.673611111111111
% 2 0.808682266009852
% 3 0.862726704190119
% 4 0.859279827315542
% 5 0.889247311827957
% 6 0.915369633258488
% 7 0.920562738759918
% 8 0.929913146263748
% 9 0.939495664465625
% 10 0.945361024844721
% 11 0.94988245101345
% 12 0.957442574810327
% 13 0.960519852918336
% 14 0.95839049946732
% 15 0.963951934688728
% 16 0.967494623947107
% 17 0.965323244479756
% 18 0.965879477073507
% 19 0.967557199482194
% 20 0.963498754757263
% 21 0.972776369137511
% 22 0.974025363935869
% 23 0.969113774181842
% 24 0.97796411640611
% 25 0.977939247979959
% 26 0.977832386655234
% 27 0.97615977666504
% 28 0.979387573008716
% 29 0.981681360703029
% 30 0.980791519766284
% 31 0.979902926887644
% 32 0.978362370252896
% 33 0.983857705761194
% 34 0.984335204443525
% 35 0.980764943341502
% 36 0.984522074697755
% 37 0.982439493525389
% 38 0.985305544429632
% 39 0.984489130450346
% 40 0.984294884120779
% 41 0.985247524780372
% 42 0.987245257649499
% 43 0.984856235373247
% 44 0.985190298963931
% 45 0.987060672575536
% 46 0.98631511909595
% 47 0.985644135855719
% 48 0.989804588700087
% 49 0.986702470929528
% 50 0.987409879709733
% 51 0.988125045349752
% 52 0.988787736418819
% 53 0.988108210322422
% 54 0.987468336166751
% 55 0.987697148878404
% 56 0.987087798370514
% 57 0.988147136727966
% 58 0.989939824802789
% 59 0.990492896064319
% 60 0.989876440294363
% 61 0.989275921110155
% 62 0.990949496028267
% 63 0.991828526894772
% 64 0.989410478263513
% 65 0.991012678384116
% 66 0.991508170226837
% 67 0.991272697716542
% 68 0.991395711771771
% 69 0.990835491367947
% 70 0.98963428688753
% 71 0.990438933491538
% 72 0.991871400349474
% 73 0.99229641200371
% 74 0.991137313395608
% 75 0.992187612674574
% 76 0.99198336927455
% 77 0.991162573945939
% 78 0.993081779786393
% 79 0.992579387194367
% 80 0.991502355600554
% 81 0.992478848179914
% 82 0.993701947363959
% 83 0.99238148502758
% 84 0.992474205127887
% 85 0.99226302826341
% 86 0.990994551823662
% 87 0.993796040736268
% 88 0.992797558328244
% 89 0.993667253025842
% 90 0.993482551143831
% 91 0.993287232791275
% 92 0.994127447538125
% 93 0.993177670670454
% 94 0.993750997334532
% 95 0.994063103379462
% 96 0.993883874500133
% 97 0.993706471562725
% 98 0.99448502912405
% 99 0.993114226593646
% 100 0.993417666263627
% 101 0.993481590426899
% 102 0.994927914849985
% 103 0.994058629872899
% 104 0.993889030358521
% 105 0.99483821090786
% 106 0.993999909807691
% 107 0.994941445320048
% 108 0.9949861050999
% 109 0.995036154469268
% 110 0.994430490532587
% 111 0.993852077436357
% 112 0.994330109440078
% 113 0.995411773363311
% 114 0.994214970527613
% 115 0.994877676205111
% 116 0.994317455471338
% 117 0.994367902261304
% 118 0.993815428195336
% 119 0.995055665273411
% 120 0.994503764930147
% 121 0.995327698349102
% 122 0.994593508680155
% 123 0.994450377926645
% 124 0.994875544164178
% 125 0.99585232946559
% 126 0.994765887467674
% 127 0.994988288397866
% 128 0.995950571310545
% 129 0.994887927583884
% 130 0.99600739709755
% 131 0.995499962965113
% 132 0.995713647361947
% 133 0.995210514292975
% 134 0.994892507827174
% 135 0.996331863058504
% 136 0.99514104505896
% 137 0.995009706758172
% 138 0.995724579368194
% 139 0.995756732910595
% 140 0.99545137473878
% 141 0.995149031197737
% 142 0.995847613882974
% 143 0.996369452051797
% 144 0.99541724887119
% 145 0.995609492097165
% 146 0.996121439638172
% 147 0.996146756796771
% 148 0.99553500926923
% 149 0.995883794117642
% 150 0.9962269297316
% 151 0.996093481634846
% 152 0.996273700559528
% 153 0.995837245276043
% 154 0.996168390259961
% 155 0.996346043327518
% 156 0.996669907658397
% 157 0.996091329001842
% 158 0.996415177068814
% 159 0.996439989586708
% 160 0.996316178705191
% 161 0.996475811583216
% 162 0.996356481125327
% 163 0.996088654459459
% 164 0.995967840307921
% 165 0.99613518243928
% 166 0.996583577673544
% 167 0.996604685527452
% 168 0.995922244514011
% 169 0.995808982286933
% 170 0.996805194372402
% 171 0.995994191748968
% 172 0.996703925634281
% 173 0.996723056369393
% 174 0.997283971109311
% 175 0.996491096936081
% 176 0.996778039315571
% 177 0.996395234322315
% 178 0.99681473712943
% 179 0.996963347137506
% 180 0.996455264744398
% 181 0.996865150784036
% 182 0.996752720262316
% 183 0.997159440892679
% 184 0.996787171668011
% 185 0.996422044440215
% 186 0.9961870276858
% 187 0.996711061402694
% 188 0.997108809280516
% 189 0.997124330103964
% 190 0.997263270580753
% 191 0.996660267828536
% 192 0.996551564184206
% 193 0.997060168519472
% 194 0.99658581092072
% 195 0.996846331794049
% 196 0.996743466867601
% 197 0.99687946979444
% 198 0.996655485700453
% };
% \addplot [semithick, color1]
% table {%
% 0 0.229166666666667
% 1 0.662781954887218
% 2 0.785542385057471
% 3 0.858652729384437
% 4 0.892726814964012
% 5 0.887414007611241
% 6 0.910143605162176
% 7 0.921380482570364
% 8 0.93010317507684
% 9 0.937351445432542
% 10 0.945084490116251
% 11 0.945756753212693
% 12 0.94069400556505
% 13 0.944955009562945
% 14 0.942271900074448
% 15 0.941331704967088
% 16 0.939355956971622
% 17 0.950361512945395
% 18 0.945715016314147
% 19 0.942386956780349
% 20 0.951906723324302
% 21 0.957283404039849
% 22 0.956143838769982
% 23 0.960070814713448
% 24 0.958804385942743
% 25 0.959462526856464
% 26 0.956522971828515
% 27 0.954748217698616
% 28 0.955528528848201
% 29 0.956135090902392
% 30 0.95606847441621
% 31 0.958947062447583
% 32 0.960933931097047
% 33 0.960615711457192
% 34 0.961748456636763
% 35 0.963531518008613
% 36 0.964496636324756
% 37 0.96666031801029
% 38 0.968771854065636
% 39 0.970782032063931
% 40 0.972676949409361
% 41 0.973347279320375
% 42 0.972828769994752
% 43 0.973412330687615
% 44 0.974040005558472
% 45 0.973051937887965
% 46 0.972591001483914
% 47 0.974621105881879
% 48 0.973195778463757
% 49 0.970430836270333
% 50 0.968673451927246
% 51 0.969294667132005
% 52 0.971233225770287
% 53 0.972664245284661
% 54 0.973997622421769
% 55 0.972352617577482
% 56 0.973669619169144
% 57 0.974146766034191
% 58 0.973776305587222
% 59 0.97379392812686
% 60 0.972305483945265
% 61 0.973113056248488
% 62 0.973162038769565
% 63 0.971745429616849
% 64 0.971452881628412
% 65 0.973676957190934
% 66 0.971544994437944
% 67 0.971268444092633
% 68 0.971662955467194
% 69 0.971754360635216
% 70 0.972477878083456
% 71 0.970919121472733
% 72 0.971963263046011
% 73 0.971681772340584
% 74 0.972063603854975
% 75 0.971195670921956
% 76 0.9724876528788
% 77 0.97222063163616
% 78 0.971071352120102
% 79 0.973820096640727
% 80 0.975319782688369
% 81 0.973887740262106
% 82 0.973321530728996
% 83 0.973629545479044
% 84 0.973095487460138
% 85 0.973120654346683
% 86 0.973996712944361
% 87 0.974040092536871
% 88 0.974864831978145
% 89 0.975398360116818
% 90 0.974362970211543
% 91 0.976973728931897
% 92 0.977719602603775
% 93 0.978195491075558
% 94 0.978685679823392
% 95 0.978900032674447
% 96 0.97838866507087
% 97 0.980553420872571
% 98 0.980266878560027
% 99 0.979279971007243
% 100 0.978538826433725
% 101 0.978737796068016
% 102 0.978246137553252
% 103 0.979140983900722
% 104 0.978892464529792
% 105 0.979312922283757
% 106 0.979955402039271
% 107 0.980358989625301
% 108 0.981423121729451
% 109 0.981385296398095
% 110 0.981338536063026
% 111 0.982777036030526
% 112 0.981883929749414
% 113 0.982236361501263
% 114 0.981985501525091
% 115 0.982126090306199
% 116 0.981467420251686
% 117 0.981016092240978
% 118 0.981578330041259
% 119 0.980139455409228
% 120 0.980304523419606
% 121 0.981245696560918
% 122 0.981027529959342
% 123 0.98098279755582
% 124 0.980932876575154
% 125 0.980709865330437
% 126 0.980120004713915
% 127 0.980457650045817
% 128 0.980792267207786
% 129 0.981130667984708
% 130 0.981095360211819
% 131 0.981963481838206
% 132 0.982633383471597
% 133 0.982581845128997
% 134 0.982192341091791
% 135 0.982674673643042
% 136 0.984013035191169
% 137 0.984470481160341
% 138 0.98390080447582
% 139 0.984524844387025
% 140 0.984967573816781
% 141 0.98574611975248
% 142 0.985516197382799
% 143 0.987262048872677
% 144 0.987028395151327
% 145 0.987927253511614
% 146 0.987689883531985
% 147 0.987611661656023
% 148 0.987380889191229
% 149 0.986986715462515
% 150 0.986282164467586
% 151 0.985908013902769
% 152 0.986772618622523
% 153 0.986554787848399
% 154 0.9872556024844
% 155 0.986580884266633
% 156 0.986356627967421
% 157 0.986445125069231
% 158 0.986977188734046
% 159 0.986611635802379
% 160 0.986846016149599
% 161 0.98692695237412
% 162 0.987300742808919
% 163 0.987379764344669
% 164 0.987601891520904
% 165 0.987390475240521
% 166 0.98632864825692
% 167 0.985702596571429
% 168 0.986209119259705
% 169 0.986850197427673
% 170 0.986926319794562
% 171 0.987134790809944
% 172 0.987213922441195
% 173 0.988236616131894
% 174 0.98748518293964
% 175 0.987552839096602
% 176 0.987895896160453
% 177 0.987960805818299
% 178 0.988025446074932
% 179 0.987957203194724
% 180 0.987104417469371
% 181 0.987307683625411
% 182 0.987370713173848
% 183 0.986797253811246
% 184 0.986747193586338
% 185 0.987202281954601
% 186 0.988029733698337
% 187 0.987965219351368
% 188 0.989030777765782
% 189 0.988717497837554
% 190 0.989398915156978
% 191 0.989700598669399
% 192 0.98840155270548
% 193 0.988216970402825
% 194 0.988157302744101
% 195 0.988095864324577
% 196 0.988277238016959
% 197 0.988569738583299
% 198 0.988509621702133
% };
% \addplot [semithick, color2]
% table {%
% 0 0.163888888888889
% 1 0.469047619047619
% 2 0.67258064516129
% 3 0.758072009291521
% 4 0.810740985799254
% 5 0.843919027211184
% 6 0.87599765258216
% 7 0.879834140874331
% 8 0.888551328164305
% 9 0.911168974947464
% 10 0.925842944196157
% 11 0.928324231648463
% 12 0.931919993397817
% 13 0.926748407890649
% 14 0.939694797759647
% 15 0.945010667584548
% 16 0.946684280976896
% 17 0.953544875819362
% 18 0.953494516926121
% 19 0.957055794875432
% 20 0.955801337424044
% 21 0.959855864231986
% 22 0.964662928413014
% 23 0.9593033356769
% 24 0.961770501629848
% 25 0.967855847862613
% 26 0.968141901045507
% 27 0.964284364993691
% 28 0.966287208301572
% 29 0.969771634615385
% 30 0.971531491384433
% 31 0.968709413489209
% 32 0.969665915526633
% 33 0.974087768893888
% 34 0.97483999300007
% 35 0.97621033531335
% 36 0.976275253139518
% 37 0.978122506987766
% 38 0.981071608636188
% 39 0.976790718888679
% 40 0.979073270189507
% 41 0.980172075567364
% 42 0.978976851311575
% 43 0.978902642307384
% 44 0.982023462430853
% 45 0.980351285532244
% 46 0.981241203802849
% 47 0.979686926457589
% 48 0.982034859087153
% 49 0.980025048074822
% 50 0.979463388781836
% 51 0.981238464833175
% 52 0.983840068614769
% 53 0.983261827628418
% 54 0.983131565303305
% 55 0.982572701267725
% 56 0.981231500645317
% 57 0.983190426121477
% 58 0.983874624976372
% 59 0.982182170967039
% 60 0.985183383528359
% 61 0.985052239148453
% 62 0.985664102606629
% 63 0.985163413669532
% 64 0.986119872808494
% 65 0.985606015470327
% 66 0.985472047534371
% 67 0.988115532156056
% 68 0.985551107595147
% 69 0.987778860133212
% 70 0.986287603561997
% 71 0.988433209185714
% 72 0.988280617356523
% 73 0.988440673533183
% 74 0.987959961646439
% 75 0.987497047999031
% 76 0.988583433197825
% 77 0.987519491685502
% 78 0.9837897366838
% 79 0.988727369956404
% 80 0.989159279663892
% 81 0.988711462545325
% 82 0.990561204540175
% 83 0.990389340566153
% 84 0.98994280951005
% 85 0.989223092332225
% 86 0.989627536490071
% 87 0.990546880689163
% 88 0.990113981360341
% 89 0.98785233800677
% 90 0.98929559623954
% 91 0.991214602014335
% 92 0.989775204506689
% 93 0.989896288989103
% 94 0.990249134853058
% 95 0.9901057601931
% 96 0.991185440927685
% 97 0.991272585448474
% 98 0.991125236869534
% 99 0.991450840277093
% 100 0.990829722341775
% 101 0.991149893060187
% 102 0.991011365212287
% 103 0.990867692319428
% 104 0.990054110792633
% 105 0.992156164139608
% 106 0.99201642536324
% 107 0.992085282120387
% 108 0.992376036982368
% 109 0.990938667507951
% 110 0.991657594098738
% 111 0.99152314650605
% 112 0.991810642223607
% 113 0.99208843492596
% 114 0.991953636821169
% 115 0.990796189532626
% 116 0.991885173006423
% 117 0.992152759849101
% 118 0.991624955434646
% 119 0.992483024770049
% 120 0.992539716100644
% 121 0.992411027466816
% 122 0.993046564799568
% 123 0.99233696802171
% 124 0.9925894023679
% 125 0.993402732772812
% 126 0.992523313202761
% 127 0.992394572674807
% 128 0.993006822859399
% 129 0.993059541754732
% 130 0.992935545907454
% 131 0.994063959729308
% 132 0.993573708118389
% 133 0.993268419867657
% 134 0.992790711763867
% 135 0.992668561680859
% 136 0.993590443853207
% 137 0.993639292318799
% 138 0.993852444675013
% 139 0.994069840995397
% 140 0.993774071931356
% 141 0.993646802673248
% 142 0.992862528711992
% 143 0.994230501126888
% 144 0.994596596940034
% 145 0.993985988796932
% 146 0.993863861222092
% 147 0.99470494098871
% 148 0.994266589732534
% 149 0.993672379689035
% 150 0.994500300875955
% 151 0.994536209841784
% 152 0.99457174772727
% 153 0.994298847654142
% 154 0.994029822416987
% 155 0.994674447520616
% 156 0.993501405370019
% 157 0.993841837000989
% 158 0.994476526481443
% 159 0.994957929625432
% 160 0.994547279771248
% 161 0.994432254850194
% 162 0.995049231152856
% 163 0.995079488232276
% 164 0.994243750961061
% 165 0.99399246343693
% 166 0.99474058534617
% 167 0.994348744101915
% 168 0.994380190442822
% 169 0.995112258390954
% 170 0.995003528363863
% 171 0.995030349539056
% 172 0.994098508169389
% 173 0.993995612245842
% 174 0.995792452899649
% 175 0.994603686229693
% 176 0.994767485732629
% 177 0.995196632435132
% 178 0.995222905727802
% 179 0.994456994509312
% 180 0.994619955831592
% 181 0.995302559722928
% 182 0.994938150627083
% 183 0.995224026716426
% 184 0.995633570642
% 185 0.995401435852508
% 186 0.995171712613745
% 187 0.995324363581636
% 188 0.995599079054623
% 189 0.995122729865884
% 190 0.99564588348555
% 191 0.99492536289588
% 192 0.995322663462604
% 193 0.995467296345028
% 194 0.995368458058857
% 195 0.995392337185842
% 196 0.995535473151044
% 197 0.995797242166173
% 198 0.995459912526547
% };

% \nextgroupplot[title={Demand = 30/hr}]
% \addplot [semithick, red, dashed]
% table {%
% 0 1
% 9999 1
% };
% \addplot [semithick, red]
% table {%
% 0 0
% 1 0.274
% 2 0.637
% 3 0.758
% 4 0.8185
% 5 0.8548
% 6 0.879
% 7 0.896285714285714
% 8 0.90925
% 9 0.919333333333333
% 10 0.9274
% 11 0.934
% 12 0.9395
% 13 0.944153846153846
% 14 0.948142857142857
% 15 0.9516
% 16 0.954625
% 17 0.957294117647059
% 18 0.959666666666667
% 19 0.961789473684211
% 20 0.9637
% 21 0.965428571428571
% 22 0.967
% 23 0.968434782608696
% 24 0.96975
% 25 0.97096
% 26 0.972076923076923
% 27 0.973111111111111
% 28 0.974071428571429
% 29 0.974965517241379
% 30 0.9758
% 31 0.97658064516129
% 32 0.9773125
% 33 0.978
% 34 0.978647058823529
% 35 0.979257142857143
% 36 0.979833333333333
% 37 0.980378378378378
% 38 0.980894736842105
% 39 0.981384615384615
% 40 0.98185
% 41 0.982292682926829
% 42 0.982714285714286
% 43 0.983116279069767
% 44 0.9835
% 45 0.983866666666667
% 46 0.984217391304348
% 47 0.984553191489362
% 48 0.984875
% 49 0.985183673469388
% 50 0.98548
% 51 0.985764705882353
% 52 0.986038461538462
% 53 0.986301886792453
% 54 0.986555555555556
% 55 0.9868
% 56 0.987035714285714
% 57 0.987263157894737
% 58 0.98748275862069
% 59 0.987694915254237
% 60 0.9879
% 61 0.988098360655738
% 62 0.988290322580645
% 63 0.988476190476191
% 64 0.98865625
% 65 0.988830769230769
% 66 0.989
% 67 0.989164179104478
% 68 0.989323529411765
% 69 0.989478260869565
% 70 0.989628571428571
% 71 0.989774647887324
% 72 0.989916666666667
% 73 0.990054794520548
% 74 0.990189189189189
% 75 0.99032
% 76 0.990447368421053
% 77 0.990571428571429
% 78 0.990692307692308
% 79 0.990810126582279
% 80 0.990925
% 81 0.991037037037037
% 82 0.991146341463415
% 83 0.991253012048193
% 84 0.991357142857143
% 85 0.991458823529412
% 86 0.991558139534884
% 87 0.991655172413793
% 88 0.99175
% 89 0.991842696629213
% 90 0.991933333333333
% 91 0.992021978021978
% 92 0.992108695652174
% 93 0.992193548387097
% 94 0.992276595744681
% 95 0.992357894736842
% 96 0.9924375
% 97 0.992515463917526
% 98 0.992591836734694
% 99 0.992666666666667
% 100 0.99274
% 101 0.992811881188119
% 102 0.992882352941176
% 103 0.99295145631068
% 104 0.993019230769231
% 105 0.993085714285714
% 106 0.993150943396226
% 107 0.993214953271028
% 108 0.993277777777778
% 109 0.993339449541284
% 110 0.9934
% 111 0.993459459459459
% 112 0.993517857142857
% 113 0.993575221238938
% 114 0.993631578947368
% 115 0.993686956521739
% 116 0.993741379310345
% 117 0.993794871794872
% 118 0.993847457627119
% 119 0.993899159663866
% 120 0.99395
% 121 0.994
% 122 0.994049180327869
% 123 0.99409756097561
% 124 0.994145161290323
% 125 0.994192
% 126 0.994238095238095
% 127 0.994283464566929
% 128 0.994328125
% 129 0.994372093023256
% 130 0.994415384615385
% 131 0.994458015267176
% 132 0.9945
% 133 0.994541353383459
% 134 0.994582089552239
% 135 0.994622222222222
% 136 0.994661764705882
% 137 0.994700729927007
% 138 0.994739130434783
% 139 0.994776978417266
% 140 0.994814285714286
% 141 0.994851063829787
% 142 0.994887323943662
% 143 0.994923076923077
% 144 0.994958333333333
% 145 0.994993103448276
% 146 0.995027397260274
% 147 0.995061224489796
% 148 0.995094594594595
% 149 0.995127516778524
% 150 0.99516
% 151 0.995192052980133
% 152 0.995223684210526
% 153 0.995254901960784
% 154 0.995285714285714
% 155 0.995316129032258
% 156 0.995346153846154
% 157 0.995375796178344
% 158 0.995405063291139
% 159 0.995433962264151
% 160 0.9954625
% 161 0.995490683229814
% 162 0.995518518518519
% 163 0.995546012269939
% 164 0.995573170731707
% 165 0.9956
% 166 0.995626506024096
% 167 0.995652694610779
% 168 0.995678571428572
% 169 0.995704142011834
% 170 0.995729411764706
% 171 0.995754385964912
% 172 0.995779069767442
% 173 0.995803468208093
% 174 0.995827586206897
% 175 0.995851428571429
% 176 0.995875
% 177 0.995898305084746
% 178 0.995921348314607
% 179 0.995944134078212
% 180 0.995966666666667
% 181 0.995988950276243
% 182 0.996010989010989
% 183 0.996032786885246
% 184 0.996054347826087
% 185 0.996075675675676
% 186 0.996096774193548
% 187 0.996117647058824
% 188 0.996138297872341
% 189 0.99615873015873
% 190 0.996178947368421
% 191 0.996198952879581
% 192 0.99621875
% 193 0.996238341968912
% 194 0.996257731958763
% 195 0.996276923076923
% 196 0.996295918367347
% 197 0.996314720812183
% 198 0.996333333333333
% };
% \addplot [semithick, color0]
% table {%
% 0 0.368131868131868
% 1 0.692733990147783
% 2 0.78985200845666
% 3 0.842489772063121
% 4 0.865210415895347
% 5 0.901463287170107
% 6 0.910739149817493
% 7 0.926394275658981
% 8 0.917793607718981
% 9 0.934662917951509
% 10 0.942089607733779
% 11 0.948359071948528
% 12 0.953625197588003
% 13 0.958160317013732
% 14 0.956504381792317
% 15 0.96122773765196
% 16 0.960640705262531
% 17 0.966447812535867
% 18 0.968271263186893
% 19 0.970645370391801
% 20 0.97057942502876
% 21 0.972627683687519
% 22 0.974549333864695
% 23 0.976294422739143
% 24 0.973933496867784
% 25 0.978731833642548
% 26 0.976417075397339
% 27 0.976708915959134
% 28 0.980409330881631
% 29 0.978252305537892
% 30 0.978966250202096
% 31 0.980134370970866
% 32 0.978743879380477
% 33 0.981324161894181
% 34 0.985652651090414
% 35 0.983297500499062
% 36 0.982852945976824
% 37 0.982859479243043
% 38 0.985004755072305
% 39 0.984551495016611
% 40 0.985722729960425
% 41 0.986058890040229
% 42 0.987948448545372
% 43 0.986325768226877
% 44 0.987008582848322
% 45 0.985848145097879
% 46 0.986153883634145
% 47 0.986782171917377
% 48 0.986731819014811
% 49 0.988990577006411
% 50 0.98692371530721
% 51 0.987501895959432
% 52 0.988355538961864
% 53 0.988274580785659
% 54 0.988793250848451
% 55 0.987805926492636
% 56 0.98948443466131
% 57 0.989367980759492
% 58 0.987589911627572
% 59 0.990840335924129
% 60 0.98962869344995
% 61 0.990068357410422
% 62 0.988648746517311
% 63 0.991412634594564
% 64 0.990778074923309
% 65 0.990662585200295
% 66 0.990312741333252
% 67 0.990700075413691
% 68 0.990833210672357
% 69 0.99048937663237
% 70 0.99203158467609
% 71 0.990989023763629
% 72 0.992024655550286
% 73 0.991679531999891
% 74 0.992455811464787
% 75 0.992337194121901
% 76 0.992007377623108
% 77 0.992960158811354
% 78 0.991367212290525
% 79 0.992305680282605
% 80 0.992400665297599
% 81 0.99229206075424
% 82 0.993186488457468
% 83 0.992073340622992
% 84 0.993147647361149
% 85 0.993228707616501
% 86 0.992927639119613
% 87 0.993190825281161
% 88 0.993269736732039
% 89 0.99334110280968
% 90 0.994331268452568
% 91 0.994031650145436
% 92 0.993201064443254
% 93 0.994513428973338
% 94 0.993167194159375
% 95 0.992719112450134
% 96 0.99364905253434
% 97 0.993884788130192
% 98 0.993779379082639
% 99 0.994007507297025
% 100 0.993736843055463
% 101 0.99444825737508
% 102 0.99353478788262
% 103 0.994397251025812
% 104 0.994605364049428
% 105 0.994029380073018
% 106 0.993929176602353
% 107 0.995215737311213
% 108 0.994493888015635
% 109 0.994692799800681
% 110 0.994741639303235
% 111 0.993897349719903
% 112 0.994392720311651
% 113 0.993857399287365
% 114 0.994347046694428
% 115 0.995254553708512
% 116 0.994728348219104
% 117 0.995478446408585
% 118 0.994815859937894
% 119 0.994860777090643
% 120 0.994765663518102
% 121 0.99494375701535
% 122 0.99552704007946
% 123 0.995292558909946
% 124 0.994798471782435
% 125 0.995501762373678
% 126 0.995539117526849
% 127 0.994792904113994
% 128 0.995221260488856
% 129 0.995769392924575
% 130 0.995420315068998
% 131 0.995201915705859
% 132 0.99561437376546
% 133 0.9955227190793
% 134 0.99580358872865
% 135 0.996078760725457
% 136 0.995743415909494
% 137 0.995894269701636
% 138 0.995566660830091
% 139 0.995954541435091
% 140 0.995745805321033
% 141 0.99530418148519
% 142 0.996272362683948
% 143 0.995833608117228
% 144 0.995289042366238
% 145 0.9957767275998
% 146 0.995806218904712
% 147 0.99639442189937
% 148 0.995635374680055
% 149 0.99577802074615
% 150 0.995364871227549
% 151 0.995506643720237
% 152 0.995753903726164
% 153 0.995674362213245
% 154 0.996025021693449
% 155 0.99637240561038
% 156 0.995758265296133
% 157 0.995891715519795
% 158 0.996439445735036
% 159 0.995939540354625
% 160 0.996484573757762
% 161 0.996402815683973
% 162 0.996425817258242
% 163 0.99675258424479
% 164 0.996466594341415
% 165 0.996489357924571
% 166 0.99611207247972
% 167 0.99653044826627
% 168 0.996355897205549
% 169 0.995985104474618
% 170 0.996494716497222
% 171 0.996127624194293
% 172 0.996056419526816
% 173 0.996076813665398
% 174 0.996385941845456
% 175 0.996308280316379
% 176 0.996521138212146
% 177 0.996447748526276
% 178 0.996653948393833
% 179 0.996302238378823
% 180 0.997147415500866
% 181 0.99661696592221
% 182 0.996453042502398
% 183 0.996382590719036
% 184 0.996670931447237
% 185 0.9965100073603
% 186 0.996618190320945
% 187 0.996989636356365
% 188 0.99683177554735
% 189 0.996846119995027
% 190 0.996689822060999
% 191 0.996879267886975
% 192 0.996892978391037
% 193 0.997167925715621
% 194 0.996755514958001
% 195 0.996602092712574
% 196 0.996198309700192
% 197 0.99655379253751
% 198 0.997157885021207
% };
% \addplot [semithick, color1]
% table {%
% 0 0.340018315018315
% 1 0.648912151067323
% 2 0.80676532769556
% 3 0.850700318886052
% 4 0.880854724587601
% 5 0.892829789565551
% 6 0.919899251709646
% 7 0.927872517977204
% 8 0.930461329715061
% 9 0.940956193832512
% 10 0.940143080429379
% 11 0.947857436793985
% 12 0.952050638534609
% 13 0.954266858733406
% 14 0.956019105122244
% 15 0.956843383559501
% 16 0.954549005237982
% 17 0.964513573583983
% 18 0.966408525355205
% 19 0.968936945264637
% 20 0.971202224284944
% 21 0.971828556510713
% 22 0.97301478414263
% 23 0.974144406365898
% 24 0.973864077641466
% 25 0.972326771325181
% 26 0.977030171722035
% 27 0.974957027177783
% 28 0.975223362490869
% 29 0.976604534463454
% 30 0.976812794240527
% 31 0.976024037709152
% 32 0.97569280531515
% 33 0.975433052905059
% 34 0.975651480462867
% 35 0.974921687170283
% 36 0.974709621723434
% 37 0.974465536113837
% 38 0.972994024767642
% 39 0.974098292207538
% 40 0.974730351499233
% 41 0.97454496011688
% 42 0.972021780580511
% 43 0.973841598291688
% 44 0.97589490592929
% 45 0.976076763570949
% 46 0.976554793738625
% 47 0.974258547622933
% 48 0.975489992633251
% 49 0.974640559094869
% 50 0.975777761767754
% 51 0.97782759103549
% 52 0.976059249273433
% 53 0.976184811443925
% 54 0.978144953987928
% 55 0.980933401484783
% 56 0.980095328558848
% 57 0.979566511716252
% 58 0.980472562637475
% 59 0.9833085441883
% 60 0.982218846530424
% 61 0.983320495959457
% 62 0.982264631234712
% 63 0.981755535835518
% 64 0.981783732344399
% 65 0.981543780161362
% 66 0.980324054083069
% 67 0.979874800298256
% 68 0.978725058061075
% 69 0.978796162894133
% 70 0.979311169748701
% 71 0.979367896616437
% 72 0.97805642232965
% 73 0.978799932100254
% 74 0.978631994615521
% 75 0.977385388848579
% 76 0.9785468362947
% 77 0.979883494803901
% 78 0.980769016307102
% 79 0.980378246117375
% 80 0.981025108482432
% 81 0.982491481609067
% 82 0.983293332689715
% 83 0.98330382638504
% 84 0.983110429957703
% 85 0.982917968473283
% 86 0.983120395268679
% 87 0.982556316472063
% 88 0.9836751668234
% 89 0.983662764854579
% 90 0.983473245653531
% 91 0.984379937208255
% 92 0.984194847915879
% 93 0.984897561545731
% 94 0.985585959949203
% 95 0.985556393241609
% 96 0.985700669651712
% 97 0.986524763715672
% 98 0.984975125095615
% 99 0.984972620731405
% 100 0.985779129497625
% 101 0.985274761698777
% 102 0.985902865511889
% 103 0.985874634605297
% 104 0.984106987687448
% 105 0.983781484315514
% 106 0.984710920565973
% 107 0.985007791575981
% 108 0.985145741138265
% 109 0.985736816824042
% 110 0.986918451522582
% 111 0.987482156919392
% 112 0.986267191539006
% 113 0.986970379743748
% 114 0.986499334007212
% 115 0.98662275903314
% 116 0.987437570431592
% 117 0.987118861041731
% 118 0.987373001694701
% 119 0.987616836279733
% 120 0.987171674781538
% 121 0.986319283398439
% 122 0.986835024607551
% 123 0.985863205576603
% 124 0.98650632084737
% 125 0.986738797284335
% 126 0.985536871560285
% 127 0.985386938387661
% 128 0.984854939429969
% 129 0.984584119600165
% 130 0.984698211404555
% 131 0.98355073386348
% 132 0.983425983121469
% 133 0.982550842679922
% 134 0.982304065837152
% 135 0.982185948616556
% 136 0.982561691918516
% 137 0.983169821459822
% 138 0.983289820430572
% 139 0.984242938963576
% 140 0.98423886559768
% 141 0.984110130252489
% 142 0.983759289888402
% 143 0.982948836675244
% 144 0.983183384142547
% 145 0.982384360712549
% 146 0.981823928894115
% 147 0.981604040714085
% 148 0.981728275712228
% 149 0.982072979704781
% 150 0.982188899411867
% 151 0.981542285226988
% 152 0.981335274032442
% 153 0.98156739897519
% 154 0.98157906231529
% 155 0.982123746185349
% 156 0.982130264171253
% 157 0.98223605026411
% 158 0.982350812793227
% 159 0.981941659766805
% 160 0.98277455579568
% 161 0.982883708099106
% 162 0.982074583415634
% 163 0.983709934611508
% 164 0.983005324641984
% 165 0.982809297971874
% 166 0.982510681384856
% 167 0.982313314155716
% 168 0.982218442897377
% 169 0.981438553722306
% 170 0.98144978302678
% 171 0.981850844199953
% 172 0.981475185178524
% 173 0.981388862570124
% 174 0.981590425803716
% 175 0.982261534268612
% 176 0.982741175453589
% 177 0.983026510371763
% 178 0.983028476454868
% 179 0.98284583450054
% 180 0.982756138881389
% 181 0.982386782916768
% 182 0.982576866089871
% 183 0.982215653696679
% 184 0.982037862343701
% 185 0.981778182243487
% 186 0.981518551600579
% 187 0.981354117335042
% 188 0.981715152926136
% 189 0.981902443563053
% 190 0.981475546499877
% 191 0.98130738201848
% 192 0.981666837100797
% 193 0.981761559521004
% 194 0.982532639553002
% 195 0.982284692436957
% 196 0.982209635903944
% 197 0.982381382955567
% 198 0.981634652512721
% };
% \addplot [semithick, color2]
% table {%
% 0 0.201923076923077
% 1 0.56557881773399
% 2 0.712605708245243
% 3 0.80260081823495
% 4 0.849557545197136
% 5 0.868288011076771
% 6 0.870740529221397
% 7 0.893868607851659
% 8 0.903608452950558
% 9 0.910300606729178
% 10 0.926058471559494
% 11 0.936526971053133
% 12 0.941344047554458
% 13 0.934781819477366
% 14 0.946949777832131
% 15 0.948280079605233
% 16 0.948376278311061
% 17 0.953203905285602
% 18 0.953095631907375
% 19 0.959666576277314
% 20 0.961663689884524
% 21 0.960272277150089
% 22 0.96420885437205
% 23 0.968617963582107
% 24 0.967184828043472
% 25 0.965186086504311
% 26 0.968985624905959
% 27 0.971331765136817
% 28 0.975163731109153
% 29 0.971019366925258
% 30 0.971398581216951
% 31 0.97387776137525
% 32 0.976178646804247
% 33 0.971024450883025
% 34 0.974187380497132
% 35 0.979112423019277
% 36 0.979223862724878
% 37 0.975409940476594
% 38 0.979438043183337
% 39 0.982051921808102
% 40 0.980043420434258
% 41 0.979332092237525
% 42 0.982532653711421
% 43 0.983685425288559
% 44 0.984773333266951
% 45 0.984008733452187
% 46 0.983642836283535
% 47 0.983642643631725
% 48 0.982615346875898
% 49 0.983935059189043
% 50 0.984910555063667
% 51 0.986169118740821
% 52 0.985479145833408
% 53 0.984520215884714
% 54 0.985716056427315
% 55 0.986564268116593
% 56 0.98563153259912
% 57 0.984729197636118
% 58 0.986125038229611
% 59 0.98663434868202
% 60 0.986587105035592
% 61 0.985990449994146
% 62 0.987541364283428
% 63 0.986958955280322
% 64 0.987941725229038
% 65 0.987866170376265
% 66 0.988542237097313
% 67 0.988720522699264
% 68 0.98936720596326
% 69 0.987618436071996
% 70 0.987550418715689
% 71 0.99003976556927
% 72 0.990176263337026
% 73 0.990076597682204
% 74 0.990651352160788
% 75 0.990117248496942
% 76 0.989808929136358
% 77 0.98844718652806
% 78 0.989004503457055
% 79 0.991232743558513
% 80 0.991346086115817
% 81 0.990436483237061
% 82 0.990149904994214
% 83 0.991062371406912
% 84 0.991166414195112
% 85 0.989912049514908
% 86 0.990217773324116
% 87 0.991466025716514
% 88 0.991745941525428
% 89 0.990355367567106
% 90 0.990827807974579
% 91 0.99183293449692
% 92 0.991030127657197
% 93 0.991301955798404
% 94 0.991220373940335
% 95 0.992699489361887
% 96 0.991909816630622
% 97 0.990970837164126
% 98 0.991400358723821
% 99 0.99248572012105
% 100 0.992066080236352
% 101 0.992143990065826
% 102 0.992544727812538
% 103 0.993738228618989
% 104 0.993003917103162
% 105 0.992590394294724
% 106 0.992194393890645
% 107 0.992572601262021
% 108 0.992796084567429
% 109 0.992555373780598
% 110 0.992476079754832
% 111 0.993884118866173
% 112 0.993495892519561
% 113 0.992674414481922
% 114 0.99273925249194
% 115 0.993952799438735
% 116 0.994002867964049
% 117 0.992776695557242
% 118 0.99269537390604
% 119 0.993593939517295
% 120 0.993781581576569
% 121 0.992878142559275
% 122 0.992529319585218
% 123 0.993263791831461
% 124 0.993450861039391
% 125 0.993895988361649
% 126 0.993421266787577
% 127 0.994123919651986
% 128 0.994300064961953
% 129 0.993444203733542
% 130 0.993748517606009
% 131 0.994555124111274
% 132 0.993716790839512
% 133 0.993266673028502
% 134 0.994057716501708
% 135 0.994101477909423
% 136 0.994022408998542
% 137 0.994187262108915
% 138 0.994830092417059
% 139 0.994508842856442
% 140 0.994193282582498
% 141 0.99340997059135
% 142 0.993572184490448
% 143 0.994083780060292
% 144 0.994355566257868
% 145 0.99450678822962
% 146 0.993978489173293
% 147 0.994920210081182
% 148 0.994952828555795
% 149 0.993986173308863
% 150 0.99458123686678
% 151 0.994946144802613
% 152 0.994760989637228
% 153 0.993928193235023
% 154 0.994398565516659
% 155 0.994861976553636
% 156 0.995000115693008
% 157 0.994295839979556
% 158 0.99443680447371
% 159 0.995096496523023
% 160 0.995127177187617
% 161 0.994539757118467
% 162 0.994777262783373
% 163 0.995523396388898
% 164 0.995549696332472
% 165 0.994772604734232
% 166 0.995105219901025
% 167 0.995133714351515
% 168 0.994964791894121
% 169 0.994799791255583
% 170 0.995121445392773
% 171 0.995150892834347
% 172 0.995274764776631
% 173 0.994919061384288
% 174 0.994851466872586
% 175 0.996113825913691
% 176 0.995946517545348
% 177 0.995499922292425
% 178 0.995339184937013
% 179 0.995919669859633
% 180 0.995389627179129
% 181 0.994772922375806
% 182 0.99489466082849
% 183 0.995375136723475
% 184 0.995940900812203
% 185 0.995425212765206
% 186 0.995093356000519
% 187 0.995652090216844
% 188 0.996204715242695
% 189 0.995522677389507
% 190 0.995546380272388
% 191 0.995655796366891
% 192 0.996024137311482
% 193 0.99561521381145
% 194 0.995552569055551
% 195 0.995916309123213
% 196 0.995935872832578
% 197 0.99545195806305
% 198 0.995474937830256
% };

\nextgroupplot[title={Demand = 45/hr, $r=1.0$}]
\addplot [semithick, red, dashed]
table {%
0 1
9999 1
};
\addplot [semithick, red]
table {%
0 0
1 0.274
2 0.637
3 0.758
4 0.8185
5 0.8548
6 0.879
7 0.896285714285714
8 0.90925
9 0.919333333333333
10 0.9274
11 0.934
12 0.9395
13 0.944153846153846
14 0.948142857142857
15 0.9516
16 0.954625
17 0.957294117647059
18 0.959666666666667
19 0.961789473684211
20 0.9637
21 0.965428571428571
22 0.967
23 0.968434782608696
24 0.96975
25 0.97096
26 0.972076923076923
27 0.973111111111111
28 0.974071428571429
29 0.974965517241379
30 0.9758
31 0.97658064516129
32 0.9773125
33 0.978
34 0.978647058823529
35 0.979257142857143
36 0.979833333333333
37 0.980378378378378
38 0.980894736842105
39 0.981384615384615
40 0.98185
41 0.982292682926829
42 0.982714285714286
43 0.983116279069767
44 0.9835
45 0.983866666666667
46 0.984217391304348
47 0.984553191489362
48 0.984875
49 0.985183673469388
50 0.98548
51 0.985764705882353
52 0.986038461538462
53 0.986301886792453
54 0.986555555555556
55 0.9868
56 0.987035714285714
57 0.987263157894737
58 0.98748275862069
59 0.987694915254237
60 0.9879
61 0.988098360655738
62 0.988290322580645
63 0.988476190476191
64 0.98865625
65 0.988830769230769
66 0.989
67 0.989164179104478
68 0.989323529411765
69 0.989478260869565
70 0.989628571428571
71 0.989774647887324
72 0.989916666666667
73 0.990054794520548
74 0.990189189189189
75 0.99032
76 0.990447368421053
77 0.990571428571429
78 0.990692307692308
79 0.990810126582279
80 0.990925
81 0.991037037037037
82 0.991146341463415
83 0.991253012048193
84 0.991357142857143
85 0.991458823529412
86 0.991558139534884
87 0.991655172413793
88 0.99175
89 0.991842696629213
90 0.991933333333333
91 0.992021978021978
92 0.992108695652174
93 0.992193548387097
94 0.992276595744681
95 0.992357894736842
96 0.9924375
97 0.992515463917526
98 0.992591836734694
99 0.992666666666667
100 0.99274
101 0.992811881188119
102 0.992882352941176
103 0.99295145631068
104 0.993019230769231
105 0.993085714285714
106 0.993150943396226
107 0.993214953271028
108 0.993277777777778
109 0.993339449541284
110 0.9934
111 0.993459459459459
112 0.993517857142857
113 0.993575221238938
114 0.993631578947368
115 0.993686956521739
116 0.993741379310345
117 0.993794871794872
118 0.993847457627119
119 0.993899159663866
120 0.99395
121 0.994
122 0.994049180327869
123 0.99409756097561
124 0.994145161290323
125 0.994192
126 0.994238095238095
127 0.994283464566929
128 0.994328125
129 0.994372093023256
130 0.994415384615385
131 0.994458015267176
132 0.9945
133 0.994541353383459
134 0.994582089552239
135 0.994622222222222
136 0.994661764705882
137 0.994700729927007
138 0.994739130434783
139 0.994776978417266
140 0.994814285714286
141 0.994851063829787
142 0.994887323943662
143 0.994923076923077
144 0.994958333333333
145 0.994993103448276
146 0.995027397260274
147 0.995061224489796
148 0.995094594594595
149 0.995127516778524
150 0.99516
151 0.995192052980133
152 0.995223684210526
153 0.995254901960784
154 0.995285714285714
155 0.995316129032258
156 0.995346153846154
157 0.995375796178344
158 0.995405063291139
159 0.995433962264151
160 0.9954625
161 0.995490683229814
162 0.995518518518519
163 0.995546012269939
164 0.995573170731707
165 0.9956
166 0.995626506024096
167 0.995652694610779
168 0.995678571428572
169 0.995704142011834
170 0.995729411764706
171 0.995754385964912
172 0.995779069767442
173 0.995803468208093
174 0.995827586206897
175 0.995851428571429
176 0.995875
177 0.995898305084746
178 0.995921348314607
179 0.995944134078212
180 0.995966666666667
181 0.995988950276243
182 0.996010989010989
183 0.996032786885246
184 0.996054347826087
185 0.996075675675676
186 0.996096774193548
187 0.996117647058824
188 0.996138297872341
189 0.99615873015873
190 0.996178947368421
191 0.996198952879581
192 0.99621875
193 0.996238341968912
194 0.996257731958763
195 0.996276923076923
196 0.996295918367347
197 0.996314720812183
198 0.996333333333333
};
\addplot [semithick, color0]
table {%
0 0.358239348370927
1 0.664218403547672
2 0.794218840860632
3 0.853810160427808
4 0.872070861649283
5 0.901493630656111
6 0.90935325639273
7 0.922329330192699
8 0.928569819541055
9 0.939081747074769
10 0.942646166707291
11 0.945655716959281
12 0.950787439564625
13 0.955049123734887
14 0.954363148234342
15 0.957376896991916
16 0.959881816885434
17 0.9646024729994
18 0.968834394258786
19 0.968250040981623
20 0.971817155530475
21 0.97360050630689
22 0.969932550077081
23 0.97306356948961
24 0.97635902953291
25 0.975588011634008
26 0.976054545545515
27 0.975720783163152
28 0.98193160981241
29 0.979919872676627
30 0.980578032833631
31 0.979814928097141
32 0.980749487807359
33 0.981317115243389
34 0.98281367780702
35 0.983594352162316
36 0.981335271449961
37 0.981541776202095
38 0.983155301241036
39 0.984407852424559
40 0.98370346819115
41 0.984098035525866
42 0.985753855878663
43 0.986079795092738
44 0.986639446422959
45 0.986208871269486
46 0.987212921500456
47 0.987477571095719
48 0.9870480236734
49 0.987976966551443
50 0.987132303202844
51 0.986737266955115
52 0.988455733192006
53 0.988881025986313
54 0.988876991708399
55 0.989079542522691
56 0.989463301130506
57 0.988497185251696
58 0.989452684193682
59 0.988339482723982
60 0.989806107182017
61 0.989974267359472
62 0.990833367209115
63 0.991325913013939
64 0.991118097142827
65 0.990744228048706
66 0.990716825412643
67 0.990203095672703
68 0.98986121681939
69 0.990169796793576
70 0.989676931481406
71 0.988745593639282
72 0.990874326807824
73 0.99085056150128
74 0.990524646778218
75 0.990219011424933
76 0.99106236980636
77 0.991744211492597
78 0.991147415689244
79 0.990152292138402
80 0.990136981610055
81 0.990935107414832
82 0.991308440873289
83 0.990091728472107
84 0.990735563408995
85 0.991356331967999
86 0.990816841967551
87 0.991298256576892
88 0.991148431836442
89 0.990013148406617
90 0.991586137607009
91 0.991560568778073
92 0.992841288069617
93 0.99338764879658
94 0.993925451392366
95 0.993526116601622
96 0.993021064593691
97 0.993320922714806
98 0.993387257005886
99 0.993451692946952
100 0.993298244632771
101 0.9937983845488
102 0.993536335267905
103 0.993919505863954
104 0.994081139752493
105 0.994346639749857
106 0.994606924082019
107 0.994657347053647
108 0.994095711663816
109 0.994551929812178
110 0.994600116115736
111 0.994352774224489
112 0.994500900189591
113 0.993867001321063
114 0.993919129688775
115 0.994449128789144
116 0.994403270919991
117 0.994731636901685
118 0.993659105427636
119 0.993711091354904
120 0.994130216448916
121 0.994179827053584
122 0.994496727792417
123 0.994899106298865
124 0.994405912972318
125 0.995242284697192
126 0.99510562050278
127 0.995405076088377
128 0.995010257118321
129 0.995475215812057
130 0.995339462848801
131 0.995374894378892
132 0.994992814863792
133 0.994866332613889
134 0.994821177685264
135 0.995023072506263
136 0.994977544069338
137 0.995255131332351
138 0.994892018623985
139 0.995246031856483
140 0.995674853107325
141 0.995705361929538
142 0.995811393563792
143 0.995379722475903
144 0.995564546904098
145 0.995745291402715
146 0.99569979709576
147 0.995579172801482
148 0.99560839716993
149 0.995786157560828
150 0.995961337029346
151 0.995839747867043
152 0.995867327830928
153 0.995823701675356
154 0.995778222170498
155 0.996018943297102
156 0.996185497250804
157 0.995579089507917
158 0.995815778016484
159 0.996049823641226
160 0.996074565895611
161 0.99623523498128
162 0.99564717578419
163 0.995741516924999
164 0.995968149811974
165 0.996326075616652
166 0.99634804196636
167 0.996172097205567
168 0.995932664178136
169 0.996347300128915
170 0.996498839189729
171 0.996132950394098
172 0.99641126891636
173 0.996240311716137
174 0.996578694554896
175 0.996408732167654
176 0.996803720395005
177 0.996012406625959
178 0.99653015209213
179 0.996549380865047
180 0.996323958503037
181 0.996282695926279
182 0.996182119018919
183 0.996142626241276
184 0.996223216636512
185 0.99630331633291
186 0.996085489695264
187 0.996106204268381
188 0.996185895969363
189 0.995914470395077
190 0.996516862180663
191 0.996419918535767
192 0.996380481744905
193 0.996741376704578
194 0.996701813854124
195 0.996380290127283
196 0.996173217819092
197 0.996471581011818
198 0.996711863720688
};
\addplot [semithick, color1]
table {%
0 0.303030303030303
1 0.713762626262626
2 0.78235103256098
3 0.838483146067416
4 0.860654401490452
5 0.881842733764891
6 0.895994705611876
7 0.909082263528394
8 0.925366550739359
9 0.927379168332321
10 0.933704287524032
11 0.941961254125987
12 0.944690777707614
13 0.941618055778948
14 0.945471776176997
15 0.94879220598042
16 0.952502621770389
17 0.953894688405849
18 0.958627037603501
19 0.958489654943323
20 0.963055414457433
21 0.959220757723683
22 0.964326990219628
23 0.962223174303394
24 0.966360499218552
25 0.965961883957811
26 0.966815162603275
27 0.967216156539451
28 0.967202553806585
29 0.969038066072506
30 0.966462790348662
31 0.967136212246191
32 0.967095092245217
33 0.968069273529371
34 0.968045083354292
35 0.968948691758829
36 0.968590962999041
37 0.969694914765875
38 0.969631550085803
39 0.968468827414775
40 0.969248005002512
41 0.969981385993486
42 0.971427017025198
43 0.971057228168199
44 0.970976251525642
45 0.972070571142503
46 0.973132615613749
47 0.974160069703261
48 0.975135630679093
49 0.974959410085217
50 0.974581100969064
51 0.974463020474292
52 0.976817994939624
53 0.977229291362907
54 0.97743556306371
55 0.978233594838082
56 0.978041249346741
57 0.97879403014118
58 0.97782532549005
59 0.978212077737278
60 0.977472134686904
61 0.978012422205158
62 0.978719851169734
63 0.978365944459372
64 0.979034972278715
65 0.977345972535867
66 0.977334569028464
67 0.97620319772375
68 0.976377665730844
69 0.976719036661887
70 0.977678740778543
71 0.97814752483668
72 0.977530863635916
73 0.978880349838296
74 0.979300407523235
75 0.980307495893571
76 0.981561337666133
77 0.981224650024962
78 0.981466437209634
79 0.980581076888383
80 0.980409234768503
81 0.9806446285577
82 0.979952190027196
83 0.980846453153824
84 0.981461926063088
85 0.982580407150912
86 0.982015380232424
87 0.98285235749287
88 0.982300704600032
89 0.983486844627771
90 0.983541394701305
91 0.983474866455495
92 0.983292735310036
93 0.983355312817738
94 0.983763130372309
95 0.983469735641022
96 0.983638567879366
97 0.983809361609024
98 0.983520160336899
99 0.983355890194637
100 0.983088537534909
101 0.98369315146628
102 0.98407112832623
103 0.983690495905903
104 0.983848492710361
105 0.98358348178329
106 0.984144740225189
107 0.983164772632224
108 0.983015319685889
109 0.983271995421815
110 0.983416973052183
111 0.983476569809387
112 0.984399642965538
113 0.984923671454117
114 0.985147031353044
115 0.984127034458968
116 0.983883653778521
117 0.983924579357671
118 0.983309434272804
119 0.982903919216105
120 0.983593955801674
121 0.98372602069565
122 0.98404192938699
123 0.983547880973273
124 0.984565856815698
125 0.984337500582543
126 0.984544740431293
127 0.984924413970647
128 0.9842665546715
129 0.984729940851419
130 0.984506019687498
131 0.983950834148991
132 0.984321895228466
133 0.98443980844973
134 0.984721907216864
135 0.98475094838206
136 0.984781982777561
137 0.985371873459842
138 0.984682440718039
139 0.984472004028727
140 0.984735214643828
141 0.98476398105323
142 0.984249013554259
143 0.984206144058918
144 0.983782110501547
145 0.983659625032928
146 0.98369065909756
147 0.9839511690507
148 0.983687816906913
149 0.983727011754895
150 0.984348064655524
151 0.984230954941645
152 0.984836498608944
153 0.984933148022747
154 0.984602582295409
155 0.984132362901386
156 0.98374005953548
157 0.983774400984475
158 0.983873944438025
159 0.983974295492616
160 0.983247756136074
161 0.983072846528052
162 0.982834973166598
163 0.982668323932387
164 0.982232959485478
165 0.982139147737532
166 0.982047802860574
167 0.981889947682127
168 0.981607673233251
169 0.981715344556585
170 0.982402693330199
171 0.982184499083732
172 0.982990739949448
173 0.982768454214805
174 0.983186864834245
175 0.983031993864617
176 0.983315427131039
177 0.983474463261352
178 0.98381462136687
179 0.983657825352633
180 0.984544757766922
181 0.984693100068199
182 0.984776877897215
183 0.98509775336517
184 0.984701177037518
185 0.984545666573823
186 0.984628601828555
187 0.984711631325369
188 0.985318620415116
189 0.985105945004286
190 0.984835666796555
191 0.985436875793456
192 0.985168680158685
193 0.985133140599104
194 0.985324284376438
195 0.985287391531304
196 0.985192599137828
197 0.985048635801667
198 0.9854001751114
};
\addplot [semithick, color2]
table {%
0 0.310227272727273
1 0.585115691801738
2 0.733096319103782
3 0.815083792611883
4 0.840016592920354
5 0.878950153464061
6 0.890622548282363
7 0.904180785786244
8 0.923669271921685
9 0.91899725959143
10 0.931392345969627
11 0.938959958638955
12 0.943512784914313
13 0.944569321226367
14 0.946221557092829
15 0.953570107435249
16 0.959488904374943
17 0.958073075980223
18 0.962626399678064
19 0.964444543911265
20 0.964587057440042
21 0.963165208036086
22 0.969100487457166
23 0.969947177103164
24 0.968951406523247
25 0.971810731515945
26 0.974519236756107
27 0.9742068241364
28 0.97510885873103
29 0.974103544961024
30 0.977409699622962
31 0.977068798637956
32 0.977428907366325
33 0.977437213252708
34 0.978393270058727
35 0.981145624898906
36 0.981052647334527
37 0.978936259983297
38 0.98345419749695
39 0.981652063959342
40 0.981818082634877
41 0.980925274384342
42 0.982921750746234
43 0.982047008896524
44 0.98516206542695
45 0.981865032200054
46 0.984631408333793
47 0.98310290072561
48 0.984364709138483
49 0.984444420565082
50 0.985413169246447
51 0.985258766177119
52 0.985957808211245
53 0.985394484627407
54 0.986480676331426
55 0.986122095593297
56 0.986562980159343
57 0.985465653598637
58 0.987027666931531
59 0.988346745803562
60 0.988178106846729
61 0.987471355846167
62 0.989078044164206
63 0.987348400099439
64 0.988898623318087
65 0.988391296971671
66 0.989228193803853
67 0.989222806009183
68 0.990178728323638
69 0.989049103295009
70 0.989985899279898
71 0.989813843134731
72 0.98995162946687
73 0.989788239196943
74 0.990370575459715
75 0.989912355936654
76 0.990328913168575
77 0.989174910351846
78 0.991560222702846
79 0.990276532056924
80 0.990671623420202
81 0.991731322641528
82 0.991160422217682
83 0.991264935964441
84 0.99097898536225
85 0.99172845333701
86 0.99195046089472
87 0.991914211357814
88 0.992875122064029
89 0.99147275132909
90 0.992541228858965
91 0.992141461575793
92 0.992582638846773
93 0.99195461455073
94 0.992507108422586
95 0.992120287517105
96 0.992317036046978
97 0.992395854827509
98 0.991796739022238
99 0.992103689984539
100 0.993391820699857
101 0.992695908296607
102 0.99352027977721
103 0.992197192088385
104 0.992272088046191
105 0.992869023905089
106 0.993141576125974
107 0.99300058516953
108 0.992657207740509
109 0.99322797888391
110 0.993390132758644
111 0.993646365444707
112 0.993408401660327
113 0.993467369360919
114 0.993716968083431
115 0.993197012187867
116 0.993730663887605
117 0.993593885328728
118 0.994114788337796
119 0.993703683886107
120 0.993938464644743
121 0.992897948825487
122 0.994309205900851
123 0.993906765468318
124 0.99369037762396
125 0.99409145253255
126 0.994225195630747
127 0.994095620603435
128 0.994486735036692
129 0.994356924264005
130 0.994484387843252
131 0.994610860115355
132 0.994567672855679
133 0.994193178392909
134 0.994484712008626
135 0.994443371366998
136 0.994647328821569
137 0.994604017367001
138 0.994643449060285
139 0.994998258142255
140 0.995191485509339
141 0.994755272618189
142 0.995102899838683
143 0.99467285077168
144 0.994326749798055
145 0.994822062046502
146 0.994781752838842
147 0.995192214529656
148 0.99485192368473
149 0.994813627325654
150 0.995437667428048
151 0.995101821435273
152 0.994988944162573
153 0.994950219765713
154 0.995054037042627
155 0.995513181987721
156 0.995399764373192
157 0.995147436833951
158 0.995248327963374
159 0.994930823046125
160 0.995307926518733
161 0.99547535611408
162 0.99536686233303
163 0.995193130139158
164 0.99562491594278
165 0.995117493059213
166 0.99547905864939
167 0.99550558228633
168 0.995400562309694
169 0.99568895370844
170 0.995779050284908
171 0.995867700034641
172 0.995700138390436
173 0.995660413295219
174 0.995494938348849
175 0.995331800299733
176 0.99535782359215
177 0.995260381400545
178 0.996340840570578
179 0.995929700186599
180 0.995889990885048
181 0.995668886354539
182 0.99587550844422
183 0.995716931340567
184 0.995800061881326
185 0.995882883277497
186 0.996201329320544
187 0.995985260496115
188 0.99612404446924
189 0.996319014748652
190 0.996047916800328
191 0.99595303457099
192 0.995974274048893
193 0.996051871058469
194 0.995844885582746
195 0.996035468953847
196 0.996280812227048
197 0.996131643660885
198 0.996373898768692
};

% \nextgroupplot[title={Demand = 60/hr}]
% \addplot [semithick, red, dashed]
% table {%
% 0 1
% 9999 1
% };
% \addplot [semithick, red]
% table {%
% 0 0
% 1 0.274
% 2 0.637
% 3 0.758
% 4 0.8185
% 5 0.8548
% 6 0.879
% 7 0.896285714285714
% 8 0.90925
% 9 0.919333333333333
% 10 0.9274
% 11 0.934
% 12 0.9395
% 13 0.944153846153846
% 14 0.948142857142857
% 15 0.9516
% 16 0.954625
% 17 0.957294117647059
% 18 0.959666666666667
% 19 0.961789473684211
% 20 0.9637
% 21 0.965428571428571
% 22 0.967
% 23 0.968434782608696
% 24 0.96975
% 25 0.97096
% 26 0.972076923076923
% 27 0.973111111111111
% 28 0.974071428571429
% 29 0.974965517241379
% 30 0.9758
% 31 0.97658064516129
% 32 0.9773125
% 33 0.978
% 34 0.978647058823529
% 35 0.979257142857143
% 36 0.979833333333333
% 37 0.980378378378378
% 38 0.980894736842105
% 39 0.981384615384615
% 40 0.98185
% 41 0.982292682926829
% 42 0.982714285714286
% 43 0.983116279069767
% 44 0.9835
% 45 0.983866666666667
% 46 0.984217391304348
% 47 0.984553191489362
% 48 0.984875
% 49 0.985183673469388
% 50 0.98548
% 51 0.985764705882353
% 52 0.986038461538462
% 53 0.986301886792453
% 54 0.986555555555556
% 55 0.9868
% 56 0.987035714285714
% 57 0.987263157894737
% 58 0.98748275862069
% 59 0.987694915254237
% 60 0.9879
% 61 0.988098360655738
% 62 0.988290322580645
% 63 0.988476190476191
% 64 0.98865625
% 65 0.988830769230769
% 66 0.989
% 67 0.989164179104478
% 68 0.989323529411765
% 69 0.989478260869565
% 70 0.989628571428571
% 71 0.989774647887324
% 72 0.989916666666667
% 73 0.990054794520548
% 74 0.990189189189189
% 75 0.99032
% 76 0.990447368421053
% 77 0.990571428571429
% 78 0.990692307692308
% 79 0.990810126582279
% 80 0.990925
% 81 0.991037037037037
% 82 0.991146341463415
% 83 0.991253012048193
% 84 0.991357142857143
% 85 0.991458823529412
% 86 0.991558139534884
% 87 0.991655172413793
% 88 0.99175
% 89 0.991842696629213
% 90 0.991933333333333
% 91 0.992021978021978
% 92 0.992108695652174
% 93 0.992193548387097
% 94 0.992276595744681
% 95 0.992357894736842
% 96 0.9924375
% 97 0.992515463917526
% 98 0.992591836734694
% 99 0.992666666666667
% 100 0.99274
% 101 0.992811881188119
% 102 0.992882352941176
% 103 0.99295145631068
% 104 0.993019230769231
% 105 0.993085714285714
% 106 0.993150943396226
% 107 0.993214953271028
% 108 0.993277777777778
% 109 0.993339449541284
% 110 0.9934
% 111 0.993459459459459
% 112 0.993517857142857
% 113 0.993575221238938
% 114 0.993631578947368
% 115 0.993686956521739
% 116 0.993741379310345
% 117 0.993794871794872
% 118 0.993847457627119
% 119 0.993899159663866
% 120 0.99395
% 121 0.994
% 122 0.994049180327869
% 123 0.99409756097561
% 124 0.994145161290323
% 125 0.994192
% 126 0.994238095238095
% 127 0.994283464566929
% 128 0.994328125
% 129 0.994372093023256
% 130 0.994415384615385
% 131 0.994458015267176
% 132 0.9945
% 133 0.994541353383459
% 134 0.994582089552239
% 135 0.994622222222222
% 136 0.994661764705882
% 137 0.994700729927007
% 138 0.994739130434783
% 139 0.994776978417266
% 140 0.994814285714286
% 141 0.994851063829787
% 142 0.994887323943662
% 143 0.994923076923077
% 144 0.994958333333333
% 145 0.994993103448276
% 146 0.995027397260274
% 147 0.995061224489796
% 148 0.995094594594595
% 149 0.995127516778524
% 150 0.99516
% 151 0.995192052980133
% 152 0.995223684210526
% 153 0.995254901960784
% 154 0.995285714285714
% 155 0.995316129032258
% 156 0.995346153846154
% 157 0.995375796178344
% 158 0.995405063291139
% 159 0.995433962264151
% 160 0.9954625
% 161 0.995490683229814
% 162 0.995518518518519
% 163 0.995546012269939
% 164 0.995573170731707
% 165 0.9956
% 166 0.995626506024096
% 167 0.995652694610779
% 168 0.995678571428572
% 169 0.995704142011834
% 170 0.995729411764706
% 171 0.995754385964912
% 172 0.995779069767442
% 173 0.995803468208093
% 174 0.995827586206897
% 175 0.995851428571429
% 176 0.995875
% 177 0.995898305084746
% 178 0.995921348314607
% 179 0.995944134078212
% 180 0.995966666666667
% 181 0.995988950276243
% 182 0.996010989010989
% 183 0.996032786885246
% 184 0.996054347826087
% 185 0.996075675675676
% 186 0.996096774193548
% 187 0.996117647058824
% 188 0.996138297872341
% 189 0.99615873015873
% 190 0.996178947368421
% 191 0.996198952879581
% 192 0.99621875
% 193 0.996238341968912
% 194 0.996257731958763
% 195 0.996276923076923
% 196 0.996295918367347
% 197 0.996314720812183
% 198 0.996333333333333
% };
% \addplot [semithick, color0]
% table {%
% 0 0.338977832512315
% 1 0.693829401088929
% 2 0.792712843016694
% 3 0.848386063041595
% 4 0.859383687872634
% 5 0.888171101416331
% 6 0.910639926502452
% 7 0.916505942029556
% 8 0.91933849971416
% 9 0.920582190110058
% 10 0.922912647405941
% 11 0.934169280712174
% 12 0.939180845356855
% 13 0.941737239214773
% 14 0.946767155079124
% 15 0.952117519690134
% 16 0.955895759533438
% 17 0.95286924353935
% 18 0.956654132283569
% 19 0.958805095338849
% 20 0.957612615069979
% 21 0.959142403842857
% 22 0.963744105851223
% 23 0.969450680242298
% 24 0.970327869292556
% 25 0.970506266782204
% 26 0.970060637600861
% 27 0.972926039472582
% 28 0.973585939611042
% 29 0.9725324187206
% 30 0.974499346811596
% 31 0.973250581266637
% 32 0.975557464034056
% 33 0.974342202372134
% 34 0.97364033554657
% 35 0.976223393071891
% 36 0.976433514408215
% 37 0.977256388235589
% 38 0.979124391471482
% 39 0.97881894065562
% 40 0.979133880277161
% 41 0.97983087687536
% 42 0.979702783030564
% 43 0.979412557596031
% 44 0.979876692378292
% 45 0.98104041353714
% 46 0.981980774981583
% 47 0.982686723692888
% 48 0.983889054643772
% 49 0.984716799902053
% 50 0.984199591354955
% 51 0.984976035462842
% 52 0.986669816753362
% 53 0.986453648425034
% 54 0.986252166300451
% 55 0.987243945752129
% 56 0.98790316080468
% 57 0.986965928224324
% 58 0.986473425463903
% 59 0.986008863727362
% 60 0.985690404516183
% 61 0.986315408814201
% 62 0.986134364010562
% 63 0.986479569422858
% 64 0.985025698065695
% 65 0.986007104028285
% 66 0.984846224679495
% 67 0.985194047976178
% 68 0.985412895751443
% 69 0.985383162446979
% 70 0.986178516291017
% 71 0.986369273360118
% 72 0.986220626419328
% 73 0.986293477375907
% 74 0.987360360820203
% 75 0.986982525032784
% 76 0.987365657778205
% 77 0.987314958632257
% 78 0.987370767593935
% 79 0.988461231602536
% 80 0.987885440240704
% 81 0.989349737392892
% 82 0.989576881131931
% 83 0.988911097587859
% 84 0.988652198262077
% 85 0.988011562417502
% 86 0.987955543793211
% 87 0.988470908667249
% 88 0.989252194660318
% 89 0.989277701356092
% 90 0.989760023148137
% 91 0.990409790115276
% 92 0.990334664450672
% 93 0.990614195164791
% 94 0.990712171852939
% 95 0.990377333177415
% 96 0.990821644126643
% 97 0.990489146756722
% 98 0.990670449871385
% 99 0.991262833748948
% 100 0.990028999475759
% 101 0.990127845981589
% 102 0.989896860046281
% 103 0.98919254201908
% 104 0.989455732375951
% 105 0.989556101447574
% 106 0.989421190027636
% 107 0.989905531690373
% 108 0.989463466372008
% 109 0.989253970020418
% 110 0.98852837390342
% 111 0.988555529192511
% 112 0.989538431928383
% 113 0.989994692926107
% 114 0.989797136708492
% 115 0.989385550863032
% 116 0.989547979332045
% 117 0.989849198036833
% 118 0.990006468469724
% 119 0.989741397809094
% 120 0.989964802295683
% 121 0.990320010561754
% 122 0.990396996376854
% 123 0.990742485379063
% 124 0.99035478719062
% 125 0.990033453739735
% 126 0.990111067897159
% 127 0.989927888301512
% 128 0.990264117366456
% 129 0.991236161361505
% 130 0.991176645380734
% 131 0.991557160846571
% 132 0.99199597300035
% 133 0.992059341378718
% 134 0.99199505465059
% 135 0.992846313219475
% 136 0.992898850773509
% 137 0.992590584318143
% 138 0.992763001773558
% 139 0.992220779991686
% 140 0.992688163429028
% 141 0.992682125374458
% 142 0.992790912157878
% 143 0.992839332209534
% 144 0.992429855831633
% 145 0.992708518633093
% 146 0.993212064678678
% 147 0.993088899345401
% 148 0.993133592929886
% 149 0.993123815571138
% 150 0.993005368325706
% 151 0.993271436028227
% 152 0.993207323448251
% 153 0.992602915716229
% 154 0.992917276733967
% 155 0.992696353033917
% 156 0.992479084993218
% 157 0.992317581409367
% 158 0.99226223772046
% 159 0.991947686359042
% 160 0.992201926837607
% 161 0.99184173568826
% 162 0.991585914410055
% 163 0.991280628449064
% 164 0.991231764190604
% 165 0.991636336202825
% 166 0.991536722086093
% 167 0.991438262292062
% 168 0.991441954641833
% 169 0.991247371820887
% 170 0.991251501150874
% 171 0.991543222886212
% 172 0.991738007342327
% 173 0.991976030999295
% 174 0.991737220533359
% 175 0.991924249914468
% 176 0.991687396693526
% 177 0.991829360805454
% 178 0.992199262956704
% 179 0.992704526151798
% 180 0.992883291357311
% 181 0.992603227571924
% 182 0.992507696545449
% 183 0.992773169053909
% 184 0.992631747867795
% 185 0.992491859835731
% 186 0.992487853418232
% 187 0.992883444901712
% 188 0.993095984263604
% 189 0.993262474644817
% 190 0.992950457588533
% 191 0.993204557914766
% 192 0.993196441137296
% 193 0.992889419899547
% 194 0.992840573924995
% 195 0.993301856930286
% 196 0.992787712404376
% 197 0.992615846098291
% 198 0.992694113002725
% };
% \addplot [semithick, color1]
% table {%
% 0 0.350823298668126
% 1 0.683767150928168
% 2 0.794048354823269
% 3 0.840060394224903
% 4 0.878287144986238
% 5 0.890208379158203
% 6 0.902323711297869
% 7 0.924800593232363
% 8 0.920421907605843
% 9 0.931558611090896
% 10 0.935518593724375
% 11 0.933765369627967
% 12 0.938924364187473
% 13 0.945075852833051
% 14 0.944298837061499
% 15 0.95038194099391
% 16 0.949424532464621
% 17 0.951358749970982
% 18 0.953904080056853
% 19 0.957459350680384
% 20 0.959523363123827
% 21 0.961316321318284
% 22 0.966260205524288
% 23 0.963498524644902
% 24 0.963035686717142
% 25 0.964769115541669
% 26 0.967034439815154
% 27 0.968514215818023
% 28 0.972195213996311
% 29 0.972820565694156
% 30 0.971297037195028
% 31 0.970874449835199
% 32 0.969746102499345
% 33 0.969883053304093
% 34 0.970269970703284
% 35 0.971337419274561
% 36 0.973899342192411
% 37 0.974567572302906
% 38 0.974591712468813
% 39 0.974186862240288
% 40 0.977834874604564
% 41 0.974427713212601
% 42 0.974844537572771
% 43 0.975600590905983
% 44 0.975406742811091
% 45 0.975572210782121
% 46 0.973812134930802
% 47 0.974534445595194
% 48 0.974895027354445
% 49 0.97455141828244
% 50 0.974873752409995
% 51 0.975043886294133
% 52 0.976146738383621
% 53 0.977199034681836
% 54 0.976408179244975
% 55 0.975352798156263
% 56 0.976221687807796
% 57 0.975200776223808
% 58 0.976607751390357
% 59 0.9769987496215
% 60 0.977504842151163
% 61 0.976273518928492
% 62 0.97479248240846
% 63 0.974398079978776
% 64 0.973881480471564
% 65 0.973778289974886
% 66 0.97293990192798
% 67 0.97235422006869
% 68 0.972877052591544
% 69 0.973739159894149
% 70 0.973759331610817
% 71 0.974124591522808
% 72 0.973906595640293
% 73 0.974047660893446
% 74 0.974833535012821
% 75 0.974938347122757
% 76 0.974518101534406
% 77 0.975579186184706
% 78 0.976320749626825
% 79 0.977244874805945
% 80 0.977111953486837
% 81 0.977091840337629
% 82 0.977965123528152
% 83 0.977925499520166
% 84 0.977995089981414
% 85 0.978635910901263
% 86 0.978598683798521
% 87 0.979030423512951
% 88 0.979822657445404
% 89 0.979769511145374
% 90 0.979808288922515
% 91 0.98038521793357
% 92 0.980603847007882
% 93 0.981166959055452
% 94 0.981188888524709
% 95 0.980864107393304
% 96 0.981495996504947
% 97 0.981602225376492
% 98 0.98145129142318
% 99 0.981716753037258
% 100 0.981735795754759
% 101 0.981746949545081
% 102 0.982169087836425
% 103 0.982023065102999
% 104 0.983063463861258
% 105 0.982438950489719
% 106 0.982064003989916
% 107 0.982840795459433
% 108 0.9828510540606
% 109 0.982706156423658
% 110 0.983238015886671
% 111 0.982864616500738
% 112 0.982939411250383
% 113 0.982508682479263
% 114 0.98323599417368
% 115 0.9832364411068
% 116 0.983158959070229
% 117 0.983302465638377
% 118 0.983164083500396
% 119 0.983167108341119
% 120 0.982685460986379
% 121 0.983373539697452
% 122 0.984250643608174
% 123 0.983839148200923
% 124 0.983635361710366
% 125 0.983373361040762
% 126 0.983110355122865
% 127 0.983371393851001
% 128 0.982919092361101
% 129 0.982985106936128
% 130 0.982798487616525
% 131 0.982988515315635
% 132 0.983491997980873
% 133 0.983800879430495
% 134 0.98385998240552
% 135 0.983124503266899
% 136 0.983007734576542
% 137 0.983307488919263
% 138 0.983126567058393
% 139 0.984084217817203
% 140 0.984550698760311
% 141 0.98489214421677
% 142 0.985521756009499
% 143 0.986085104469455
% 144 0.986464420525006
% 145 0.98638680546136
% 146 0.986082653905614
% 147 0.986062840886704
% 148 0.985818102357642
% 149 0.985804531493983
% 150 0.986227661006505
% 151 0.986318644743462
% 152 0.986624993726425
% 153 0.986334179467831
% 154 0.986477923979635
% 155 0.986881362464227
% 156 0.986596227049882
% 157 0.986836540827709
% 158 0.987027188173758
% 159 0.987627328180165
% 160 0.987962796806079
% 161 0.987933619849115
% 162 0.987802579792234
% 163 0.987924463832733
% 164 0.987544497133995
% 165 0.987517090504905
% 166 0.987891031997698
% 167 0.987916101634531
% 168 0.987645779183649
% 169 0.987912893385207
% 170 0.98793671265916
% 171 0.988055958066016
% 172 0.988074316737394
% 173 0.987903929833703
% 174 0.987734450032296
% 175 0.988275969894096
% 176 0.988905483509729
% 177 0.988827336649247
% 178 0.988239041598107
% 179 0.988443675742262
% 180 0.988508531538562
% 181 0.988707977423685
% 182 0.988542213786899
% 183 0.988286960830843
% 184 0.987766991588897
% 185 0.987833756627281
% 186 0.988211863377045
% 187 0.988229082281011
% 188 0.987763541479333
% 189 0.988003374450333
% 190 0.988197585664941
% 191 0.988735933729813
% 192 0.988878626778873
% 193 0.98906407697603
% 194 0.988864777740245
% 195 0.988836850674682
% 196 0.989398303782155
% 197 0.989872653624393
% 198 0.989631152584115
% };
% \addplot [semithick, color2]
% table {%
% 0 0.291871921182266
% 1 0.578409778364406
% 2 0.718134532645552
% 3 0.775587606837607
% 4 0.82786290564791
% 5 0.856259650103199
% 6 0.880308439279033
% 7 0.89235594327287
% 8 0.89721267496276
% 9 0.904689990092048
% 10 0.918060368760997
% 11 0.920695808589704
% 12 0.926062899417793
% 13 0.938527165112421
% 14 0.940031561453075
% 15 0.942721318223763
% 16 0.94606444209211
% 17 0.945491854549664
% 18 0.953177209187788
% 19 0.953469488739919
% 20 0.958416414349002
% 21 0.958465822533715
% 22 0.961009385094536
% 23 0.964359403652636
% 24 0.964821056000175
% 25 0.965539948936117
% 26 0.967408470635405
% 27 0.969157944708001
% 28 0.969630913926328
% 29 0.969001380959656
% 30 0.970257193125995
% 31 0.970934685635447
% 32 0.971821022307094
% 33 0.971424433521485
% 34 0.972723392235021
% 35 0.974645349263206
% 36 0.975768951193431
% 37 0.97620300823238
% 38 0.977681723991103
% 39 0.978250034438335
% 40 0.979560599099601
% 41 0.981624228078438
% 42 0.979556491041485
% 43 0.980592419371115
% 44 0.981579559343745
% 45 0.981789551215969
% 46 0.982884008522804
% 47 0.983576703084511
% 48 0.982890401821858
% 49 0.983564518973984
% 50 0.983398197941688
% 51 0.984042243638843
% 52 0.983401389250091
% 53 0.984160240091567
% 54 0.984302772731901
% 55 0.984592630260048
% 56 0.985589851577827
% 57 0.984980136733213
% 58 0.985794699443072
% 59 0.98616820207037
% 60 0.98639203651872
% 61 0.986219591642683
% 62 0.986707281249194
% 63 0.986783378543713
% 64 0.986851094617613
% 65 0.985921428206963
% 66 0.986630837204201
% 67 0.987556274510506
% 68 0.987617194549567
% 69 0.988501122592202
% 70 0.9878462757903
% 71 0.988588633941385
% 72 0.988860401567115
% 73 0.989348335689557
% 74 0.988941607109322
% 75 0.989408604694748
% 76 0.989651855226079
% 77 0.989466068493784
% 78 0.989703519510865
% 79 0.989623906894895
% 80 0.989543354836974
% 81 0.989571762631004
% 82 0.989494730939493
% 83 0.98922293160092
% 84 0.98915796503238
% 85 0.990053501471333
% 86 0.989788827116212
% 87 0.989906114894897
% 88 0.990203197107952
% 89 0.990679550193073
% 90 0.990780794679332
% 91 0.991061609422824
% 92 0.990535414950353
% 93 0.990283891966256
% 94 0.990475564221326
% 95 0.990401805679703
% 96 0.990074843517827
% 97 0.990683813510375
% 98 0.990775573882353
% 99 0.99070309278072
% 100 0.990794519029091
% 101 0.991292594971416
% 102 0.99153596503793
% 103 0.991298203913055
% 104 0.991616818033744
% 105 0.991697690485457
% 106 0.991540052973178
% 107 0.991465101073308
% 108 0.992000911809472
% 109 0.992374123147842
% 110 0.992667234662733
% 111 0.992879912101631
% 112 0.992870988357478
% 113 0.992860015104869
% 114 0.992345528782077
% 115 0.992410570122391
% 116 0.992971438536674
% 117 0.99246956442345
% 118 0.992600725966877
% 119 0.993284370749017
% 120 0.993476563478909
% 121 0.992917616092475
% 122 0.993246207155249
% 123 0.992767000937172
% 124 0.992824596436174
% 125 0.992419973998431
% 126 0.992937129212198
% 127 0.992993438019951
% 128 0.993175735321636
% 129 0.993738827264966
% 130 0.993343733094163
% 131 0.99320630274077
% 132 0.993132357677577
% 133 0.993617288555954
% 134 0.993297692864207
% 135 0.993712383198243
% 136 0.993877776319883
% 137 0.993679955128776
% 138 0.993486309829203
% 139 0.993829094174745
% 140 0.993695430415267
% 141 0.993798897730733
% 142 0.994307364488701
% 143 0.994461150879259
% 144 0.994499090848016
% 145 0.99442251540584
% 146 0.994404812652635
% 147 0.994835608113312
% 148 0.994925047635741
% 149 0.994461586262844
% 150 0.994278541666312
% 151 0.994206215142476
% 152 0.994352489077207
% 153 0.994550842476842
% 154 0.993782810936233
% 155 0.994034885170167
% 156 0.994760645436721
% 157 0.9946368622566
% 158 0.994983191768543
% 159 0.995117515423784
% 160 0.994580265259007
% 161 0.994818519081597
% 162 0.99479816128714
% 163 0.994576825948774
% 164 0.994661604488379
% 165 0.994593719454661
% 166 0.995123968025927
% 167 0.994609421128962
% 168 0.994542711597834
% 169 0.994623854155814
% 170 0.994703490893496
% 171 0.9949275314776
% 172 0.995196876099961
% 173 0.994794335746113
% 174 0.995014122411094
% 175 0.994994905831271
% 176 0.995069463125606
% 177 0.995377447681703
% 178 0.995356815221406
% 179 0.995381707776286
% 180 0.995407566314052
% 181 0.995250845528719
% 182 0.995458660866826
% 183 0.995437954469295
% 184 0.995462371673341
% 185 0.995263418293271
% 186 0.995600542421641
% 187 0.995579404943566
% 188 0.995470888989262
% 189 0.995538729184956
% 190 0.99582302041314
% 191 0.995758271889085
% 192 0.995564532362486
% 193 0.99584505837777
% 194 0.995610622752308
% 195 0.995760216963378
% 196 0.995740003746597
% 197 0.995929165198921
% 198 0.995824593589223
% };

\nextgroupplot[title={Demand = 75/hr, $r=1.0$}]
\addplot [semithick, red, dashed]
table {%
0 1
9999 1
};
\addplot [semithick, red]
table {%
0 0
1 0.274
2 0.637
3 0.758
4 0.8185
5 0.8548
6 0.879
7 0.896285714285714
8 0.90925
9 0.919333333333333
10 0.9274
11 0.934
12 0.9395
13 0.944153846153846
14 0.948142857142857
15 0.9516
16 0.954625
17 0.957294117647059
18 0.959666666666667
19 0.961789473684211
20 0.9637
21 0.965428571428571
22 0.967
23 0.968434782608696
24 0.96975
25 0.97096
26 0.972076923076923
27 0.973111111111111
28 0.974071428571429
29 0.974965517241379
30 0.9758
31 0.97658064516129
32 0.9773125
33 0.978
34 0.978647058823529
35 0.979257142857143
36 0.979833333333333
37 0.980378378378378
38 0.980894736842105
39 0.981384615384615
40 0.98185
41 0.982292682926829
42 0.982714285714286
43 0.983116279069767
44 0.9835
45 0.983866666666667
46 0.984217391304348
47 0.984553191489362
48 0.984875
49 0.985183673469388
50 0.98548
51 0.985764705882353
52 0.986038461538462
53 0.986301886792453
54 0.986555555555556
55 0.9868
56 0.987035714285714
57 0.987263157894737
58 0.98748275862069
59 0.987694915254237
60 0.9879
61 0.988098360655738
62 0.988290322580645
63 0.988476190476191
64 0.98865625
65 0.988830769230769
66 0.989
67 0.989164179104478
68 0.989323529411765
69 0.989478260869565
70 0.989628571428571
71 0.989774647887324
72 0.989916666666667
73 0.990054794520548
74 0.990189189189189
75 0.99032
76 0.990447368421053
77 0.990571428571429
78 0.990692307692308
79 0.990810126582279
80 0.990925
81 0.991037037037037
82 0.991146341463415
83 0.991253012048193
84 0.991357142857143
85 0.991458823529412
86 0.991558139534884
87 0.991655172413793
88 0.99175
89 0.991842696629213
90 0.991933333333333
91 0.992021978021978
92 0.992108695652174
93 0.992193548387097
94 0.992276595744681
95 0.992357894736842
96 0.9924375
97 0.992515463917526
98 0.992591836734694
99 0.992666666666667
100 0.99274
101 0.992811881188119
102 0.992882352941176
103 0.99295145631068
104 0.993019230769231
105 0.993085714285714
106 0.993150943396226
107 0.993214953271028
108 0.993277777777778
109 0.993339449541284
110 0.9934
111 0.993459459459459
112 0.993517857142857
113 0.993575221238938
114 0.993631578947368
115 0.993686956521739
116 0.993741379310345
117 0.993794871794872
118 0.993847457627119
119 0.993899159663866
120 0.99395
121 0.994
122 0.994049180327869
123 0.99409756097561
124 0.994145161290323
125 0.994192
126 0.994238095238095
127 0.994283464566929
128 0.994328125
129 0.994372093023256
130 0.994415384615385
131 0.994458015267176
132 0.9945
133 0.994541353383459
134 0.994582089552239
135 0.994622222222222
136 0.994661764705882
137 0.994700729927007
138 0.994739130434783
139 0.994776978417266
140 0.994814285714286
141 0.994851063829787
142 0.994887323943662
143 0.994923076923077
144 0.994958333333333
145 0.994993103448276
146 0.995027397260274
147 0.995061224489796
148 0.995094594594595
149 0.995127516778524
150 0.99516
151 0.995192052980133
152 0.995223684210526
153 0.995254901960784
154 0.995285714285714
155 0.995316129032258
156 0.995346153846154
157 0.995375796178344
158 0.995405063291139
159 0.995433962264151
160 0.9954625
161 0.995490683229814
162 0.995518518518519
163 0.995546012269939
164 0.995573170731707
165 0.9956
166 0.995626506024096
167 0.995652694610779
168 0.995678571428572
169 0.995704142011834
170 0.995729411764706
171 0.995754385964912
172 0.995779069767442
173 0.995803468208093
174 0.995827586206897
175 0.995851428571429
176 0.995875
177 0.995898305084746
178 0.995921348314607
179 0.995944134078212
180 0.995966666666667
181 0.995988950276243
182 0.996010989010989
183 0.996032786885246
184 0.996054347826087
185 0.996075675675676
186 0.996096774193548
187 0.996117647058824
188 0.996138297872341
189 0.99615873015873
190 0.996178947368421
191 0.996198952879581
192 0.99621875
193 0.996238341968912
194 0.996257731958763
195 0.996276923076923
196 0.996295918367347
197 0.996314720812183
198 0.996333333333333
};
\addplot [semithick, color0]
table {%
0 0.402777777777778
1 0.661293348142663
2 0.737377650206598
3 0.808034275997852
4 0.841395364985841
5 0.852867867867868
6 0.867763378508859
7 0.883561968702166
8 0.894158854609302
9 0.903542326739482
10 0.909185323406335
11 0.910006386957438
12 0.920611039783871
13 0.923941705589048
14 0.928244569136979
15 0.927404630762954
16 0.926595475773591
17 0.931427957171366
18 0.935352161944923
19 0.940214240782555
20 0.943315705237929
21 0.943259770769334
22 0.945690928104044
23 0.947646474694503
24 0.947089739011304
25 0.949343569654204
26 0.948087665799066
27 0.948976491322304
28 0.94984925677484
29 0.953951838469688
30 0.955201607167015
31 0.955801811916755
32 0.95690314273211
33 0.956624230403797
34 0.95823451784954
35 0.957741207348112
36 0.957449486582696
37 0.95751387912776
38 0.958575883419562
39 0.960104082889689
40 0.960911795133224
41 0.96121341626091
42 0.960901022417665
43 0.963583450244298
44 0.962469477736108
45 0.962706353473345
46 0.962773884901228
47 0.962717350923513
48 0.962003061696369
49 0.962076070008307
50 0.962931953197452
51 0.963381592472425
52 0.964079989110127
53 0.966223902388214
54 0.966844700147423
55 0.967321163206509
56 0.967898918348186
57 0.968669771451689
58 0.969647258726729
59 0.970927655834228
60 0.97150155305228
61 0.971326205873041
62 0.971984719962367
63 0.972741462458366
64 0.973157778816353
65 0.973869426658366
66 0.973861622735379
67 0.973664530683558
68 0.973464953613663
69 0.973839115822769
70 0.973374622584352
71 0.973185481597888
72 0.973997193096661
73 0.974350502000739
74 0.974158018332433
75 0.973804332621503
76 0.97336960384359
77 0.973201369905456
78 0.973959095898041
79 0.975034735337423
80 0.974931279714276
81 0.974833022944914
82 0.976013221314343
83 0.975828942422354
84 0.975801719832615
85 0.975705264450433
86 0.975746180953485
87 0.975724756989184
88 0.975773063921348
89 0.975751064247997
90 0.976529345100739
91 0.97591767350716
92 0.975820197190008
93 0.97628738528459
94 0.97605304911908
95 0.976022634950906
96 0.975590880647509
97 0.975576678931494
98 0.975083395597079
99 0.975329397945738
100 0.975446431123441
101 0.975491839546335
102 0.975211338440869
103 0.975388448164801
104 0.974801463688963
105 0.975472267408834
106 0.975704647153582
107 0.975377557086251
108 0.975124888372922
109 0.975229456605131
110 0.974619513721314
111 0.97490017726802
112 0.975477474749452
113 0.975343717536447
114 0.975333727604812
115 0.97588917700806
116 0.975754054419151
117 0.975843550058336
118 0.975880423500531
119 0.976082248518994
120 0.976991818753084
121 0.976693107953025
122 0.976508948534012
123 0.976592602782477
124 0.977043458800082
125 0.977116436056309
126 0.976984339076144
127 0.977266033805944
128 0.977750486319881
129 0.977768984019477
130 0.977839561013259
131 0.978057484802795
132 0.978267193349075
133 0.978331943860364
134 0.978443119230938
135 0.978699130862399
136 0.979048208505647
137 0.979107191531787
138 0.97887868241054
139 0.978980941704914
140 0.978844768628214
141 0.978803148687518
142 0.978995944935212
143 0.978955526123475
144 0.979100949198562
145 0.979013561808984
146 0.978525115200415
147 0.978360798210603
148 0.978723975533792
149 0.978516095849319
150 0.979182681474717
151 0.979016752366343
152 0.979500770121627
153 0.9793318350255
154 0.979506859978672
155 0.979594137709294
156 0.979809117770704
157 0.979767033500943
158 0.980017580073766
159 0.980143436456212
160 0.979895852168295
161 0.98006231019948
162 0.980222081683896
163 0.979818695760815
164 0.979861183538122
165 0.980420888225729
166 0.980339139330115
167 0.980338992206237
168 0.980258155912557
169 0.979984265544865
170 0.979986754875662
171 0.97987335015526
172 0.979606265173004
173 0.979493828046221
174 0.979420046711973
175 0.97938872413771
176 0.979354194332989
177 0.979097252164551
178 0.979361042985982
179 0.979108378035772
180 0.979258089537417
181 0.979298349797938
182 0.979408849725967
183 0.979126158242244
184 0.979558516151601
185 0.979456655044536
186 0.979567239498988
187 0.979428954191231
188 0.980061088993894
189 0.979958632570542
190 0.980063992512046
191 0.979958813528386
192 0.979924910757825
193 0.980199025782102
194 0.980302482408147
195 0.980368117244136
196 0.980233412134423
197 0.980033482685821
198 0.979901931036562
};
\addplot [semithick, color1]
table {%
0 0.373366013071895
1 0.662113363363363
2 0.779753495378495
3 0.800320152367132
4 0.830875165315393
5 0.847868954196028
6 0.853415861777603
7 0.862361129143046
8 0.875351166229722
9 0.886718302846225
10 0.889170901518172
11 0.893990551413576
12 0.905713906316287
13 0.91148088023088
14 0.916449772901557
15 0.918855480666246
16 0.925074807372216
17 0.928836718269777
18 0.929471137713193
19 0.933942331671103
20 0.934545942006599
21 0.934223122780404
22 0.937927142582477
23 0.938005157763873
24 0.940829868930164
25 0.942540113721487
26 0.943676729542381
27 0.943509939937091
28 0.943003236611808
29 0.943782019730268
30 0.946026899961939
31 0.947927427270048
32 0.949302384868579
33 0.949074645209019
34 0.950708632203166
35 0.950054567871057
36 0.951743540667997
37 0.952176244473027
38 0.952542605084526
39 0.953051698121309
40 0.954026618651282
41 0.954966592895841
42 0.954482472214354
43 0.95462952623168
44 0.957230342515217
45 0.957603444037916
46 0.959212100299784
47 0.961576493600721
48 0.961301280477215
49 0.961818986813336
50 0.961010808262623
51 0.96200581610167
52 0.962720170775999
53 0.962933765237252
54 0.962527001035926
55 0.962599732690349
56 0.962449346747654
57 0.962867516398246
58 0.961809343476154
59 0.962554992538313
60 0.962963291568412
61 0.96335265253402
62 0.964139783965583
63 0.965315498704775
64 0.965445133924906
65 0.964866093464469
66 0.965783486467039
67 0.965818681993043
68 0.965448179922452
69 0.965373706638819
70 0.965121241593798
71 0.965315015847251
72 0.965973246597202
73 0.965448533240211
74 0.965736563801706
75 0.965496360312704
76 0.965772025847191
77 0.965790347314632
78 0.965805916949959
79 0.965487414931111
80 0.966556044358093
81 0.966642942204468
82 0.967196759776626
83 0.96796861858086
84 0.968345622620059
85 0.968556550384076
86 0.969145574027797
87 0.969654205149695
88 0.969773887982651
89 0.9696692949831
90 0.969932533594552
91 0.970333006424946
92 0.970011692295984
93 0.970468358544122
94 0.970776355384667
95 0.970464852073665
96 0.970566196342129
97 0.971068969273866
98 0.97122950272454
99 0.971711504683955
100 0.972123319949741
101 0.971617138268818
102 0.971506530110737
103 0.97158799603024
104 0.971664534612151
105 0.972179755224172
106 0.972130009212953
107 0.971654371713115
108 0.972702914871436
109 0.973069635036849
110 0.973080682517072
111 0.972900673037562
112 0.972961959146409
113 0.973198978256118
114 0.97343451628237
115 0.973779662430621
116 0.973556723863794
117 0.973444272946514
118 0.973779442119551
119 0.97438392004705
120 0.97404727297646
121 0.973933839587711
122 0.974416954319276
123 0.97452251207866
124 0.974569059763095
125 0.974503947704897
126 0.974602427286043
127 0.974852943068065
128 0.975096252283085
129 0.975289106874594
130 0.975425252109876
131 0.975563235503104
132 0.975249809131342
133 0.975628677068812
134 0.976204847566514
135 0.976669649364689
136 0.976693221413047
137 0.976524615758284
138 0.976791122012949
139 0.976906752898097
140 0.977068332209022
141 0.977090985750269
142 0.977295430949612
143 0.976860138374986
144 0.977291447417841
145 0.9774418244299
146 0.977550171078132
147 0.977431762599941
148 0.97754330456404
149 0.97756074923973
150 0.977538676013383
151 0.977817713949253
152 0.978478771443118
153 0.978663350932001
154 0.978414925491749
155 0.9791042090367
156 0.979154849881629
157 0.979205822948337
158 0.979545170343365
159 0.979920611474431
160 0.980168135824262
161 0.980166545804735
162 0.980285239581292
163 0.980526541682378
164 0.980687456437631
165 0.980764171592565
166 0.980876522645505
167 0.980832718832641
168 0.980830081719892
169 0.981021184315949
170 0.980977418467358
171 0.981126928762531
172 0.981007192215756
173 0.981228008154415
174 0.980846233258021
175 0.981063889312034
176 0.981283537864042
177 0.981128445500442
178 0.981013914734097
179 0.981450436151073
180 0.981808044655699
181 0.981905463326917
182 0.981751072689887
183 0.981921487092939
184 0.982163114274638
185 0.982259433030513
186 0.98235406471944
187 0.982726903337728
188 0.982747549021108
189 0.982417720057746
190 0.982996301754355
191 0.982807946526528
192 0.982657073032029
193 0.982781603596193
194 0.982834978035606
195 0.982619565927971
196 0.983211149586334
197 0.983230799940807
198 0.983315132013026
};
\addplot [semithick, color2]
table {%
0 0.273112398112398
1 0.529363523085725
2 0.639904817652838
3 0.726138556871955
4 0.769695312010303
5 0.791075449269282
6 0.81698344701022
7 0.835856594266067
8 0.849540517389211
9 0.862713769321438
10 0.868750699218473
11 0.875853979816895
12 0.882737857578956
13 0.886814217129262
14 0.890009121813936
15 0.896212767358512
16 0.900291609454312
17 0.902897045168494
18 0.906215019978271
19 0.907869983032533
20 0.911267382592507
21 0.914089631555585
22 0.916318927936126
23 0.920336816023028
24 0.922391569231991
25 0.924368814382747
26 0.924305005110964
27 0.925596566361508
28 0.927453328845821
29 0.926398491920523
30 0.927223258611477
31 0.929494011554027
32 0.931445914152501
33 0.932307081877938
34 0.934201810932356
35 0.934595348005385
36 0.93598565556002
37 0.936955178699387
38 0.938027481157052
39 0.938436487122687
40 0.938186231726132
41 0.939469878245864
42 0.938745866205802
43 0.938836185725794
44 0.939894544150665
45 0.940915717767079
46 0.941331432532591
47 0.942286934765238
48 0.942524121004722
49 0.943147515052891
50 0.943472086319798
51 0.943697771076366
52 0.944135231442051
53 0.944551539289479
54 0.944852024193172
55 0.945946467956579
56 0.945868134381243
57 0.946342677663508
58 0.946691203385215
59 0.947559928610982
60 0.947666722457628
61 0.947762241234914
62 0.948283711058028
63 0.949076288857025
64 0.949247828395505
65 0.949705343111577
66 0.949978279886106
67 0.950802715722805
68 0.951021382822265
69 0.951637283597261
70 0.951754132418458
71 0.952153817637118
72 0.952885989170691
73 0.952986239054802
74 0.953864011537874
75 0.95428999924688
76 0.954697585816069
77 0.954107982273965
78 0.954756760103346
79 0.954750333580609
80 0.954333429310966
81 0.955277876265624
82 0.955269860739519
83 0.955411129758873
84 0.955686210443203
85 0.955585550183079
86 0.955860400502271
87 0.955683563630472
88 0.955661064314933
89 0.955998048749982
90 0.955908868311993
91 0.956314755066246
92 0.956926063249124
93 0.956964818470277
94 0.957062490888657
95 0.957297221838392
96 0.957872956801207
97 0.95796118896597
98 0.958177625918902
99 0.958531574635114
100 0.958943536718766
101 0.959014990739403
102 0.958901237517572
103 0.959238679744523
104 0.95961377197593
105 0.959742681950693
106 0.959928278806698
107 0.960056523617945
108 0.960182599906128
109 0.960007349769768
110 0.960481869923951
111 0.960599030440494
112 0.960760734746547
113 0.961047485407444
114 0.960986901243532
115 0.961095216520033
116 0.961147834916196
117 0.961419783779377
118 0.961680795293208
119 0.961831387852005
120 0.96198541730306
121 0.962130890783615
122 0.962113168834782
123 0.9623122122661
124 0.962509076980857
125 0.962437072952762
126 0.962572529312557
127 0.962766813174999
128 0.962896358232085
129 0.963031307530126
130 0.962811076504148
131 0.962997315403012
132 0.963022240433753
133 0.963296500653707
134 0.963372520614141
135 0.963640800666061
136 0.963332558100431
137 0.963265586907919
138 0.963433194080163
139 0.963319351826415
140 0.963580090796639
141 0.963697080059161
142 0.963577861083891
143 0.963877853990105
144 0.963851197558102
145 0.964003429854029
146 0.96411357952834
147 0.964441540497183
148 0.964540818564409
149 0.964858961879949
150 0.964784785543062
151 0.965097926189198
152 0.96515461996922
153 0.965122216382319
154 0.965006688912424
155 0.965063248682025
156 0.964912517501955
157 0.965007896766672
158 0.9649331501842
159 0.964823856993325
160 0.965000647385836
161 0.964852533695479
162 0.965024312871558
163 0.965202042667898
164 0.965133105321708
165 0.965104666262441
166 0.965270681493354
167 0.965395243461153
168 0.965638612894632
169 0.96556788251644
170 0.965652765064162
171 0.965774082085848
172 0.965814124773347
173 0.965973042233277
174 0.966200792352137
175 0.96612749392619
176 0.966134855611364
177 0.966030780108114
178 0.966255459407082
179 0.966296026318476
180 0.9665161299694
181 0.966552382425431
182 0.966554260889818
183 0.966700707874859
184 0.966803698053761
185 0.966454519736463
186 0.966628427687794
187 0.966736928962207
188 0.966840659378898
189 0.966910969766704
190 0.966839630985474
191 0.96708123379092
192 0.966977823887222
193 0.966943075067721
194 0.967209773214978
195 0.967341510773691
196 0.967207584908672
197 0.967136080030818
198 0.967399818103789
};

\end{groupplot}

\end{tikzpicture}

==> figs/fulfillment_response_to_uniform_demand_36_1.0.tex <==
\begin{tikzpicture}
\small
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[
group style={columns=3,
        rows=1,
        group name=plots,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        vertical sep=1.3cm}, 
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (hours)},
xmin=0, xmax=200,
xtick style={color=black},
xtick={0,39.8,79.6,119.4,159.2,199},
xticklabels={0.0,20.0,40.0,60.0,80.0,100.0},
y grid style={white!69.01960784313725!black},
ylabel={Demand Fulfillment Rate},
ymin=0.95, ymax=1.005,
ytick style={color=black},
ytick={0.95,0.96,0.97,0.98,0.99,1,1.01},
yticklabels={0.95,0.96,0.97,0.98,0.99,1.00,1.01},
width={2.3in}, height={2in},
legend columns=3,
legend cell align={left},
legend style={
    at={(0.2,1.23)}, 
    /tikz/every even column/.append style={column sep=0.5cm},
    anchor={south west}, 
    nodes={scale=1.0, transform shape}
},
]

\nextgroupplot[title={Demand = 9/hr}]
\addlegendimage{semithick, color=color0}\addlegendentry{On-demand, w/ re-balancing}
\addlegendimage{semithick, color=color1}\addlegendentry{On-demand, w/o re-balancing}
\addlegendimage{semithick, color=color2}\addlegendentry{Scheduled}
\addlegendimage{mark=--, semithick, dashed, color=red}\addlegendentry{100\% Fulfillment rate}
\addlegendimage{semithick, color=red}\addlegendentry{Theoretical fulfillment rate estimate}

\addplot [semithick, red, dashed]
table {%
0 1
9999 1
};
\addplot [semithick, red]
table {%
0 0
1 0.274
2 0.637
3 0.758
4 0.8185
5 0.8548
6 0.879
7 0.896285714285714
8 0.90925
9 0.919333333333333
10 0.9274
11 0.934
12 0.9395
13 0.944153846153846
14 0.948142857142857
15 0.9516
16 0.954625
17 0.957294117647059
18 0.959666666666667
19 0.961789473684211
20 0.9637
21 0.965428571428571
22 0.967
23 0.968434782608696
24 0.96975
25 0.97096
26 0.972076923076923
27 0.973111111111111
28 0.974071428571429
29 0.974965517241379
30 0.9758
31 0.97658064516129
32 0.9773125
33 0.978
34 0.978647058823529
35 0.979257142857143
36 0.979833333333333
37 0.980378378378378
38 0.980894736842105
39 0.981384615384615
40 0.98185
41 0.982292682926829
42 0.982714285714286
43 0.983116279069767
44 0.9835
45 0.983866666666667
46 0.984217391304348
47 0.984553191489362
48 0.984875
49 0.985183673469388
50 0.98548
51 0.985764705882353
52 0.986038461538462
53 0.986301886792453
54 0.986555555555556
55 0.9868
56 0.987035714285714
57 0.987263157894737
58 0.98748275862069
59 0.987694915254237
60 0.9879
61 0.988098360655738
62 0.988290322580645
63 0.988476190476191
64 0.98865625
65 0.988830769230769
66 0.989
67 0.989164179104478
68 0.989323529411765
69 0.989478260869565
70 0.989628571428571
71 0.989774647887324
72 0.989916666666667
73 0.990054794520548
74 0.990189189189189
75 0.99032
76 0.990447368421053
77 0.990571428571429
78 0.990692307692308
79 0.990810126582279
80 0.990925
81 0.991037037037037
82 0.991146341463415
83 0.991253012048193
84 0.991357142857143
85 0.991458823529412
86 0.991558139534884
87 0.991655172413793
88 0.99175
89 0.991842696629213
90 0.991933333333333
91 0.992021978021978
92 0.992108695652174
93 0.992193548387097
94 0.992276595744681
95 0.992357894736842
96 0.9924375
97 0.992515463917526
98 0.992591836734694
99 0.992666666666667
100 0.99274
101 0.992811881188119
102 0.992882352941176
103 0.99295145631068
104 0.993019230769231
105 0.993085714285714
106 0.993150943396226
107 0.993214953271028
108 0.993277777777778
109 0.993339449541284
110 0.9934
111 0.993459459459459
112 0.993517857142857
113 0.993575221238938
114 0.993631578947368
115 0.993686956521739
116 0.993741379310345
117 0.993794871794872
118 0.993847457627119
119 0.993899159663866
120 0.99395
121 0.994
122 0.994049180327869
123 0.99409756097561
124 0.994145161290323
125 0.994192
126 0.994238095238095
127 0.994283464566929
128 0.994328125
129 0.994372093023256
130 0.994415384615385
131 0.994458015267176
132 0.9945
133 0.994541353383459
134 0.994582089552239
135 0.994622222222222
136 0.994661764705882
137 0.994700729927007
138 0.994739130434783
139 0.994776978417266
140 0.994814285714286
141 0.994851063829787
142 0.994887323943662
143 0.994923076923077
144 0.994958333333333
145 0.994993103448276
146 0.995027397260274
147 0.995061224489796
148 0.995094594594595
149 0.995127516778524
150 0.99516
151 0.995192052980133
152 0.995223684210526
153 0.995254901960784
154 0.995285714285714
155 0.995316129032258
156 0.995346153846154
157 0.995375796178344
158 0.995405063291139
159 0.995433962264151
160 0.9954625
161 0.995490683229814
162 0.995518518518519
163 0.995546012269939
164 0.995573170731707
165 0.9956
166 0.995626506024096
167 0.995652694610779
168 0.995678571428572
169 0.995704142011834
170 0.995729411764706
171 0.995754385964912
172 0.995779069767442
173 0.995803468208093
174 0.995827586206897
175 0.995851428571429
176 0.995875
177 0.995898305084746
178 0.995921348314607
179 0.995944134078212
180 0.995966666666667
181 0.995988950276243
182 0.996010989010989
183 0.996032786885246
184 0.996054347826087
185 0.996075675675676
186 0.996096774193548
187 0.996117647058824
188 0.996138297872341
189 0.99615873015873
190 0.996178947368421
191 0.996198952879581
192 0.99621875
193 0.996238341968912
194 0.996257731958763
195 0.996276923076923
196 0.996295918367347
197 0.996314720812183
198 0.996333333333333
};
\addplot [semithick, color0]
table {%
0 0.0833333333333333
1 0.602678571428571
2 0.874038461538462
3 0.823223039215686
4 0.893831168831169
5 0.912692307692308
6 0.910318260368664
7 0.913025210084034
8 0.929605263157895
9 0.936575052854123
10 0.938022416413374
11 0.946993052986394
12 0.955975607121252
13 0.955043627710206
14 0.961999443342727
15 0.953608415197065
16 0.963371266002845
17 0.968551200908796
18 0.970163848671999
19 0.971718590398366
20 0.967768667999562
21 0.974332000841574
22 0.97053875861601
23 0.971827880920193
24 0.981960775710776
25 0.973910109722467
26 0.981109053791008
27 0.979917537746806
28 0.980513694645364
29 0.979393446302323
30 0.985466811179652
31 0.975400835304941
32 0.982967381345642
33 0.98013113448317
34 0.98231890361539
35 0.979677428805813
36 0.987804424614241
37 0.982317416481801
38 0.987018655397783
39 0.981788034876393
40 0.986338551695984
41 0.987967761510295
42 0.984387791016714
43 0.983482917855652
44 0.985135167928558
45 0.987822173591215
46 0.986909495249006
47 0.990675130717487
48 0.986326606576275
49 0.987726980452332
50 0.983566620797087
51 0.987145906436064
52 0.987358980547808
53 0.987589709120163
54 0.989824452564683
55 0.988059196285723
56 0.98925356628643
57 0.990380732842565
58 0.988639801846476
59 0.989790437803199
60 0.989939986216017
61 0.991016517823679
62 0.988503304492267
63 0.989568084167312
64 0.988887275712432
65 0.990749024458494
66 0.99087475192702
67 0.992649354921666
68 0.991948233072413
69 0.988911255324547
70 0.992172683567552
71 0.989216305323898
72 0.991643486616047
73 0.991011059763991
74 0.988922689894723
75 0.991264102062372
76 0.992085171907976
77 0.992183350234198
78 0.992277027164694
79 0.993755707059831
80 0.993154325238794
81 0.991215949679435
82 0.992659460460721
83 0.992754285877949
84 0.992826545182566
85 0.992910457944347
86 0.992989263904647
87 0.993704192992865
88 0.993788593909769
89 0.992622591378203
90 0.994513424569055
91 0.992162496248486
92 0.994641239147977
93 0.992915887761558
94 0.992400839607741
95 0.993644604429624
96 0.995987399239447
97 0.993202181038035
98 0.994384319717143
99 0.993343023506966
100 0.996146445336817
101 0.994551990587796
102 0.994070782079858
103 0.993056532725222
104 0.995770450632801
105 0.995815788773846
106 0.995325277808125
107 0.993306149243144
108 0.99592026643576
109 0.995954371846215
110 0.993987733519849
111 0.994554286626746
112 0.996064765083781
113 0.994146100395855
114 0.993714372396221
115 0.99472882302821
116 0.994290907918277
117 0.994809274503468
118 0.995319098755286
119 0.993973462614142
120 0.996314947091876
121 0.995898096505387
122 0.994580403536377
123 0.996398675557669
124 0.995105788032915
125 0.99514576924419
126 0.996932069691023
127 0.995655061723524
128 0.99482739399531
129 0.996572284992204
130 0.995756056016262
131 0.995779746088583
132 0.994985775079111
133 0.995430991322331
134 0.99547195051259
135 0.994681348645265
136 0.99553090430124
137 0.995163753516021
138 0.996395350366133
139 0.996027798000046
140 0.996051613915728
141 0.994909479681345
142 0.995332338853319
143 0.996518090995109
144 0.995399102334638
145 0.99542319479384
146 0.995833203118122
147 0.995861105947268
148 0.995144620069768
149 0.996292288235545
150 0.996316803656362
151 0.995979884124312
152 0.996353371785602
153 0.995668759746963
154 0.996770709648301
155 0.99643295818498
156 0.996812855984032
157 0.996128003489138
158 0.99615271893964
159 0.995484899002164
160 0.996533926776538
161 0.996222867638844
162 0.996245831668954
163 0.99593568016618
164 0.995956236376315
165 0.996317556024421
166 0.995999411974929
167 0.996689516826399
168 0.994733213476828
169 0.996406792396055
170 0.9964191806276
171 0.995471625895131
172 0.996784499942003
173 0.99585030202283
174 0.997134924136442
175 0.996526807912246
176 0.995903970946095
177 0.996565902689783
178 0.996578340620489
179 0.996905853864742
180 0.996621132909903
181 0.997251511498614
182 0.996955964382711
183 0.995766607327224
184 0.99698753355872
185 0.995812512118766
186 0.997325920816865
187 0.996449923287161
188 0.995878066294545
189 0.99707485560787
190 0.997089514063486
191 0.996812328414329
192 0.996827064603437
193 0.996557529421755
194 0.996860619438742
195 0.997157073470836
196 0.996891584564968
197 0.996066633163534
198 0.99665163594488
};
\addplot [semithick, color1]
table {%
0 0
1 0.638392857142857
2 0.756410256410256
3 0.848223039215686
4 0.858603896103896
5 0.882542735042735
6 0.925500556173526
7 0.921008403361345
8 0.935205802968961
9 0.926968879901135
10 0.968630138225503
11 0.934376053715676
12 0.939614130665647
13 0.95177971390169
14 0.962332303214847
15 0.958120230391357
16 0.973593027408817
17 0.950602221356123
18 0.970438403861753
19 0.974864744593995
20 0.968049903389932
21 0.969526474666801
22 0.975817402101887
23 0.972085170800124
24 0.977612093810275
25 0.980619642373511
26 0.977405386540346
27 0.982059119659223
28 0.982658119214439
29 0.985169083299265
30 0.982075120244369
31 0.979104613210976
32 0.983084508971374
33 0.981895868923528
34 0.980890944498539
35 0.986024121312609
36 0.986472187451103
37 0.986781600421753
38 0.981493139628733
39 0.986064381813236
40 0.978341021222634
41 0.986737231965642
42 0.987072994479325
43 0.983616942580925
44 0.985178576228115
45 0.981877800597461
46 0.979979990171763
47 0.988414960883078
48 0.979627354627355
49 0.986631856651215
50 0.984734811877373
51 0.983937480405643
52 0.986361785657539
53 0.987636897300498
54 0.984853854442159
55 0.989055493441255
56 0.988303517510084
57 0.990446432908265
58 0.988717167685333
59 0.987976098240036
60 0.989053734502869
61 0.989230433373748
62 0.990288466747181
63 0.988714672692589
64 0.992323502221397
65 0.990737629781854
66 0.990074148131268
67 0.989376091838296
68 0.991134101439848
69 0.991299694977138
70 0.992175054603123
71 0.98846606844647
72 0.99240096254965
73 0.989511872756995
74 0.991850579797249
75 0.991971663345608
76 0.99350533031871
77 0.992879389027745
78 0.990174263338301
79 0.991676146754964
80 0.993144957377446
81 0.9898610347725
82 0.989971431711851
83 0.991405514227656
84 0.991504009999702
85 0.990959316221737
86 0.991700970004791
87 0.991796093608341
88 0.991263980789339
89 0.990121838704973
90 0.992670978081557
91 0.990339492661981
92 0.989258552502005
93 0.989947044095292
94 0.992381803459299
95 0.993624754753518
96 0.991977641316328
97 0.992065940433828
98 0.993262137785468
99 0.993888806398606
100 0.991753272965875
101 0.990210116649577
102 0.991914461733899
103 0.991992791592437
104 0.991534263026608
105 0.990579098710048
106 0.991691436558757
107 0.989215278793496
108 0.991844928485956
109 0.99093135702112
110 0.99099884143689
111 0.9905910620262
112 0.991661779317298
113 0.992700447033888
114 0.989874967488072
115 0.99282518944021
116 0.991474413267565
117 0.990597793474083
118 0.988360232495159
119 0.990762901576874
120 0.989015020191642
121 0.989108052740259
122 0.989203649715812
123 0.991516214041009
124 0.988937079294925
125 0.991213315554568
126 0.989975601822378
127 0.990911639870485
128 0.989692809839338
129 0.989778450363994
130 0.989018015032961
131 0.988670159704656
132 0.989188056781593
133 0.989661143680935
134 0.990162486878465
135 0.989830061545433
136 0.990298363847395
137 0.98915620964626
138 0.989636244388562
139 0.988925800241977
140 0.989776716554625
141 0.98945907394047
142 0.990304612013614
143 0.991523596357217
144 0.990052901720004
145 0.990508940897298
146 0.989059038205327
147 0.989526459562927
148 0.988471558266579
149 0.990021275117643
150 0.990451403649548
151 0.990153354113908
152 0.989121965932912
153 0.989932114416705
154 0.989988163233073
155 0.989710705086685
156 0.99011443340956
157 0.990539213284043
158 0.989193444931993
159 0.98928020114354
160 0.988668439883615
161 0.988714482980583
162 0.988113664632267
163 0.988858160460086
164 0.987921192004006
165 0.989019025236956
166 0.987087346089061
167 0.988474221997522
168 0.987566226197282
169 0.989259016993495
170 0.989639347940202
171 0.992278365194812
172 0.99200434644218
173 0.991719298539417
174 0.992402617078429
175 0.99275776030395
176 0.993118320565565
177 0.993152591963916
178 0.992574609443461
179 0.993232602103785
180 0.992961638927602
181 0.993012202007292
182 0.992432260844025
183 0.99338792426987
184 0.993117290049881
185 0.9934547903981
186 0.994078606170285
187 0.993232815885977
188 0.994436874825292
189 0.994463141044662
190 0.994786252955207
191 0.99596206763602
192 0.995696214850017
193 0.996288300393294
194 0.995173314943416
195 0.996044839836567
196 0.995505907653962
197 0.996926710914688
198 0.99610583559171
};
\addplot [semithick, color2]
table {%
0 0
1 0.354166666666667
2 0.541666666666667
3 0.693014705882353
4 0.719642857142857
5 0.75
6 0.848563218390805
7 0.856512605042017
8 0.871120107962213
9 0.863859525487433
10 0.880952380952381
11 0.891304493898833
12 0.883392749114165
13 0.890706605222734
14 0.947577973268683
15 0.940317006266305
16 0.943844277568142
17 0.931108891237403
18 0.946488351438136
19 0.938035429850618
20 0.927689802882159
21 0.92350936250789
22 0.96075863297352
23 0.957898616744059
24 0.95292029832959
25 0.950185804533631
26 0.95623133550941
27 0.949790322580645
28 0.945735036523554
29 0.94381943665133
30 0.965579710144927
31 0.961488189041006
32 0.961022246736532
33 0.965286249564308
34 0.960140045729218
35 0.957948369565217
36 0.954544564065575
37 0.960137486947442
38 0.975615763546798
39 0.973322009783008
40 0.963263245426467
41 0.967964216634429
42 0.966098113001745
43 0.964382834352015
44 0.965174129353234
45 0.956316084794449
46 0.972692394493342
47 0.974429119676077
48 0.977267019273225
49 0.975446161648516
50 0.978103231887418
51 0.974262087459512
52 0.972635441900407
53 0.976166583793423
54 0.980756787986125
55 0.984047682286726
56 0.977493106617647
57 0.974108119817517
58 0.980149371069182
59 0.976793336087016
60 0.973513408732387
61 0.972170650576313
62 0.984111382073359
63 0.986086914440573
64 0.982847290872287
65 0.978936322686323
66 0.980883057211796
67 0.977115884212991
68 0.97902429416707
69 0.976185164215455
70 0.988224798406971
71 0.983805616015761
72 0.984005485951516
73 0.982011202819586
74 0.982985880247891
75 0.981028076777309
76 0.980539125666298
77 0.977250273857923
78 0.988767945855348
79 0.984087273347175
80 0.98495381014044
81 0.981079190754754
82 0.983958944435683
83 0.986128395162823
84 0.983681408742635
85 0.982573072191449
86 0.989794220682988
87 0.988636363636364
88 0.986277977145473
89 0.98641975308642
90 0.984143265192849
91 0.983694147752888
92 0.982102936811819
93 0.982881428698871
94 0.988905877151237
95 0.987853904713027
96 0.986842105263158
97 0.985836613200059
98 0.985433532970175
99 0.985011059039523
100 0.982429599923224
101 0.979345416895001
102 0.987082869855395
103 0.987736363028164
104 0.986794204052289
105 0.986908193302429
106 0.987038564298171
107 0.987148311414902
108 0.986753359802795
109 0.985359583172778
110 0.991998922018824
111 0.992063476441367
112 0.990657276272496
113 0.989764159722933
114 0.990821660098445
115 0.989946170567103
116 0.989552703818501
117 0.987754460256459
118 0.99159138414825
119 0.992132181015202
120 0.991733809705353
121 0.988171843594835
122 0.990066410587231
123 0.990140120000485
124 0.987563360120234
125 0.988089721676526
126 0.99256757501802
127 0.992183655051381
128 0.991800620869544
129 0.989311041911146
130 0.99023831030301
131 0.989889677245175
132 0.990376071803581
133 0.988785171936461
134 0.994231842453117
135 0.99223048022849
136 0.992278340196583
137 0.989925117041922
138 0.990807500241885
139 0.99087470874225
140 0.989761744296712
141 0.989039078364893
142 0.994561469551099
143 0.99421288566333
144 0.992730416706871
145 0.990477643594331
146 0.990922709415043
147 0.990980657760338
148 0.990667608139484
149 0.989248083711262
150 0.992633402864142
151 0.992685111230751
152 0.990920815858433
153 0.991335587046841
154 0.991739480336913
155 0.990729461756374
156 0.990085786567365
157 0.989088271521455
158 0.992659655026106
159 0.993049712243642
160 0.992061228377158
161 0.992449707520497
162 0.991473747627902
163 0.991183164455284
164 0.991572182006653
165 0.989956556391797
166 0.995338594737458
167 0.994701063209218
168 0.993746055007119
169 0.993782648643207
170 0.992844829651202
171 0.991913734029594
172 0.991642695958367
173 0.991689572000753
174 0.994916149271671
175 0.994312535376866
176 0.993715384907599
177 0.994056994054759
178 0.993473188560881
179 0.992581869643605
180 0.992620614761641
181 0.991436128439415
182 0.994220983031553
183 0.995156629035787
184 0.994281781990401
185 0.993410622845204
186 0.992858509500742
187 0.99318716384513
188 0.992336597609885
189 0.990626077478917
190 0.993884454685945
191 0.994781226776775
192 0.994520951987341
193 0.99368767626242
194 0.994290573143989
195 0.994032436756713
196 0.992651805913484
197 0.992127835248124
198 0.995525392201363
};

% \nextgroupplot[title={Demand = 21/hr}]
% \addplot [semithick, red, dashed]
% table {%
% 0 1
% 9999 1
% };
% \addplot [semithick, red]
% table {%
% 0 0
% 1 0.274
% 2 0.637
% 3 0.758
% 4 0.8185
% 5 0.8548
% 6 0.879
% 7 0.896285714285714
% 8 0.90925
% 9 0.919333333333333
% 10 0.9274
% 11 0.934
% 12 0.9395
% 13 0.944153846153846
% 14 0.948142857142857
% 15 0.9516
% 16 0.954625
% 17 0.957294117647059
% 18 0.959666666666667
% 19 0.961789473684211
% 20 0.9637
% 21 0.965428571428571
% 22 0.967
% 23 0.968434782608696
% 24 0.96975
% 25 0.97096
% 26 0.972076923076923
% 27 0.973111111111111
% 28 0.974071428571429
% 29 0.974965517241379
% 30 0.9758
% 31 0.97658064516129
% 32 0.9773125
% 33 0.978
% 34 0.978647058823529
% 35 0.979257142857143
% 36 0.979833333333333
% 37 0.980378378378378
% 38 0.980894736842105
% 39 0.981384615384615
% 40 0.98185
% 41 0.982292682926829
% 42 0.982714285714286
% 43 0.983116279069767
% 44 0.9835
% 45 0.983866666666667
% 46 0.984217391304348
% 47 0.984553191489362
% 48 0.984875
% 49 0.985183673469388
% 50 0.98548
% 51 0.985764705882353
% 52 0.986038461538462
% 53 0.986301886792453
% 54 0.986555555555556
% 55 0.9868
% 56 0.987035714285714
% 57 0.987263157894737
% 58 0.98748275862069
% 59 0.987694915254237
% 60 0.9879
% 61 0.988098360655738
% 62 0.988290322580645
% 63 0.988476190476191
% 64 0.98865625
% 65 0.988830769230769
% 66 0.989
% 67 0.989164179104478
% 68 0.989323529411765
% 69 0.989478260869565
% 70 0.989628571428571
% 71 0.989774647887324
% 72 0.989916666666667
% 73 0.990054794520548
% 74 0.990189189189189
% 75 0.99032
% 76 0.990447368421053
% 77 0.990571428571429
% 78 0.990692307692308
% 79 0.990810126582279
% 80 0.990925
% 81 0.991037037037037
% 82 0.991146341463415
% 83 0.991253012048193
% 84 0.991357142857143
% 85 0.991458823529412
% 86 0.991558139534884
% 87 0.991655172413793
% 88 0.99175
% 89 0.991842696629213
% 90 0.991933333333333
% 91 0.992021978021978
% 92 0.992108695652174
% 93 0.992193548387097
% 94 0.992276595744681
% 95 0.992357894736842
% 96 0.9924375
% 97 0.992515463917526
% 98 0.992591836734694
% 99 0.992666666666667
% 100 0.99274
% 101 0.992811881188119
% 102 0.992882352941176
% 103 0.99295145631068
% 104 0.993019230769231
% 105 0.993085714285714
% 106 0.993150943396226
% 107 0.993214953271028
% 108 0.993277777777778
% 109 0.993339449541284
% 110 0.9934
% 111 0.993459459459459
% 112 0.993517857142857
% 113 0.993575221238938
% 114 0.993631578947368
% 115 0.993686956521739
% 116 0.993741379310345
% 117 0.993794871794872
% 118 0.993847457627119
% 119 0.993899159663866
% 120 0.99395
% 121 0.994
% 122 0.994049180327869
% 123 0.99409756097561
% 124 0.994145161290323
% 125 0.994192
% 126 0.994238095238095
% 127 0.994283464566929
% 128 0.994328125
% 129 0.994372093023256
% 130 0.994415384615385
% 131 0.994458015267176
% 132 0.9945
% 133 0.994541353383459
% 134 0.994582089552239
% 135 0.994622222222222
% 136 0.994661764705882
% 137 0.994700729927007
% 138 0.994739130434783
% 139 0.994776978417266
% 140 0.994814285714286
% 141 0.994851063829787
% 142 0.994887323943662
% 143 0.994923076923077
% 144 0.994958333333333
% 145 0.994993103448276
% 146 0.995027397260274
% 147 0.995061224489796
% 148 0.995094594594595
% 149 0.995127516778524
% 150 0.99516
% 151 0.995192052980133
% 152 0.995223684210526
% 153 0.995254901960784
% 154 0.995285714285714
% 155 0.995316129032258
% 156 0.995346153846154
% 157 0.995375796178344
% 158 0.995405063291139
% 159 0.995433962264151
% 160 0.9954625
% 161 0.995490683229814
% 162 0.995518518518519
% 163 0.995546012269939
% 164 0.995573170731707
% 165 0.9956
% 166 0.995626506024096
% 167 0.995652694610779
% 168 0.995678571428572
% 169 0.995704142011834
% 170 0.995729411764706
% 171 0.995754385964912
% 172 0.995779069767442
% 173 0.995803468208093
% 174 0.995827586206897
% 175 0.995851428571429
% 176 0.995875
% 177 0.995898305084746
% 178 0.995921348314607
% 179 0.995944134078212
% 180 0.995966666666667
% 181 0.995988950276243
% 182 0.996010989010989
% 183 0.996032786885246
% 184 0.996054347826087
% 185 0.996075675675676
% 186 0.996096774193548
% 187 0.996117647058824
% 188 0.996138297872341
% 189 0.99615873015873
% 190 0.996178947368421
% 191 0.996198952879581
% 192 0.99621875
% 193 0.996238341968912
% 194 0.996257731958763
% 195 0.996276923076923
% 196 0.996295918367347
% 197 0.996314720812183
% 198 0.996333333333333
% };
% \addplot [semithick, color0]
% table {%
% 0 0.222222222222222
% 1 0.673611111111111
% 2 0.808682266009852
% 3 0.862726704190119
% 4 0.859279827315542
% 5 0.889247311827957
% 6 0.915369633258488
% 7 0.920562738759918
% 8 0.929913146263748
% 9 0.939495664465625
% 10 0.945361024844721
% 11 0.94988245101345
% 12 0.957442574810327
% 13 0.960519852918336
% 14 0.95839049946732
% 15 0.963951934688728
% 16 0.967494623947107
% 17 0.965323244479756
% 18 0.965879477073507
% 19 0.967557199482194
% 20 0.963498754757263
% 21 0.972776369137511
% 22 0.974025363935869
% 23 0.969113774181842
% 24 0.97796411640611
% 25 0.977939247979959
% 26 0.977832386655234
% 27 0.97615977666504
% 28 0.979387573008716
% 29 0.981681360703029
% 30 0.980791519766284
% 31 0.979902926887644
% 32 0.978362370252896
% 33 0.983857705761194
% 34 0.984335204443525
% 35 0.980764943341502
% 36 0.984522074697755
% 37 0.982439493525389
% 38 0.985305544429632
% 39 0.984489130450346
% 40 0.984294884120779
% 41 0.985247524780372
% 42 0.987245257649499
% 43 0.984856235373247
% 44 0.985190298963931
% 45 0.987060672575536
% 46 0.98631511909595
% 47 0.985644135855719
% 48 0.989804588700087
% 49 0.986702470929528
% 50 0.987409879709733
% 51 0.988125045349752
% 52 0.988787736418819
% 53 0.988108210322422
% 54 0.987468336166751
% 55 0.987697148878404
% 56 0.987087798370514
% 57 0.988147136727966
% 58 0.989939824802789
% 59 0.990492896064319
% 60 0.989876440294363
% 61 0.989275921110155
% 62 0.990949496028267
% 63 0.991828526894772
% 64 0.989410478263513
% 65 0.991012678384116
% 66 0.991508170226837
% 67 0.991272697716542
% 68 0.991395711771771
% 69 0.990835491367947
% 70 0.98963428688753
% 71 0.990438933491538
% 72 0.991871400349474
% 73 0.99229641200371
% 74 0.991137313395608
% 75 0.992187612674574
% 76 0.99198336927455
% 77 0.991162573945939
% 78 0.993081779786393
% 79 0.992579387194367
% 80 0.991502355600554
% 81 0.992478848179914
% 82 0.993701947363959
% 83 0.99238148502758
% 84 0.992474205127887
% 85 0.99226302826341
% 86 0.990994551823662
% 87 0.993796040736268
% 88 0.992797558328244
% 89 0.993667253025842
% 90 0.993482551143831
% 91 0.993287232791275
% 92 0.994127447538125
% 93 0.993177670670454
% 94 0.993750997334532
% 95 0.994063103379462
% 96 0.993883874500133
% 97 0.993706471562725
% 98 0.99448502912405
% 99 0.993114226593646
% 100 0.993417666263627
% 101 0.993481590426899
% 102 0.994927914849985
% 103 0.994058629872899
% 104 0.993889030358521
% 105 0.99483821090786
% 106 0.993999909807691
% 107 0.994941445320048
% 108 0.9949861050999
% 109 0.995036154469268
% 110 0.994430490532587
% 111 0.993852077436357
% 112 0.994330109440078
% 113 0.995411773363311
% 114 0.994214970527613
% 115 0.994877676205111
% 116 0.994317455471338
% 117 0.994367902261304
% 118 0.993815428195336
% 119 0.995055665273411
% 120 0.994503764930147
% 121 0.995327698349102
% 122 0.994593508680155
% 123 0.994450377926645
% 124 0.994875544164178
% 125 0.99585232946559
% 126 0.994765887467674
% 127 0.994988288397866
% 128 0.995950571310545
% 129 0.994887927583884
% 130 0.99600739709755
% 131 0.995499962965113
% 132 0.995713647361947
% 133 0.995210514292975
% 134 0.994892507827174
% 135 0.996331863058504
% 136 0.99514104505896
% 137 0.995009706758172
% 138 0.995724579368194
% 139 0.995756732910595
% 140 0.99545137473878
% 141 0.995149031197737
% 142 0.995847613882974
% 143 0.996369452051797
% 144 0.99541724887119
% 145 0.995609492097165
% 146 0.996121439638172
% 147 0.996146756796771
% 148 0.99553500926923
% 149 0.995883794117642
% 150 0.9962269297316
% 151 0.996093481634846
% 152 0.996273700559528
% 153 0.995837245276043
% 154 0.996168390259961
% 155 0.996346043327518
% 156 0.996669907658397
% 157 0.996091329001842
% 158 0.996415177068814
% 159 0.996439989586708
% 160 0.996316178705191
% 161 0.996475811583216
% 162 0.996356481125327
% 163 0.996088654459459
% 164 0.995967840307921
% 165 0.99613518243928
% 166 0.996583577673544
% 167 0.996604685527452
% 168 0.995922244514011
% 169 0.995808982286933
% 170 0.996805194372402
% 171 0.995994191748968
% 172 0.996703925634281
% 173 0.996723056369393
% 174 0.997283971109311
% 175 0.996491096936081
% 176 0.996778039315571
% 177 0.996395234322315
% 178 0.99681473712943
% 179 0.996963347137506
% 180 0.996455264744398
% 181 0.996865150784036
% 182 0.996752720262316
% 183 0.997159440892679
% 184 0.996787171668011
% 185 0.996422044440215
% 186 0.9961870276858
% 187 0.996711061402694
% 188 0.997108809280516
% 189 0.997124330103964
% 190 0.997263270580753
% 191 0.996660267828536
% 192 0.996551564184206
% 193 0.997060168519472
% 194 0.99658581092072
% 195 0.996846331794049
% 196 0.996743466867601
% 197 0.99687946979444
% 198 0.996655485700453
% };
% \addplot [semithick, color1]
% table {%
% 0 0.229166666666667
% 1 0.662781954887218
% 2 0.785542385057471
% 3 0.858652729384437
% 4 0.892726814964012
% 5 0.887414007611241
% 6 0.910143605162176
% 7 0.921380482570364
% 8 0.93010317507684
% 9 0.937351445432542
% 10 0.945084490116251
% 11 0.945756753212693
% 12 0.94069400556505
% 13 0.944955009562945
% 14 0.942271900074448
% 15 0.941331704967088
% 16 0.939355956971622
% 17 0.950361512945395
% 18 0.945715016314147
% 19 0.942386956780349
% 20 0.951906723324302
% 21 0.957283404039849
% 22 0.956143838769982
% 23 0.960070814713448
% 24 0.958804385942743
% 25 0.959462526856464
% 26 0.956522971828515
% 27 0.954748217698616
% 28 0.955528528848201
% 29 0.956135090902392
% 30 0.95606847441621
% 31 0.958947062447583
% 32 0.960933931097047
% 33 0.960615711457192
% 34 0.961748456636763
% 35 0.963531518008613
% 36 0.964496636324756
% 37 0.96666031801029
% 38 0.968771854065636
% 39 0.970782032063931
% 40 0.972676949409361
% 41 0.973347279320375
% 42 0.972828769994752
% 43 0.973412330687615
% 44 0.974040005558472
% 45 0.973051937887965
% 46 0.972591001483914
% 47 0.974621105881879
% 48 0.973195778463757
% 49 0.970430836270333
% 50 0.968673451927246
% 51 0.969294667132005
% 52 0.971233225770287
% 53 0.972664245284661
% 54 0.973997622421769
% 55 0.972352617577482
% 56 0.973669619169144
% 57 0.974146766034191
% 58 0.973776305587222
% 59 0.97379392812686
% 60 0.972305483945265
% 61 0.973113056248488
% 62 0.973162038769565
% 63 0.971745429616849
% 64 0.971452881628412
% 65 0.973676957190934
% 66 0.971544994437944
% 67 0.971268444092633
% 68 0.971662955467194
% 69 0.971754360635216
% 70 0.972477878083456
% 71 0.970919121472733
% 72 0.971963263046011
% 73 0.971681772340584
% 74 0.972063603854975
% 75 0.971195670921956
% 76 0.9724876528788
% 77 0.97222063163616
% 78 0.971071352120102
% 79 0.973820096640727
% 80 0.975319782688369
% 81 0.973887740262106
% 82 0.973321530728996
% 83 0.973629545479044
% 84 0.973095487460138
% 85 0.973120654346683
% 86 0.973996712944361
% 87 0.974040092536871
% 88 0.974864831978145
% 89 0.975398360116818
% 90 0.974362970211543
% 91 0.976973728931897
% 92 0.977719602603775
% 93 0.978195491075558
% 94 0.978685679823392
% 95 0.978900032674447
% 96 0.97838866507087
% 97 0.980553420872571
% 98 0.980266878560027
% 99 0.979279971007243
% 100 0.978538826433725
% 101 0.978737796068016
% 102 0.978246137553252
% 103 0.979140983900722
% 104 0.978892464529792
% 105 0.979312922283757
% 106 0.979955402039271
% 107 0.980358989625301
% 108 0.981423121729451
% 109 0.981385296398095
% 110 0.981338536063026
% 111 0.982777036030526
% 112 0.981883929749414
% 113 0.982236361501263
% 114 0.981985501525091
% 115 0.982126090306199
% 116 0.981467420251686
% 117 0.981016092240978
% 118 0.981578330041259
% 119 0.980139455409228
% 120 0.980304523419606
% 121 0.981245696560918
% 122 0.981027529959342
% 123 0.98098279755582
% 124 0.980932876575154
% 125 0.980709865330437
% 126 0.980120004713915
% 127 0.980457650045817
% 128 0.980792267207786
% 129 0.981130667984708
% 130 0.981095360211819
% 131 0.981963481838206
% 132 0.982633383471597
% 133 0.982581845128997
% 134 0.982192341091791
% 135 0.982674673643042
% 136 0.984013035191169
% 137 0.984470481160341
% 138 0.98390080447582
% 139 0.984524844387025
% 140 0.984967573816781
% 141 0.98574611975248
% 142 0.985516197382799
% 143 0.987262048872677
% 144 0.987028395151327
% 145 0.987927253511614
% 146 0.987689883531985
% 147 0.987611661656023
% 148 0.987380889191229
% 149 0.986986715462515
% 150 0.986282164467586
% 151 0.985908013902769
% 152 0.986772618622523
% 153 0.986554787848399
% 154 0.9872556024844
% 155 0.986580884266633
% 156 0.986356627967421
% 157 0.986445125069231
% 158 0.986977188734046
% 159 0.986611635802379
% 160 0.986846016149599
% 161 0.98692695237412
% 162 0.987300742808919
% 163 0.987379764344669
% 164 0.987601891520904
% 165 0.987390475240521
% 166 0.98632864825692
% 167 0.985702596571429
% 168 0.986209119259705
% 169 0.986850197427673
% 170 0.986926319794562
% 171 0.987134790809944
% 172 0.987213922441195
% 173 0.988236616131894
% 174 0.98748518293964
% 175 0.987552839096602
% 176 0.987895896160453
% 177 0.987960805818299
% 178 0.988025446074932
% 179 0.987957203194724
% 180 0.987104417469371
% 181 0.987307683625411
% 182 0.987370713173848
% 183 0.986797253811246
% 184 0.986747193586338
% 185 0.987202281954601
% 186 0.988029733698337
% 187 0.987965219351368
% 188 0.989030777765782
% 189 0.988717497837554
% 190 0.989398915156978
% 191 0.989700598669399
% 192 0.98840155270548
% 193 0.988216970402825
% 194 0.988157302744101
% 195 0.988095864324577
% 196 0.988277238016959
% 197 0.988569738583299
% 198 0.988509621702133
% };
% \addplot [semithick, color2]
% table {%
% 0 0.163888888888889
% 1 0.469047619047619
% 2 0.67258064516129
% 3 0.758072009291521
% 4 0.810740985799254
% 5 0.843919027211184
% 6 0.87599765258216
% 7 0.879834140874331
% 8 0.888551328164305
% 9 0.911168974947464
% 10 0.925842944196157
% 11 0.928324231648463
% 12 0.931919993397817
% 13 0.926748407890649
% 14 0.939694797759647
% 15 0.945010667584548
% 16 0.946684280976896
% 17 0.953544875819362
% 18 0.953494516926121
% 19 0.957055794875432
% 20 0.955801337424044
% 21 0.959855864231986
% 22 0.964662928413014
% 23 0.9593033356769
% 24 0.961770501629848
% 25 0.967855847862613
% 26 0.968141901045507
% 27 0.964284364993691
% 28 0.966287208301572
% 29 0.969771634615385
% 30 0.971531491384433
% 31 0.968709413489209
% 32 0.969665915526633
% 33 0.974087768893888
% 34 0.97483999300007
% 35 0.97621033531335
% 36 0.976275253139518
% 37 0.978122506987766
% 38 0.981071608636188
% 39 0.976790718888679
% 40 0.979073270189507
% 41 0.980172075567364
% 42 0.978976851311575
% 43 0.978902642307384
% 44 0.982023462430853
% 45 0.980351285532244
% 46 0.981241203802849
% 47 0.979686926457589
% 48 0.982034859087153
% 49 0.980025048074822
% 50 0.979463388781836
% 51 0.981238464833175
% 52 0.983840068614769
% 53 0.983261827628418
% 54 0.983131565303305
% 55 0.982572701267725
% 56 0.981231500645317
% 57 0.983190426121477
% 58 0.983874624976372
% 59 0.982182170967039
% 60 0.985183383528359
% 61 0.985052239148453
% 62 0.985664102606629
% 63 0.985163413669532
% 64 0.986119872808494
% 65 0.985606015470327
% 66 0.985472047534371
% 67 0.988115532156056
% 68 0.985551107595147
% 69 0.987778860133212
% 70 0.986287603561997
% 71 0.988433209185714
% 72 0.988280617356523
% 73 0.988440673533183
% 74 0.987959961646439
% 75 0.987497047999031
% 76 0.988583433197825
% 77 0.987519491685502
% 78 0.9837897366838
% 79 0.988727369956404
% 80 0.989159279663892
% 81 0.988711462545325
% 82 0.990561204540175
% 83 0.990389340566153
% 84 0.98994280951005
% 85 0.989223092332225
% 86 0.989627536490071
% 87 0.990546880689163
% 88 0.990113981360341
% 89 0.98785233800677
% 90 0.98929559623954
% 91 0.991214602014335
% 92 0.989775204506689
% 93 0.989896288989103
% 94 0.990249134853058
% 95 0.9901057601931
% 96 0.991185440927685
% 97 0.991272585448474
% 98 0.991125236869534
% 99 0.991450840277093
% 100 0.990829722341775
% 101 0.991149893060187
% 102 0.991011365212287
% 103 0.990867692319428
% 104 0.990054110792633
% 105 0.992156164139608
% 106 0.99201642536324
% 107 0.992085282120387
% 108 0.992376036982368
% 109 0.990938667507951
% 110 0.991657594098738
% 111 0.99152314650605
% 112 0.991810642223607
% 113 0.99208843492596
% 114 0.991953636821169
% 115 0.990796189532626
% 116 0.991885173006423
% 117 0.992152759849101
% 118 0.991624955434646
% 119 0.992483024770049
% 120 0.992539716100644
% 121 0.992411027466816
% 122 0.993046564799568
% 123 0.99233696802171
% 124 0.9925894023679
% 125 0.993402732772812
% 126 0.992523313202761
% 127 0.992394572674807
% 128 0.993006822859399
% 129 0.993059541754732
% 130 0.992935545907454
% 131 0.994063959729308
% 132 0.993573708118389
% 133 0.993268419867657
% 134 0.992790711763867
% 135 0.992668561680859
% 136 0.993590443853207
% 137 0.993639292318799
% 138 0.993852444675013
% 139 0.994069840995397
% 140 0.993774071931356
% 141 0.993646802673248
% 142 0.992862528711992
% 143 0.994230501126888
% 144 0.994596596940034
% 145 0.993985988796932
% 146 0.993863861222092
% 147 0.99470494098871
% 148 0.994266589732534
% 149 0.993672379689035
% 150 0.994500300875955
% 151 0.994536209841784
% 152 0.99457174772727
% 153 0.994298847654142
% 154 0.994029822416987
% 155 0.994674447520616
% 156 0.993501405370019
% 157 0.993841837000989
% 158 0.994476526481443
% 159 0.994957929625432
% 160 0.994547279771248
% 161 0.994432254850194
% 162 0.995049231152856
% 163 0.995079488232276
% 164 0.994243750961061
% 165 0.99399246343693
% 166 0.99474058534617
% 167 0.994348744101915
% 168 0.994380190442822
% 169 0.995112258390954
% 170 0.995003528363863
% 171 0.995030349539056
% 172 0.994098508169389
% 173 0.993995612245842
% 174 0.995792452899649
% 175 0.994603686229693
% 176 0.994767485732629
% 177 0.995196632435132
% 178 0.995222905727802
% 179 0.994456994509312
% 180 0.994619955831592
% 181 0.995302559722928
% 182 0.994938150627083
% 183 0.995224026716426
% 184 0.995633570642
% 185 0.995401435852508
% 186 0.995171712613745
% 187 0.995324363581636
% 188 0.995599079054623
% 189 0.995122729865884
% 190 0.99564588348555
% 191 0.99492536289588
% 192 0.995322663462604
% 193 0.995467296345028
% 194 0.995368458058857
% 195 0.995392337185842
% 196 0.995535473151044
% 197 0.995797242166173
% 198 0.995459912526547
% };

% \nextgroupplot[title={Demand = 30/hr}]
% \addplot [semithick, red, dashed]
% table {%
% 0 1
% 9999 1
% };
% \addplot [semithick, red]
% table {%
% 0 0
% 1 0.274
% 2 0.637
% 3 0.758
% 4 0.8185
% 5 0.8548
% 6 0.879
% 7 0.896285714285714
% 8 0.90925
% 9 0.919333333333333
% 10 0.9274
% 11 0.934
% 12 0.9395
% 13 0.944153846153846
% 14 0.948142857142857
% 15 0.9516
% 16 0.954625
% 17 0.957294117647059
% 18 0.959666666666667
% 19 0.961789473684211
% 20 0.9637
% 21 0.965428571428571
% 22 0.967
% 23 0.968434782608696
% 24 0.96975
% 25 0.97096
% 26 0.972076923076923
% 27 0.973111111111111
% 28 0.974071428571429
% 29 0.974965517241379
% 30 0.9758
% 31 0.97658064516129
% 32 0.9773125
% 33 0.978
% 34 0.978647058823529
% 35 0.979257142857143
% 36 0.979833333333333
% 37 0.980378378378378
% 38 0.980894736842105
% 39 0.981384615384615
% 40 0.98185
% 41 0.982292682926829
% 42 0.982714285714286
% 43 0.983116279069767
% 44 0.9835
% 45 0.983866666666667
% 46 0.984217391304348
% 47 0.984553191489362
% 48 0.984875
% 49 0.985183673469388
% 50 0.98548
% 51 0.985764705882353
% 52 0.986038461538462
% 53 0.986301886792453
% 54 0.986555555555556
% 55 0.9868
% 56 0.987035714285714
% 57 0.987263157894737
% 58 0.98748275862069
% 59 0.987694915254237
% 60 0.9879
% 61 0.988098360655738
% 62 0.988290322580645
% 63 0.988476190476191
% 64 0.98865625
% 65 0.988830769230769
% 66 0.989
% 67 0.989164179104478
% 68 0.989323529411765
% 69 0.989478260869565
% 70 0.989628571428571
% 71 0.989774647887324
% 72 0.989916666666667
% 73 0.990054794520548
% 74 0.990189189189189
% 75 0.99032
% 76 0.990447368421053
% 77 0.990571428571429
% 78 0.990692307692308
% 79 0.990810126582279
% 80 0.990925
% 81 0.991037037037037
% 82 0.991146341463415
% 83 0.991253012048193
% 84 0.991357142857143
% 85 0.991458823529412
% 86 0.991558139534884
% 87 0.991655172413793
% 88 0.99175
% 89 0.991842696629213
% 90 0.991933333333333
% 91 0.992021978021978
% 92 0.992108695652174
% 93 0.992193548387097
% 94 0.992276595744681
% 95 0.992357894736842
% 96 0.9924375
% 97 0.992515463917526
% 98 0.992591836734694
% 99 0.992666666666667
% 100 0.99274
% 101 0.992811881188119
% 102 0.992882352941176
% 103 0.99295145631068
% 104 0.993019230769231
% 105 0.993085714285714
% 106 0.993150943396226
% 107 0.993214953271028
% 108 0.993277777777778
% 109 0.993339449541284
% 110 0.9934
% 111 0.993459459459459
% 112 0.993517857142857
% 113 0.993575221238938
% 114 0.993631578947368
% 115 0.993686956521739
% 116 0.993741379310345
% 117 0.993794871794872
% 118 0.993847457627119
% 119 0.993899159663866
% 120 0.99395
% 121 0.994
% 122 0.994049180327869
% 123 0.99409756097561
% 124 0.994145161290323
% 125 0.994192
% 126 0.994238095238095
% 127 0.994283464566929
% 128 0.994328125
% 129 0.994372093023256
% 130 0.994415384615385
% 131 0.994458015267176
% 132 0.9945
% 133 0.994541353383459
% 134 0.994582089552239
% 135 0.994622222222222
% 136 0.994661764705882
% 137 0.994700729927007
% 138 0.994739130434783
% 139 0.994776978417266
% 140 0.994814285714286
% 141 0.994851063829787
% 142 0.994887323943662
% 143 0.994923076923077
% 144 0.994958333333333
% 145 0.994993103448276
% 146 0.995027397260274
% 147 0.995061224489796
% 148 0.995094594594595
% 149 0.995127516778524
% 150 0.99516
% 151 0.995192052980133
% 152 0.995223684210526
% 153 0.995254901960784
% 154 0.995285714285714
% 155 0.995316129032258
% 156 0.995346153846154
% 157 0.995375796178344
% 158 0.995405063291139
% 159 0.995433962264151
% 160 0.9954625
% 161 0.995490683229814
% 162 0.995518518518519
% 163 0.995546012269939
% 164 0.995573170731707
% 165 0.9956
% 166 0.995626506024096
% 167 0.995652694610779
% 168 0.995678571428572
% 169 0.995704142011834
% 170 0.995729411764706
% 171 0.995754385964912
% 172 0.995779069767442
% 173 0.995803468208093
% 174 0.995827586206897
% 175 0.995851428571429
% 176 0.995875
% 177 0.995898305084746
% 178 0.995921348314607
% 179 0.995944134078212
% 180 0.995966666666667
% 181 0.995988950276243
% 182 0.996010989010989
% 183 0.996032786885246
% 184 0.996054347826087
% 185 0.996075675675676
% 186 0.996096774193548
% 187 0.996117647058824
% 188 0.996138297872341
% 189 0.99615873015873
% 190 0.996178947368421
% 191 0.996198952879581
% 192 0.99621875
% 193 0.996238341968912
% 194 0.996257731958763
% 195 0.996276923076923
% 196 0.996295918367347
% 197 0.996314720812183
% 198 0.996333333333333
% };
% \addplot [semithick, color0]
% table {%
% 0 0.368131868131868
% 1 0.692733990147783
% 2 0.78985200845666
% 3 0.842489772063121
% 4 0.865210415895347
% 5 0.901463287170107
% 6 0.910739149817493
% 7 0.926394275658981
% 8 0.917793607718981
% 9 0.934662917951509
% 10 0.942089607733779
% 11 0.948359071948528
% 12 0.953625197588003
% 13 0.958160317013732
% 14 0.956504381792317
% 15 0.96122773765196
% 16 0.960640705262531
% 17 0.966447812535867
% 18 0.968271263186893
% 19 0.970645370391801
% 20 0.97057942502876
% 21 0.972627683687519
% 22 0.974549333864695
% 23 0.976294422739143
% 24 0.973933496867784
% 25 0.978731833642548
% 26 0.976417075397339
% 27 0.976708915959134
% 28 0.980409330881631
% 29 0.978252305537892
% 30 0.978966250202096
% 31 0.980134370970866
% 32 0.978743879380477
% 33 0.981324161894181
% 34 0.985652651090414
% 35 0.983297500499062
% 36 0.982852945976824
% 37 0.982859479243043
% 38 0.985004755072305
% 39 0.984551495016611
% 40 0.985722729960425
% 41 0.986058890040229
% 42 0.987948448545372
% 43 0.986325768226877
% 44 0.987008582848322
% 45 0.985848145097879
% 46 0.986153883634145
% 47 0.986782171917377
% 48 0.986731819014811
% 49 0.988990577006411
% 50 0.98692371530721
% 51 0.987501895959432
% 52 0.988355538961864
% 53 0.988274580785659
% 54 0.988793250848451
% 55 0.987805926492636
% 56 0.98948443466131
% 57 0.989367980759492
% 58 0.987589911627572
% 59 0.990840335924129
% 60 0.98962869344995
% 61 0.990068357410422
% 62 0.988648746517311
% 63 0.991412634594564
% 64 0.990778074923309
% 65 0.990662585200295
% 66 0.990312741333252
% 67 0.990700075413691
% 68 0.990833210672357
% 69 0.99048937663237
% 70 0.99203158467609
% 71 0.990989023763629
% 72 0.992024655550286
% 73 0.991679531999891
% 74 0.992455811464787
% 75 0.992337194121901
% 76 0.992007377623108
% 77 0.992960158811354
% 78 0.991367212290525
% 79 0.992305680282605
% 80 0.992400665297599
% 81 0.99229206075424
% 82 0.993186488457468
% 83 0.992073340622992
% 84 0.993147647361149
% 85 0.993228707616501
% 86 0.992927639119613
% 87 0.993190825281161
% 88 0.993269736732039
% 89 0.99334110280968
% 90 0.994331268452568
% 91 0.994031650145436
% 92 0.993201064443254
% 93 0.994513428973338
% 94 0.993167194159375
% 95 0.992719112450134
% 96 0.99364905253434
% 97 0.993884788130192
% 98 0.993779379082639
% 99 0.994007507297025
% 100 0.993736843055463
% 101 0.99444825737508
% 102 0.99353478788262
% 103 0.994397251025812
% 104 0.994605364049428
% 105 0.994029380073018
% 106 0.993929176602353
% 107 0.995215737311213
% 108 0.994493888015635
% 109 0.994692799800681
% 110 0.994741639303235
% 111 0.993897349719903
% 112 0.994392720311651
% 113 0.993857399287365
% 114 0.994347046694428
% 115 0.995254553708512
% 116 0.994728348219104
% 117 0.995478446408585
% 118 0.994815859937894
% 119 0.994860777090643
% 120 0.994765663518102
% 121 0.99494375701535
% 122 0.99552704007946
% 123 0.995292558909946
% 124 0.994798471782435
% 125 0.995501762373678
% 126 0.995539117526849
% 127 0.994792904113994
% 128 0.995221260488856
% 129 0.995769392924575
% 130 0.995420315068998
% 131 0.995201915705859
% 132 0.99561437376546
% 133 0.9955227190793
% 134 0.99580358872865
% 135 0.996078760725457
% 136 0.995743415909494
% 137 0.995894269701636
% 138 0.995566660830091
% 139 0.995954541435091
% 140 0.995745805321033
% 141 0.99530418148519
% 142 0.996272362683948
% 143 0.995833608117228
% 144 0.995289042366238
% 145 0.9957767275998
% 146 0.995806218904712
% 147 0.99639442189937
% 148 0.995635374680055
% 149 0.99577802074615
% 150 0.995364871227549
% 151 0.995506643720237
% 152 0.995753903726164
% 153 0.995674362213245
% 154 0.996025021693449
% 155 0.99637240561038
% 156 0.995758265296133
% 157 0.995891715519795
% 158 0.996439445735036
% 159 0.995939540354625
% 160 0.996484573757762
% 161 0.996402815683973
% 162 0.996425817258242
% 163 0.99675258424479
% 164 0.996466594341415
% 165 0.996489357924571
% 166 0.99611207247972
% 167 0.99653044826627
% 168 0.996355897205549
% 169 0.995985104474618
% 170 0.996494716497222
% 171 0.996127624194293
% 172 0.996056419526816
% 173 0.996076813665398
% 174 0.996385941845456
% 175 0.996308280316379
% 176 0.996521138212146
% 177 0.996447748526276
% 178 0.996653948393833
% 179 0.996302238378823
% 180 0.997147415500866
% 181 0.99661696592221
% 182 0.996453042502398
% 183 0.996382590719036
% 184 0.996670931447237
% 185 0.9965100073603
% 186 0.996618190320945
% 187 0.996989636356365
% 188 0.99683177554735
% 189 0.996846119995027
% 190 0.996689822060999
% 191 0.996879267886975
% 192 0.996892978391037
% 193 0.997167925715621
% 194 0.996755514958001
% 195 0.996602092712574
% 196 0.996198309700192
% 197 0.99655379253751
% 198 0.997157885021207
% };
% \addplot [semithick, color1]
% table {%
% 0 0.340018315018315
% 1 0.648912151067323
% 2 0.80676532769556
% 3 0.850700318886052
% 4 0.880854724587601
% 5 0.892829789565551
% 6 0.919899251709646
% 7 0.927872517977204
% 8 0.930461329715061
% 9 0.940956193832512
% 10 0.940143080429379
% 11 0.947857436793985
% 12 0.952050638534609
% 13 0.954266858733406
% 14 0.956019105122244
% 15 0.956843383559501
% 16 0.954549005237982
% 17 0.964513573583983
% 18 0.966408525355205
% 19 0.968936945264637
% 20 0.971202224284944
% 21 0.971828556510713
% 22 0.97301478414263
% 23 0.974144406365898
% 24 0.973864077641466
% 25 0.972326771325181
% 26 0.977030171722035
% 27 0.974957027177783
% 28 0.975223362490869
% 29 0.976604534463454
% 30 0.976812794240527
% 31 0.976024037709152
% 32 0.97569280531515
% 33 0.975433052905059
% 34 0.975651480462867
% 35 0.974921687170283
% 36 0.974709621723434
% 37 0.974465536113837
% 38 0.972994024767642
% 39 0.974098292207538
% 40 0.974730351499233
% 41 0.97454496011688
% 42 0.972021780580511
% 43 0.973841598291688
% 44 0.97589490592929
% 45 0.976076763570949
% 46 0.976554793738625
% 47 0.974258547622933
% 48 0.975489992633251
% 49 0.974640559094869
% 50 0.975777761767754
% 51 0.97782759103549
% 52 0.976059249273433
% 53 0.976184811443925
% 54 0.978144953987928
% 55 0.980933401484783
% 56 0.980095328558848
% 57 0.979566511716252
% 58 0.980472562637475
% 59 0.9833085441883
% 60 0.982218846530424
% 61 0.983320495959457
% 62 0.982264631234712
% 63 0.981755535835518
% 64 0.981783732344399
% 65 0.981543780161362
% 66 0.980324054083069
% 67 0.979874800298256
% 68 0.978725058061075
% 69 0.978796162894133
% 70 0.979311169748701
% 71 0.979367896616437
% 72 0.97805642232965
% 73 0.978799932100254
% 74 0.978631994615521
% 75 0.977385388848579
% 76 0.9785468362947
% 77 0.979883494803901
% 78 0.980769016307102
% 79 0.980378246117375
% 80 0.981025108482432
% 81 0.982491481609067
% 82 0.983293332689715
% 83 0.98330382638504
% 84 0.983110429957703
% 85 0.982917968473283
% 86 0.983120395268679
% 87 0.982556316472063
% 88 0.9836751668234
% 89 0.983662764854579
% 90 0.983473245653531
% 91 0.984379937208255
% 92 0.984194847915879
% 93 0.984897561545731
% 94 0.985585959949203
% 95 0.985556393241609
% 96 0.985700669651712
% 97 0.986524763715672
% 98 0.984975125095615
% 99 0.984972620731405
% 100 0.985779129497625
% 101 0.985274761698777
% 102 0.985902865511889
% 103 0.985874634605297
% 104 0.984106987687448
% 105 0.983781484315514
% 106 0.984710920565973
% 107 0.985007791575981
% 108 0.985145741138265
% 109 0.985736816824042
% 110 0.986918451522582
% 111 0.987482156919392
% 112 0.986267191539006
% 113 0.986970379743748
% 114 0.986499334007212
% 115 0.98662275903314
% 116 0.987437570431592
% 117 0.987118861041731
% 118 0.987373001694701
% 119 0.987616836279733
% 120 0.987171674781538
% 121 0.986319283398439
% 122 0.986835024607551
% 123 0.985863205576603
% 124 0.98650632084737
% 125 0.986738797284335
% 126 0.985536871560285
% 127 0.985386938387661
% 128 0.984854939429969
% 129 0.984584119600165
% 130 0.984698211404555
% 131 0.98355073386348
% 132 0.983425983121469
% 133 0.982550842679922
% 134 0.982304065837152
% 135 0.982185948616556
% 136 0.982561691918516
% 137 0.983169821459822
% 138 0.983289820430572
% 139 0.984242938963576
% 140 0.98423886559768
% 141 0.984110130252489
% 142 0.983759289888402
% 143 0.982948836675244
% 144 0.983183384142547
% 145 0.982384360712549
% 146 0.981823928894115
% 147 0.981604040714085
% 148 0.981728275712228
% 149 0.982072979704781
% 150 0.982188899411867
% 151 0.981542285226988
% 152 0.981335274032442
% 153 0.98156739897519
% 154 0.98157906231529
% 155 0.982123746185349
% 156 0.982130264171253
% 157 0.98223605026411
% 158 0.982350812793227
% 159 0.981941659766805
% 160 0.98277455579568
% 161 0.982883708099106
% 162 0.982074583415634
% 163 0.983709934611508
% 164 0.983005324641984
% 165 0.982809297971874
% 166 0.982510681384856
% 167 0.982313314155716
% 168 0.982218442897377
% 169 0.981438553722306
% 170 0.98144978302678
% 171 0.981850844199953
% 172 0.981475185178524
% 173 0.981388862570124
% 174 0.981590425803716
% 175 0.982261534268612
% 176 0.982741175453589
% 177 0.983026510371763
% 178 0.983028476454868
% 179 0.98284583450054
% 180 0.982756138881389
% 181 0.982386782916768
% 182 0.982576866089871
% 183 0.982215653696679
% 184 0.982037862343701
% 185 0.981778182243487
% 186 0.981518551600579
% 187 0.981354117335042
% 188 0.981715152926136
% 189 0.981902443563053
% 190 0.981475546499877
% 191 0.98130738201848
% 192 0.981666837100797
% 193 0.981761559521004
% 194 0.982532639553002
% 195 0.982284692436957
% 196 0.982209635903944
% 197 0.982381382955567
% 198 0.981634652512721
% };
% \addplot [semithick, color2]
% table {%
% 0 0.201923076923077
% 1 0.56557881773399
% 2 0.712605708245243
% 3 0.80260081823495
% 4 0.849557545197136
% 5 0.868288011076771
% 6 0.870740529221397
% 7 0.893868607851659
% 8 0.903608452950558
% 9 0.910300606729178
% 10 0.926058471559494
% 11 0.936526971053133
% 12 0.941344047554458
% 13 0.934781819477366
% 14 0.946949777832131
% 15 0.948280079605233
% 16 0.948376278311061
% 17 0.953203905285602
% 18 0.953095631907375
% 19 0.959666576277314
% 20 0.961663689884524
% 21 0.960272277150089
% 22 0.96420885437205
% 23 0.968617963582107
% 24 0.967184828043472
% 25 0.965186086504311
% 26 0.968985624905959
% 27 0.971331765136817
% 28 0.975163731109153
% 29 0.971019366925258
% 30 0.971398581216951
% 31 0.97387776137525
% 32 0.976178646804247
% 33 0.971024450883025
% 34 0.974187380497132
% 35 0.979112423019277
% 36 0.979223862724878
% 37 0.975409940476594
% 38 0.979438043183337
% 39 0.982051921808102
% 40 0.980043420434258
% 41 0.979332092237525
% 42 0.982532653711421
% 43 0.983685425288559
% 44 0.984773333266951
% 45 0.984008733452187
% 46 0.983642836283535
% 47 0.983642643631725
% 48 0.982615346875898
% 49 0.983935059189043
% 50 0.984910555063667
% 51 0.986169118740821
% 52 0.985479145833408
% 53 0.984520215884714
% 54 0.985716056427315
% 55 0.986564268116593
% 56 0.98563153259912
% 57 0.984729197636118
% 58 0.986125038229611
% 59 0.98663434868202
% 60 0.986587105035592
% 61 0.985990449994146
% 62 0.987541364283428
% 63 0.986958955280322
% 64 0.987941725229038
% 65 0.987866170376265
% 66 0.988542237097313
% 67 0.988720522699264
% 68 0.98936720596326
% 69 0.987618436071996
% 70 0.987550418715689
% 71 0.99003976556927
% 72 0.990176263337026
% 73 0.990076597682204
% 74 0.990651352160788
% 75 0.990117248496942
% 76 0.989808929136358
% 77 0.98844718652806
% 78 0.989004503457055
% 79 0.991232743558513
% 80 0.991346086115817
% 81 0.990436483237061
% 82 0.990149904994214
% 83 0.991062371406912
% 84 0.991166414195112
% 85 0.989912049514908
% 86 0.990217773324116
% 87 0.991466025716514
% 88 0.991745941525428
% 89 0.990355367567106
% 90 0.990827807974579
% 91 0.99183293449692
% 92 0.991030127657197
% 93 0.991301955798404
% 94 0.991220373940335
% 95 0.992699489361887
% 96 0.991909816630622
% 97 0.990970837164126
% 98 0.991400358723821
% 99 0.99248572012105
% 100 0.992066080236352
% 101 0.992143990065826
% 102 0.992544727812538
% 103 0.993738228618989
% 104 0.993003917103162
% 105 0.992590394294724
% 106 0.992194393890645
% 107 0.992572601262021
% 108 0.992796084567429
% 109 0.992555373780598
% 110 0.992476079754832
% 111 0.993884118866173
% 112 0.993495892519561
% 113 0.992674414481922
% 114 0.99273925249194
% 115 0.993952799438735
% 116 0.994002867964049
% 117 0.992776695557242
% 118 0.99269537390604
% 119 0.993593939517295
% 120 0.993781581576569
% 121 0.992878142559275
% 122 0.992529319585218
% 123 0.993263791831461
% 124 0.993450861039391
% 125 0.993895988361649
% 126 0.993421266787577
% 127 0.994123919651986
% 128 0.994300064961953
% 129 0.993444203733542
% 130 0.993748517606009
% 131 0.994555124111274
% 132 0.993716790839512
% 133 0.993266673028502
% 134 0.994057716501708
% 135 0.994101477909423
% 136 0.994022408998542
% 137 0.994187262108915
% 138 0.994830092417059
% 139 0.994508842856442
% 140 0.994193282582498
% 141 0.99340997059135
% 142 0.993572184490448
% 143 0.994083780060292
% 144 0.994355566257868
% 145 0.99450678822962
% 146 0.993978489173293
% 147 0.994920210081182
% 148 0.994952828555795
% 149 0.993986173308863
% 150 0.99458123686678
% 151 0.994946144802613
% 152 0.994760989637228
% 153 0.993928193235023
% 154 0.994398565516659
% 155 0.994861976553636
% 156 0.995000115693008
% 157 0.994295839979556
% 158 0.99443680447371
% 159 0.995096496523023
% 160 0.995127177187617
% 161 0.994539757118467
% 162 0.994777262783373
% 163 0.995523396388898
% 164 0.995549696332472
% 165 0.994772604734232
% 166 0.995105219901025
% 167 0.995133714351515
% 168 0.994964791894121
% 169 0.994799791255583
% 170 0.995121445392773
% 171 0.995150892834347
% 172 0.995274764776631
% 173 0.994919061384288
% 174 0.994851466872586
% 175 0.996113825913691
% 176 0.995946517545348
% 177 0.995499922292425
% 178 0.995339184937013
% 179 0.995919669859633
% 180 0.995389627179129
% 181 0.994772922375806
% 182 0.99489466082849
% 183 0.995375136723475
% 184 0.995940900812203
% 185 0.995425212765206
% 186 0.995093356000519
% 187 0.995652090216844
% 188 0.996204715242695
% 189 0.995522677389507
% 190 0.995546380272388
% 191 0.995655796366891
% 192 0.996024137311482
% 193 0.99561521381145
% 194 0.995552569055551
% 195 0.995916309123213
% 196 0.995935872832578
% 197 0.99545195806305
% 198 0.995474937830256
% };

\nextgroupplot[title={Demand = 45/hr}]
\addplot [semithick, red, dashed]
table {%
0 1
9999 1
};
\addplot [semithick, red]
table {%
0 0
1 0.274
2 0.637
3 0.758
4 0.8185
5 0.8548
6 0.879
7 0.896285714285714
8 0.90925
9 0.919333333333333
10 0.9274
11 0.934
12 0.9395
13 0.944153846153846
14 0.948142857142857
15 0.9516
16 0.954625
17 0.957294117647059
18 0.959666666666667
19 0.961789473684211
20 0.9637
21 0.965428571428571
22 0.967
23 0.968434782608696
24 0.96975
25 0.97096
26 0.972076923076923
27 0.973111111111111
28 0.974071428571429
29 0.974965517241379
30 0.9758
31 0.97658064516129
32 0.9773125
33 0.978
34 0.978647058823529
35 0.979257142857143
36 0.979833333333333
37 0.980378378378378
38 0.980894736842105
39 0.981384615384615
40 0.98185
41 0.982292682926829
42 0.982714285714286
43 0.983116279069767
44 0.9835
45 0.983866666666667
46 0.984217391304348
47 0.984553191489362
48 0.984875
49 0.985183673469388
50 0.98548
51 0.985764705882353
52 0.986038461538462
53 0.986301886792453
54 0.986555555555556
55 0.9868
56 0.987035714285714
57 0.987263157894737
58 0.98748275862069
59 0.987694915254237
60 0.9879
61 0.988098360655738
62 0.988290322580645
63 0.988476190476191
64 0.98865625
65 0.988830769230769
66 0.989
67 0.989164179104478
68 0.989323529411765
69 0.989478260869565
70 0.989628571428571
71 0.989774647887324
72 0.989916666666667
73 0.990054794520548
74 0.990189189189189
75 0.99032
76 0.990447368421053
77 0.990571428571429
78 0.990692307692308
79 0.990810126582279
80 0.990925
81 0.991037037037037
82 0.991146341463415
83 0.991253012048193
84 0.991357142857143
85 0.991458823529412
86 0.991558139534884
87 0.991655172413793
88 0.99175
89 0.991842696629213
90 0.991933333333333
91 0.992021978021978
92 0.992108695652174
93 0.992193548387097
94 0.992276595744681
95 0.992357894736842
96 0.9924375
97 0.992515463917526
98 0.992591836734694
99 0.992666666666667
100 0.99274
101 0.992811881188119
102 0.992882352941176
103 0.99295145631068
104 0.993019230769231
105 0.993085714285714
106 0.993150943396226
107 0.993214953271028
108 0.993277777777778
109 0.993339449541284
110 0.9934
111 0.993459459459459
112 0.993517857142857
113 0.993575221238938
114 0.993631578947368
115 0.993686956521739
116 0.993741379310345
117 0.993794871794872
118 0.993847457627119
119 0.993899159663866
120 0.99395
121 0.994
122 0.994049180327869
123 0.99409756097561
124 0.994145161290323
125 0.994192
126 0.994238095238095
127 0.994283464566929
128 0.994328125
129 0.994372093023256
130 0.994415384615385
131 0.994458015267176
132 0.9945
133 0.994541353383459
134 0.994582089552239
135 0.994622222222222
136 0.994661764705882
137 0.994700729927007
138 0.994739130434783
139 0.994776978417266
140 0.994814285714286
141 0.994851063829787
142 0.994887323943662
143 0.994923076923077
144 0.994958333333333
145 0.994993103448276
146 0.995027397260274
147 0.995061224489796
148 0.995094594594595
149 0.995127516778524
150 0.99516
151 0.995192052980133
152 0.995223684210526
153 0.995254901960784
154 0.995285714285714
155 0.995316129032258
156 0.995346153846154
157 0.995375796178344
158 0.995405063291139
159 0.995433962264151
160 0.9954625
161 0.995490683229814
162 0.995518518518519
163 0.995546012269939
164 0.995573170731707
165 0.9956
166 0.995626506024096
167 0.995652694610779
168 0.995678571428572
169 0.995704142011834
170 0.995729411764706
171 0.995754385964912
172 0.995779069767442
173 0.995803468208093
174 0.995827586206897
175 0.995851428571429
176 0.995875
177 0.995898305084746
178 0.995921348314607
179 0.995944134078212
180 0.995966666666667
181 0.995988950276243
182 0.996010989010989
183 0.996032786885246
184 0.996054347826087
185 0.996075675675676
186 0.996096774193548
187 0.996117647058824
188 0.996138297872341
189 0.99615873015873
190 0.996178947368421
191 0.996198952879581
192 0.99621875
193 0.996238341968912
194 0.996257731958763
195 0.996276923076923
196 0.996295918367347
197 0.996314720812183
198 0.996333333333333
};
\addplot [semithick, color0]
table {%
0 0.358239348370927
1 0.664218403547672
2 0.794218840860632
3 0.853810160427808
4 0.872070861649283
5 0.901493630656111
6 0.90935325639273
7 0.922329330192699
8 0.928569819541055
9 0.939081747074769
10 0.942646166707291
11 0.945655716959281
12 0.950787439564625
13 0.955049123734887
14 0.954363148234342
15 0.957376896991916
16 0.959881816885434
17 0.9646024729994
18 0.968834394258786
19 0.968250040981623
20 0.971817155530475
21 0.97360050630689
22 0.969932550077081
23 0.97306356948961
24 0.97635902953291
25 0.975588011634008
26 0.976054545545515
27 0.975720783163152
28 0.98193160981241
29 0.979919872676627
30 0.980578032833631
31 0.979814928097141
32 0.980749487807359
33 0.981317115243389
34 0.98281367780702
35 0.983594352162316
36 0.981335271449961
37 0.981541776202095
38 0.983155301241036
39 0.984407852424559
40 0.98370346819115
41 0.984098035525866
42 0.985753855878663
43 0.986079795092738
44 0.986639446422959
45 0.986208871269486
46 0.987212921500456
47 0.987477571095719
48 0.9870480236734
49 0.987976966551443
50 0.987132303202844
51 0.986737266955115
52 0.988455733192006
53 0.988881025986313
54 0.988876991708399
55 0.989079542522691
56 0.989463301130506
57 0.988497185251696
58 0.989452684193682
59 0.988339482723982
60 0.989806107182017
61 0.989974267359472
62 0.990833367209115
63 0.991325913013939
64 0.991118097142827
65 0.990744228048706
66 0.990716825412643
67 0.990203095672703
68 0.98986121681939
69 0.990169796793576
70 0.989676931481406
71 0.988745593639282
72 0.990874326807824
73 0.99085056150128
74 0.990524646778218
75 0.990219011424933
76 0.99106236980636
77 0.991744211492597
78 0.991147415689244
79 0.990152292138402
80 0.990136981610055
81 0.990935107414832
82 0.991308440873289
83 0.990091728472107
84 0.990735563408995
85 0.991356331967999
86 0.990816841967551
87 0.991298256576892
88 0.991148431836442
89 0.990013148406617
90 0.991586137607009
91 0.991560568778073
92 0.992841288069617
93 0.99338764879658
94 0.993925451392366
95 0.993526116601622
96 0.993021064593691
97 0.993320922714806
98 0.993387257005886
99 0.993451692946952
100 0.993298244632771
101 0.9937983845488
102 0.993536335267905
103 0.993919505863954
104 0.994081139752493
105 0.994346639749857
106 0.994606924082019
107 0.994657347053647
108 0.994095711663816
109 0.994551929812178
110 0.994600116115736
111 0.994352774224489
112 0.994500900189591
113 0.993867001321063
114 0.993919129688775
115 0.994449128789144
116 0.994403270919991
117 0.994731636901685
118 0.993659105427636
119 0.993711091354904
120 0.994130216448916
121 0.994179827053584
122 0.994496727792417
123 0.994899106298865
124 0.994405912972318
125 0.995242284697192
126 0.99510562050278
127 0.995405076088377
128 0.995010257118321
129 0.995475215812057
130 0.995339462848801
131 0.995374894378892
132 0.994992814863792
133 0.994866332613889
134 0.994821177685264
135 0.995023072506263
136 0.994977544069338
137 0.995255131332351
138 0.994892018623985
139 0.995246031856483
140 0.995674853107325
141 0.995705361929538
142 0.995811393563792
143 0.995379722475903
144 0.995564546904098
145 0.995745291402715
146 0.99569979709576
147 0.995579172801482
148 0.99560839716993
149 0.995786157560828
150 0.995961337029346
151 0.995839747867043
152 0.995867327830928
153 0.995823701675356
154 0.995778222170498
155 0.996018943297102
156 0.996185497250804
157 0.995579089507917
158 0.995815778016484
159 0.996049823641226
160 0.996074565895611
161 0.99623523498128
162 0.99564717578419
163 0.995741516924999
164 0.995968149811974
165 0.996326075616652
166 0.99634804196636
167 0.996172097205567
168 0.995932664178136
169 0.996347300128915
170 0.996498839189729
171 0.996132950394098
172 0.99641126891636
173 0.996240311716137
174 0.996578694554896
175 0.996408732167654
176 0.996803720395005
177 0.996012406625959
178 0.99653015209213
179 0.996549380865047
180 0.996323958503037
181 0.996282695926279
182 0.996182119018919
183 0.996142626241276
184 0.996223216636512
185 0.99630331633291
186 0.996085489695264
187 0.996106204268381
188 0.996185895969363
189 0.995914470395077
190 0.996516862180663
191 0.996419918535767
192 0.996380481744905
193 0.996741376704578
194 0.996701813854124
195 0.996380290127283
196 0.996173217819092
197 0.996471581011818
198 0.996711863720688
};
\addplot [semithick, color1]
table {%
0 0.303030303030303
1 0.713762626262626
2 0.78235103256098
3 0.838483146067416
4 0.860654401490452
5 0.881842733764891
6 0.895994705611876
7 0.909082263528394
8 0.925366550739359
9 0.927379168332321
10 0.933704287524032
11 0.941961254125987
12 0.944690777707614
13 0.941618055778948
14 0.945471776176997
15 0.94879220598042
16 0.952502621770389
17 0.953894688405849
18 0.958627037603501
19 0.958489654943323
20 0.963055414457433
21 0.959220757723683
22 0.964326990219628
23 0.962223174303394
24 0.966360499218552
25 0.965961883957811
26 0.966815162603275
27 0.967216156539451
28 0.967202553806585
29 0.969038066072506
30 0.966462790348662
31 0.967136212246191
32 0.967095092245217
33 0.968069273529371
34 0.968045083354292
35 0.968948691758829
36 0.968590962999041
37 0.969694914765875
38 0.969631550085803
39 0.968468827414775
40 0.969248005002512
41 0.969981385993486
42 0.971427017025198
43 0.971057228168199
44 0.970976251525642
45 0.972070571142503
46 0.973132615613749
47 0.974160069703261
48 0.975135630679093
49 0.974959410085217
50 0.974581100969064
51 0.974463020474292
52 0.976817994939624
53 0.977229291362907
54 0.97743556306371
55 0.978233594838082
56 0.978041249346741
57 0.97879403014118
58 0.97782532549005
59 0.978212077737278
60 0.977472134686904
61 0.978012422205158
62 0.978719851169734
63 0.978365944459372
64 0.979034972278715
65 0.977345972535867
66 0.977334569028464
67 0.97620319772375
68 0.976377665730844
69 0.976719036661887
70 0.977678740778543
71 0.97814752483668
72 0.977530863635916
73 0.978880349838296
74 0.979300407523235
75 0.980307495893571
76 0.981561337666133
77 0.981224650024962
78 0.981466437209634
79 0.980581076888383
80 0.980409234768503
81 0.9806446285577
82 0.979952190027196
83 0.980846453153824
84 0.981461926063088
85 0.982580407150912
86 0.982015380232424
87 0.98285235749287
88 0.982300704600032
89 0.983486844627771
90 0.983541394701305
91 0.983474866455495
92 0.983292735310036
93 0.983355312817738
94 0.983763130372309
95 0.983469735641022
96 0.983638567879366
97 0.983809361609024
98 0.983520160336899
99 0.983355890194637
100 0.983088537534909
101 0.98369315146628
102 0.98407112832623
103 0.983690495905903
104 0.983848492710361
105 0.98358348178329
106 0.984144740225189
107 0.983164772632224
108 0.983015319685889
109 0.983271995421815
110 0.983416973052183
111 0.983476569809387
112 0.984399642965538
113 0.984923671454117
114 0.985147031353044
115 0.984127034458968
116 0.983883653778521
117 0.983924579357671
118 0.983309434272804
119 0.982903919216105
120 0.983593955801674
121 0.98372602069565
122 0.98404192938699
123 0.983547880973273
124 0.984565856815698
125 0.984337500582543
126 0.984544740431293
127 0.984924413970647
128 0.9842665546715
129 0.984729940851419
130 0.984506019687498
131 0.983950834148991
132 0.984321895228466
133 0.98443980844973
134 0.984721907216864
135 0.98475094838206
136 0.984781982777561
137 0.985371873459842
138 0.984682440718039
139 0.984472004028727
140 0.984735214643828
141 0.98476398105323
142 0.984249013554259
143 0.984206144058918
144 0.983782110501547
145 0.983659625032928
146 0.98369065909756
147 0.9839511690507
148 0.983687816906913
149 0.983727011754895
150 0.984348064655524
151 0.984230954941645
152 0.984836498608944
153 0.984933148022747
154 0.984602582295409
155 0.984132362901386
156 0.98374005953548
157 0.983774400984475
158 0.983873944438025
159 0.983974295492616
160 0.983247756136074
161 0.983072846528052
162 0.982834973166598
163 0.982668323932387
164 0.982232959485478
165 0.982139147737532
166 0.982047802860574
167 0.981889947682127
168 0.981607673233251
169 0.981715344556585
170 0.982402693330199
171 0.982184499083732
172 0.982990739949448
173 0.982768454214805
174 0.983186864834245
175 0.983031993864617
176 0.983315427131039
177 0.983474463261352
178 0.98381462136687
179 0.983657825352633
180 0.984544757766922
181 0.984693100068199
182 0.984776877897215
183 0.98509775336517
184 0.984701177037518
185 0.984545666573823
186 0.984628601828555
187 0.984711631325369
188 0.985318620415116
189 0.985105945004286
190 0.984835666796555
191 0.985436875793456
192 0.985168680158685
193 0.985133140599104
194 0.985324284376438
195 0.985287391531304
196 0.985192599137828
197 0.985048635801667
198 0.9854001751114
};
\addplot [semithick, color2]
table {%
0 0.310227272727273
1 0.585115691801738
2 0.733096319103782
3 0.815083792611883
4 0.840016592920354
5 0.878950153464061
6 0.890622548282363
7 0.904180785786244
8 0.923669271921685
9 0.91899725959143
10 0.931392345969627
11 0.938959958638955
12 0.943512784914313
13 0.944569321226367
14 0.946221557092829
15 0.953570107435249
16 0.959488904374943
17 0.958073075980223
18 0.962626399678064
19 0.964444543911265
20 0.964587057440042
21 0.963165208036086
22 0.969100487457166
23 0.969947177103164
24 0.968951406523247
25 0.971810731515945
26 0.974519236756107
27 0.9742068241364
28 0.97510885873103
29 0.974103544961024
30 0.977409699622962
31 0.977068798637956
32 0.977428907366325
33 0.977437213252708
34 0.978393270058727
35 0.981145624898906
36 0.981052647334527
37 0.978936259983297
38 0.98345419749695
39 0.981652063959342
40 0.981818082634877
41 0.980925274384342
42 0.982921750746234
43 0.982047008896524
44 0.98516206542695
45 0.981865032200054
46 0.984631408333793
47 0.98310290072561
48 0.984364709138483
49 0.984444420565082
50 0.985413169246447
51 0.985258766177119
52 0.985957808211245
53 0.985394484627407
54 0.986480676331426
55 0.986122095593297
56 0.986562980159343
57 0.985465653598637
58 0.987027666931531
59 0.988346745803562
60 0.988178106846729
61 0.987471355846167
62 0.989078044164206
63 0.987348400099439
64 0.988898623318087
65 0.988391296971671
66 0.989228193803853
67 0.989222806009183
68 0.990178728323638
69 0.989049103295009
70 0.989985899279898
71 0.989813843134731
72 0.98995162946687
73 0.989788239196943
74 0.990370575459715
75 0.989912355936654
76 0.990328913168575
77 0.989174910351846
78 0.991560222702846
79 0.990276532056924
80 0.990671623420202
81 0.991731322641528
82 0.991160422217682
83 0.991264935964441
84 0.99097898536225
85 0.99172845333701
86 0.99195046089472
87 0.991914211357814
88 0.992875122064029
89 0.99147275132909
90 0.992541228858965
91 0.992141461575793
92 0.992582638846773
93 0.99195461455073
94 0.992507108422586
95 0.992120287517105
96 0.992317036046978
97 0.992395854827509
98 0.991796739022238
99 0.992103689984539
100 0.993391820699857
101 0.992695908296607
102 0.99352027977721
103 0.992197192088385
104 0.992272088046191
105 0.992869023905089
106 0.993141576125974
107 0.99300058516953
108 0.992657207740509
109 0.99322797888391
110 0.993390132758644
111 0.993646365444707
112 0.993408401660327
113 0.993467369360919
114 0.993716968083431
115 0.993197012187867
116 0.993730663887605
117 0.993593885328728
118 0.994114788337796
119 0.993703683886107
120 0.993938464644743
121 0.992897948825487
122 0.994309205900851
123 0.993906765468318
124 0.99369037762396
125 0.99409145253255
126 0.994225195630747
127 0.994095620603435
128 0.994486735036692
129 0.994356924264005
130 0.994484387843252
131 0.994610860115355
132 0.994567672855679
133 0.994193178392909
134 0.994484712008626
135 0.994443371366998
136 0.994647328821569
137 0.994604017367001
138 0.994643449060285
139 0.994998258142255
140 0.995191485509339
141 0.994755272618189
142 0.995102899838683
143 0.99467285077168
144 0.994326749798055
145 0.994822062046502
146 0.994781752838842
147 0.995192214529656
148 0.99485192368473
149 0.994813627325654
150 0.995437667428048
151 0.995101821435273
152 0.994988944162573
153 0.994950219765713
154 0.995054037042627
155 0.995513181987721
156 0.995399764373192
157 0.995147436833951
158 0.995248327963374
159 0.994930823046125
160 0.995307926518733
161 0.99547535611408
162 0.99536686233303
163 0.995193130139158
164 0.99562491594278
165 0.995117493059213
166 0.99547905864939
167 0.99550558228633
168 0.995400562309694
169 0.99568895370844
170 0.995779050284908
171 0.995867700034641
172 0.995700138390436
173 0.995660413295219
174 0.995494938348849
175 0.995331800299733
176 0.99535782359215
177 0.995260381400545
178 0.996340840570578
179 0.995929700186599
180 0.995889990885048
181 0.995668886354539
182 0.99587550844422
183 0.995716931340567
184 0.995800061881326
185 0.995882883277497
186 0.996201329320544
187 0.995985260496115
188 0.99612404446924
189 0.996319014748652
190 0.996047916800328
191 0.99595303457099
192 0.995974274048893
193 0.996051871058469
194 0.995844885582746
195 0.996035468953847
196 0.996280812227048
197 0.996131643660885
198 0.996373898768692
};

% \nextgroupplot[title={Demand = 60/hr}]
% \addplot [semithick, red, dashed]
% table {%
% 0 1
% 9999 1
% };
% \addplot [semithick, red]
% table {%
% 0 0
% 1 0.274
% 2 0.637
% 3 0.758
% 4 0.8185
% 5 0.8548
% 6 0.879
% 7 0.896285714285714
% 8 0.90925
% 9 0.919333333333333
% 10 0.9274
% 11 0.934
% 12 0.9395
% 13 0.944153846153846
% 14 0.948142857142857
% 15 0.9516
% 16 0.954625
% 17 0.957294117647059
% 18 0.959666666666667
% 19 0.961789473684211
% 20 0.9637
% 21 0.965428571428571
% 22 0.967
% 23 0.968434782608696
% 24 0.96975
% 25 0.97096
% 26 0.972076923076923
% 27 0.973111111111111
% 28 0.974071428571429
% 29 0.974965517241379
% 30 0.9758
% 31 0.97658064516129
% 32 0.9773125
% 33 0.978
% 34 0.978647058823529
% 35 0.979257142857143
% 36 0.979833333333333
% 37 0.980378378378378
% 38 0.980894736842105
% 39 0.981384615384615
% 40 0.98185
% 41 0.982292682926829
% 42 0.982714285714286
% 43 0.983116279069767
% 44 0.9835
% 45 0.983866666666667
% 46 0.984217391304348
% 47 0.984553191489362
% 48 0.984875
% 49 0.985183673469388
% 50 0.98548
% 51 0.985764705882353
% 52 0.986038461538462
% 53 0.986301886792453
% 54 0.986555555555556
% 55 0.9868
% 56 0.987035714285714
% 57 0.987263157894737
% 58 0.98748275862069
% 59 0.987694915254237
% 60 0.9879
% 61 0.988098360655738
% 62 0.988290322580645
% 63 0.988476190476191
% 64 0.98865625
% 65 0.988830769230769
% 66 0.989
% 67 0.989164179104478
% 68 0.989323529411765
% 69 0.989478260869565
% 70 0.989628571428571
% 71 0.989774647887324
% 72 0.989916666666667
% 73 0.990054794520548
% 74 0.990189189189189
% 75 0.99032
% 76 0.990447368421053
% 77 0.990571428571429
% 78 0.990692307692308
% 79 0.990810126582279
% 80 0.990925
% 81 0.991037037037037
% 82 0.991146341463415
% 83 0.991253012048193
% 84 0.991357142857143
% 85 0.991458823529412
% 86 0.991558139534884
% 87 0.991655172413793
% 88 0.99175
% 89 0.991842696629213
% 90 0.991933333333333
% 91 0.992021978021978
% 92 0.992108695652174
% 93 0.992193548387097
% 94 0.992276595744681
% 95 0.992357894736842
% 96 0.9924375
% 97 0.992515463917526
% 98 0.992591836734694
% 99 0.992666666666667
% 100 0.99274
% 101 0.992811881188119
% 102 0.992882352941176
% 103 0.99295145631068
% 104 0.993019230769231
% 105 0.993085714285714
% 106 0.993150943396226
% 107 0.993214953271028
% 108 0.993277777777778
% 109 0.993339449541284
% 110 0.9934
% 111 0.993459459459459
% 112 0.993517857142857
% 113 0.993575221238938
% 114 0.993631578947368
% 115 0.993686956521739
% 116 0.993741379310345
% 117 0.993794871794872
% 118 0.993847457627119
% 119 0.993899159663866
% 120 0.99395
% 121 0.994
% 122 0.994049180327869
% 123 0.99409756097561
% 124 0.994145161290323
% 125 0.994192
% 126 0.994238095238095
% 127 0.994283464566929
% 128 0.994328125
% 129 0.994372093023256
% 130 0.994415384615385
% 131 0.994458015267176
% 132 0.9945
% 133 0.994541353383459
% 134 0.994582089552239
% 135 0.994622222222222
% 136 0.994661764705882
% 137 0.994700729927007
% 138 0.994739130434783
% 139 0.994776978417266
% 140 0.994814285714286
% 141 0.994851063829787
% 142 0.994887323943662
% 143 0.994923076923077
% 144 0.994958333333333
% 145 0.994993103448276
% 146 0.995027397260274
% 147 0.995061224489796
% 148 0.995094594594595
% 149 0.995127516778524
% 150 0.99516
% 151 0.995192052980133
% 152 0.995223684210526
% 153 0.995254901960784
% 154 0.995285714285714
% 155 0.995316129032258
% 156 0.995346153846154
% 157 0.995375796178344
% 158 0.995405063291139
% 159 0.995433962264151
% 160 0.9954625
% 161 0.995490683229814
% 162 0.995518518518519
% 163 0.995546012269939
% 164 0.995573170731707
% 165 0.9956
% 166 0.995626506024096
% 167 0.995652694610779
% 168 0.995678571428572
% 169 0.995704142011834
% 170 0.995729411764706
% 171 0.995754385964912
% 172 0.995779069767442
% 173 0.995803468208093
% 174 0.995827586206897
% 175 0.995851428571429
% 176 0.995875
% 177 0.995898305084746
% 178 0.995921348314607
% 179 0.995944134078212
% 180 0.995966666666667
% 181 0.995988950276243
% 182 0.996010989010989
% 183 0.996032786885246
% 184 0.996054347826087
% 185 0.996075675675676
% 186 0.996096774193548
% 187 0.996117647058824
% 188 0.996138297872341
% 189 0.99615873015873
% 190 0.996178947368421
% 191 0.996198952879581
% 192 0.99621875
% 193 0.996238341968912
% 194 0.996257731958763
% 195 0.996276923076923
% 196 0.996295918367347
% 197 0.996314720812183
% 198 0.996333333333333
% };
% \addplot [semithick, color0]
% table {%
% 0 0.338977832512315
% 1 0.693829401088929
% 2 0.792712843016694
% 3 0.848386063041595
% 4 0.859383687872634
% 5 0.888171101416331
% 6 0.910639926502452
% 7 0.916505942029556
% 8 0.91933849971416
% 9 0.920582190110058
% 10 0.922912647405941
% 11 0.934169280712174
% 12 0.939180845356855
% 13 0.941737239214773
% 14 0.946767155079124
% 15 0.952117519690134
% 16 0.955895759533438
% 17 0.95286924353935
% 18 0.956654132283569
% 19 0.958805095338849
% 20 0.957612615069979
% 21 0.959142403842857
% 22 0.963744105851223
% 23 0.969450680242298
% 24 0.970327869292556
% 25 0.970506266782204
% 26 0.970060637600861
% 27 0.972926039472582
% 28 0.973585939611042
% 29 0.9725324187206
% 30 0.974499346811596
% 31 0.973250581266637
% 32 0.975557464034056
% 33 0.974342202372134
% 34 0.97364033554657
% 35 0.976223393071891
% 36 0.976433514408215
% 37 0.977256388235589
% 38 0.979124391471482
% 39 0.97881894065562
% 40 0.979133880277161
% 41 0.97983087687536
% 42 0.979702783030564
% 43 0.979412557596031
% 44 0.979876692378292
% 45 0.98104041353714
% 46 0.981980774981583
% 47 0.982686723692888
% 48 0.983889054643772
% 49 0.984716799902053
% 50 0.984199591354955
% 51 0.984976035462842
% 52 0.986669816753362
% 53 0.986453648425034
% 54 0.986252166300451
% 55 0.987243945752129
% 56 0.98790316080468
% 57 0.986965928224324
% 58 0.986473425463903
% 59 0.986008863727362
% 60 0.985690404516183
% 61 0.986315408814201
% 62 0.986134364010562
% 63 0.986479569422858
% 64 0.985025698065695
% 65 0.986007104028285
% 66 0.984846224679495
% 67 0.985194047976178
% 68 0.985412895751443
% 69 0.985383162446979
% 70 0.986178516291017
% 71 0.986369273360118
% 72 0.986220626419328
% 73 0.986293477375907
% 74 0.987360360820203
% 75 0.986982525032784
% 76 0.987365657778205
% 77 0.987314958632257
% 78 0.987370767593935
% 79 0.988461231602536
% 80 0.987885440240704
% 81 0.989349737392892
% 82 0.989576881131931
% 83 0.988911097587859
% 84 0.988652198262077
% 85 0.988011562417502
% 86 0.987955543793211
% 87 0.988470908667249
% 88 0.989252194660318
% 89 0.989277701356092
% 90 0.989760023148137
% 91 0.990409790115276
% 92 0.990334664450672
% 93 0.990614195164791
% 94 0.990712171852939
% 95 0.990377333177415
% 96 0.990821644126643
% 97 0.990489146756722
% 98 0.990670449871385
% 99 0.991262833748948
% 100 0.990028999475759
% 101 0.990127845981589
% 102 0.989896860046281
% 103 0.98919254201908
% 104 0.989455732375951
% 105 0.989556101447574
% 106 0.989421190027636
% 107 0.989905531690373
% 108 0.989463466372008
% 109 0.989253970020418
% 110 0.98852837390342
% 111 0.988555529192511
% 112 0.989538431928383
% 113 0.989994692926107
% 114 0.989797136708492
% 115 0.989385550863032
% 116 0.989547979332045
% 117 0.989849198036833
% 118 0.990006468469724
% 119 0.989741397809094
% 120 0.989964802295683
% 121 0.990320010561754
% 122 0.990396996376854
% 123 0.990742485379063
% 124 0.99035478719062
% 125 0.990033453739735
% 126 0.990111067897159
% 127 0.989927888301512
% 128 0.990264117366456
% 129 0.991236161361505
% 130 0.991176645380734
% 131 0.991557160846571
% 132 0.99199597300035
% 133 0.992059341378718
% 134 0.99199505465059
% 135 0.992846313219475
% 136 0.992898850773509
% 137 0.992590584318143
% 138 0.992763001773558
% 139 0.992220779991686
% 140 0.992688163429028
% 141 0.992682125374458
% 142 0.992790912157878
% 143 0.992839332209534
% 144 0.992429855831633
% 145 0.992708518633093
% 146 0.993212064678678
% 147 0.993088899345401
% 148 0.993133592929886
% 149 0.993123815571138
% 150 0.993005368325706
% 151 0.993271436028227
% 152 0.993207323448251
% 153 0.992602915716229
% 154 0.992917276733967
% 155 0.992696353033917
% 156 0.992479084993218
% 157 0.992317581409367
% 158 0.99226223772046
% 159 0.991947686359042
% 160 0.992201926837607
% 161 0.99184173568826
% 162 0.991585914410055
% 163 0.991280628449064
% 164 0.991231764190604
% 165 0.991636336202825
% 166 0.991536722086093
% 167 0.991438262292062
% 168 0.991441954641833
% 169 0.991247371820887
% 170 0.991251501150874
% 171 0.991543222886212
% 172 0.991738007342327
% 173 0.991976030999295
% 174 0.991737220533359
% 175 0.991924249914468
% 176 0.991687396693526
% 177 0.991829360805454
% 178 0.992199262956704
% 179 0.992704526151798
% 180 0.992883291357311
% 181 0.992603227571924
% 182 0.992507696545449
% 183 0.992773169053909
% 184 0.992631747867795
% 185 0.992491859835731
% 186 0.992487853418232
% 187 0.992883444901712
% 188 0.993095984263604
% 189 0.993262474644817
% 190 0.992950457588533
% 191 0.993204557914766
% 192 0.993196441137296
% 193 0.992889419899547
% 194 0.992840573924995
% 195 0.993301856930286
% 196 0.992787712404376
% 197 0.992615846098291
% 198 0.992694113002725
% };
% \addplot [semithick, color1]
% table {%
% 0 0.350823298668126
% 1 0.683767150928168
% 2 0.794048354823269
% 3 0.840060394224903
% 4 0.878287144986238
% 5 0.890208379158203
% 6 0.902323711297869
% 7 0.924800593232363
% 8 0.920421907605843
% 9 0.931558611090896
% 10 0.935518593724375
% 11 0.933765369627967
% 12 0.938924364187473
% 13 0.945075852833051
% 14 0.944298837061499
% 15 0.95038194099391
% 16 0.949424532464621
% 17 0.951358749970982
% 18 0.953904080056853
% 19 0.957459350680384
% 20 0.959523363123827
% 21 0.961316321318284
% 22 0.966260205524288
% 23 0.963498524644902
% 24 0.963035686717142
% 25 0.964769115541669
% 26 0.967034439815154
% 27 0.968514215818023
% 28 0.972195213996311
% 29 0.972820565694156
% 30 0.971297037195028
% 31 0.970874449835199
% 32 0.969746102499345
% 33 0.969883053304093
% 34 0.970269970703284
% 35 0.971337419274561
% 36 0.973899342192411
% 37 0.974567572302906
% 38 0.974591712468813
% 39 0.974186862240288
% 40 0.977834874604564
% 41 0.974427713212601
% 42 0.974844537572771
% 43 0.975600590905983
% 44 0.975406742811091
% 45 0.975572210782121
% 46 0.973812134930802
% 47 0.974534445595194
% 48 0.974895027354445
% 49 0.97455141828244
% 50 0.974873752409995
% 51 0.975043886294133
% 52 0.976146738383621
% 53 0.977199034681836
% 54 0.976408179244975
% 55 0.975352798156263
% 56 0.976221687807796
% 57 0.975200776223808
% 58 0.976607751390357
% 59 0.9769987496215
% 60 0.977504842151163
% 61 0.976273518928492
% 62 0.97479248240846
% 63 0.974398079978776
% 64 0.973881480471564
% 65 0.973778289974886
% 66 0.97293990192798
% 67 0.97235422006869
% 68 0.972877052591544
% 69 0.973739159894149
% 70 0.973759331610817
% 71 0.974124591522808
% 72 0.973906595640293
% 73 0.974047660893446
% 74 0.974833535012821
% 75 0.974938347122757
% 76 0.974518101534406
% 77 0.975579186184706
% 78 0.976320749626825
% 79 0.977244874805945
% 80 0.977111953486837
% 81 0.977091840337629
% 82 0.977965123528152
% 83 0.977925499520166
% 84 0.977995089981414
% 85 0.978635910901263
% 86 0.978598683798521
% 87 0.979030423512951
% 88 0.979822657445404
% 89 0.979769511145374
% 90 0.979808288922515
% 91 0.98038521793357
% 92 0.980603847007882
% 93 0.981166959055452
% 94 0.981188888524709
% 95 0.980864107393304
% 96 0.981495996504947
% 97 0.981602225376492
% 98 0.98145129142318
% 99 0.981716753037258
% 100 0.981735795754759
% 101 0.981746949545081
% 102 0.982169087836425
% 103 0.982023065102999
% 104 0.983063463861258
% 105 0.982438950489719
% 106 0.982064003989916
% 107 0.982840795459433
% 108 0.9828510540606
% 109 0.982706156423658
% 110 0.983238015886671
% 111 0.982864616500738
% 112 0.982939411250383
% 113 0.982508682479263
% 114 0.98323599417368
% 115 0.9832364411068
% 116 0.983158959070229
% 117 0.983302465638377
% 118 0.983164083500396
% 119 0.983167108341119
% 120 0.982685460986379
% 121 0.983373539697452
% 122 0.984250643608174
% 123 0.983839148200923
% 124 0.983635361710366
% 125 0.983373361040762
% 126 0.983110355122865
% 127 0.983371393851001
% 128 0.982919092361101
% 129 0.982985106936128
% 130 0.982798487616525
% 131 0.982988515315635
% 132 0.983491997980873
% 133 0.983800879430495
% 134 0.98385998240552
% 135 0.983124503266899
% 136 0.983007734576542
% 137 0.983307488919263
% 138 0.983126567058393
% 139 0.984084217817203
% 140 0.984550698760311
% 141 0.98489214421677
% 142 0.985521756009499
% 143 0.986085104469455
% 144 0.986464420525006
% 145 0.98638680546136
% 146 0.986082653905614
% 147 0.986062840886704
% 148 0.985818102357642
% 149 0.985804531493983
% 150 0.986227661006505
% 151 0.986318644743462
% 152 0.986624993726425
% 153 0.986334179467831
% 154 0.986477923979635
% 155 0.986881362464227
% 156 0.986596227049882
% 157 0.986836540827709
% 158 0.987027188173758
% 159 0.987627328180165
% 160 0.987962796806079
% 161 0.987933619849115
% 162 0.987802579792234
% 163 0.987924463832733
% 164 0.987544497133995
% 165 0.987517090504905
% 166 0.987891031997698
% 167 0.987916101634531
% 168 0.987645779183649
% 169 0.987912893385207
% 170 0.98793671265916
% 171 0.988055958066016
% 172 0.988074316737394
% 173 0.987903929833703
% 174 0.987734450032296
% 175 0.988275969894096
% 176 0.988905483509729
% 177 0.988827336649247
% 178 0.988239041598107
% 179 0.988443675742262
% 180 0.988508531538562
% 181 0.988707977423685
% 182 0.988542213786899
% 183 0.988286960830843
% 184 0.987766991588897
% 185 0.987833756627281
% 186 0.988211863377045
% 187 0.988229082281011
% 188 0.987763541479333
% 189 0.988003374450333
% 190 0.988197585664941
% 191 0.988735933729813
% 192 0.988878626778873
% 193 0.98906407697603
% 194 0.988864777740245
% 195 0.988836850674682
% 196 0.989398303782155
% 197 0.989872653624393
% 198 0.989631152584115
% };
% \addplot [semithick, color2]
% table {%
% 0 0.291871921182266
% 1 0.578409778364406
% 2 0.718134532645552
% 3 0.775587606837607
% 4 0.82786290564791
% 5 0.856259650103199
% 6 0.880308439279033
% 7 0.89235594327287
% 8 0.89721267496276
% 9 0.904689990092048
% 10 0.918060368760997
% 11 0.920695808589704
% 12 0.926062899417793
% 13 0.938527165112421
% 14 0.940031561453075
% 15 0.942721318223763
% 16 0.94606444209211
% 17 0.945491854549664
% 18 0.953177209187788
% 19 0.953469488739919
% 20 0.958416414349002
% 21 0.958465822533715
% 22 0.961009385094536
% 23 0.964359403652636
% 24 0.964821056000175
% 25 0.965539948936117
% 26 0.967408470635405
% 27 0.969157944708001
% 28 0.969630913926328
% 29 0.969001380959656
% 30 0.970257193125995
% 31 0.970934685635447
% 32 0.971821022307094
% 33 0.971424433521485
% 34 0.972723392235021
% 35 0.974645349263206
% 36 0.975768951193431
% 37 0.97620300823238
% 38 0.977681723991103
% 39 0.978250034438335
% 40 0.979560599099601
% 41 0.981624228078438
% 42 0.979556491041485
% 43 0.980592419371115
% 44 0.981579559343745
% 45 0.981789551215969
% 46 0.982884008522804
% 47 0.983576703084511
% 48 0.982890401821858
% 49 0.983564518973984
% 50 0.983398197941688
% 51 0.984042243638843
% 52 0.983401389250091
% 53 0.984160240091567
% 54 0.984302772731901
% 55 0.984592630260048
% 56 0.985589851577827
% 57 0.984980136733213
% 58 0.985794699443072
% 59 0.98616820207037
% 60 0.98639203651872
% 61 0.986219591642683
% 62 0.986707281249194
% 63 0.986783378543713
% 64 0.986851094617613
% 65 0.985921428206963
% 66 0.986630837204201
% 67 0.987556274510506
% 68 0.987617194549567
% 69 0.988501122592202
% 70 0.9878462757903
% 71 0.988588633941385
% 72 0.988860401567115
% 73 0.989348335689557
% 74 0.988941607109322
% 75 0.989408604694748
% 76 0.989651855226079
% 77 0.989466068493784
% 78 0.989703519510865
% 79 0.989623906894895
% 80 0.989543354836974
% 81 0.989571762631004
% 82 0.989494730939493
% 83 0.98922293160092
% 84 0.98915796503238
% 85 0.990053501471333
% 86 0.989788827116212
% 87 0.989906114894897
% 88 0.990203197107952
% 89 0.990679550193073
% 90 0.990780794679332
% 91 0.991061609422824
% 92 0.990535414950353
% 93 0.990283891966256
% 94 0.990475564221326
% 95 0.990401805679703
% 96 0.990074843517827
% 97 0.990683813510375
% 98 0.990775573882353
% 99 0.99070309278072
% 100 0.990794519029091
% 101 0.991292594971416
% 102 0.99153596503793
% 103 0.991298203913055
% 104 0.991616818033744
% 105 0.991697690485457
% 106 0.991540052973178
% 107 0.991465101073308
% 108 0.992000911809472
% 109 0.992374123147842
% 110 0.992667234662733
% 111 0.992879912101631
% 112 0.992870988357478
% 113 0.992860015104869
% 114 0.992345528782077
% 115 0.992410570122391
% 116 0.992971438536674
% 117 0.99246956442345
% 118 0.992600725966877
% 119 0.993284370749017
% 120 0.993476563478909
% 121 0.992917616092475
% 122 0.993246207155249
% 123 0.992767000937172
% 124 0.992824596436174
% 125 0.992419973998431
% 126 0.992937129212198
% 127 0.992993438019951
% 128 0.993175735321636
% 129 0.993738827264966
% 130 0.993343733094163
% 131 0.99320630274077
% 132 0.993132357677577
% 133 0.993617288555954
% 134 0.993297692864207
% 135 0.993712383198243
% 136 0.993877776319883
% 137 0.993679955128776
% 138 0.993486309829203
% 139 0.993829094174745
% 140 0.993695430415267
% 141 0.993798897730733
% 142 0.994307364488701
% 143 0.994461150879259
% 144 0.994499090848016
% 145 0.99442251540584
% 146 0.994404812652635
% 147 0.994835608113312
% 148 0.994925047635741
% 149 0.994461586262844
% 150 0.994278541666312
% 151 0.994206215142476
% 152 0.994352489077207
% 153 0.994550842476842
% 154 0.993782810936233
% 155 0.994034885170167
% 156 0.994760645436721
% 157 0.9946368622566
% 158 0.994983191768543
% 159 0.995117515423784
% 160 0.994580265259007
% 161 0.994818519081597
% 162 0.99479816128714
% 163 0.994576825948774
% 164 0.994661604488379
% 165 0.994593719454661
% 166 0.995123968025927
% 167 0.994609421128962
% 168 0.994542711597834
% 169 0.994623854155814
% 170 0.994703490893496
% 171 0.9949275314776
% 172 0.995196876099961
% 173 0.994794335746113
% 174 0.995014122411094
% 175 0.994994905831271
% 176 0.995069463125606
% 177 0.995377447681703
% 178 0.995356815221406
% 179 0.995381707776286
% 180 0.995407566314052
% 181 0.995250845528719
% 182 0.995458660866826
% 183 0.995437954469295
% 184 0.995462371673341
% 185 0.995263418293271
% 186 0.995600542421641
% 187 0.995579404943566
% 188 0.995470888989262
% 189 0.995538729184956
% 190 0.99582302041314
% 191 0.995758271889085
% 192 0.995564532362486
% 193 0.99584505837777
% 194 0.995610622752308
% 195 0.995760216963378
% 196 0.995740003746597
% 197 0.995929165198921
% 198 0.995824593589223
% };

\nextgroupplot[title={Demand = 75/hr}]
\addplot [semithick, red, dashed]
table {%
0 1
9999 1
};
\addplot [semithick, red]
table {%
0 0
1 0.274
2 0.637
3 0.758
4 0.8185
5 0.8548
6 0.879
7 0.896285714285714
8 0.90925
9 0.919333333333333
10 0.9274
11 0.934
12 0.9395
13 0.944153846153846
14 0.948142857142857
15 0.9516
16 0.954625
17 0.957294117647059
18 0.959666666666667
19 0.961789473684211
20 0.9637
21 0.965428571428571
22 0.967
23 0.968434782608696
24 0.96975
25 0.97096
26 0.972076923076923
27 0.973111111111111
28 0.974071428571429
29 0.974965517241379
30 0.9758
31 0.97658064516129
32 0.9773125
33 0.978
34 0.978647058823529
35 0.979257142857143
36 0.979833333333333
37 0.980378378378378
38 0.980894736842105
39 0.981384615384615
40 0.98185
41 0.982292682926829
42 0.982714285714286
43 0.983116279069767
44 0.9835
45 0.983866666666667
46 0.984217391304348
47 0.984553191489362
48 0.984875
49 0.985183673469388
50 0.98548
51 0.985764705882353
52 0.986038461538462
53 0.986301886792453
54 0.986555555555556
55 0.9868
56 0.987035714285714
57 0.987263157894737
58 0.98748275862069
59 0.987694915254237
60 0.9879
61 0.988098360655738
62 0.988290322580645
63 0.988476190476191
64 0.98865625
65 0.988830769230769
66 0.989
67 0.989164179104478
68 0.989323529411765
69 0.989478260869565
70 0.989628571428571
71 0.989774647887324
72 0.989916666666667
73 0.990054794520548
74 0.990189189189189
75 0.99032
76 0.990447368421053
77 0.990571428571429
78 0.990692307692308
79 0.990810126582279
80 0.990925
81 0.991037037037037
82 0.991146341463415
83 0.991253012048193
84 0.991357142857143
85 0.991458823529412
86 0.991558139534884
87 0.991655172413793
88 0.99175
89 0.991842696629213
90 0.991933333333333
91 0.992021978021978
92 0.992108695652174
93 0.992193548387097
94 0.992276595744681
95 0.992357894736842
96 0.9924375
97 0.992515463917526
98 0.992591836734694
99 0.992666666666667
100 0.99274
101 0.992811881188119
102 0.992882352941176
103 0.99295145631068
104 0.993019230769231
105 0.993085714285714
106 0.993150943396226
107 0.993214953271028
108 0.993277777777778
109 0.993339449541284
110 0.9934
111 0.993459459459459
112 0.993517857142857
113 0.993575221238938
114 0.993631578947368
115 0.993686956521739
116 0.993741379310345
117 0.993794871794872
118 0.993847457627119
119 0.993899159663866
120 0.99395
121 0.994
122 0.994049180327869
123 0.99409756097561
124 0.994145161290323
125 0.994192
126 0.994238095238095
127 0.994283464566929
128 0.994328125
129 0.994372093023256
130 0.994415384615385
131 0.994458015267176
132 0.9945
133 0.994541353383459
134 0.994582089552239
135 0.994622222222222
136 0.994661764705882
137 0.994700729927007
138 0.994739130434783
139 0.994776978417266
140 0.994814285714286
141 0.994851063829787
142 0.994887323943662
143 0.994923076923077
144 0.994958333333333
145 0.994993103448276
146 0.995027397260274
147 0.995061224489796
148 0.995094594594595
149 0.995127516778524
150 0.99516
151 0.995192052980133
152 0.995223684210526
153 0.995254901960784
154 0.995285714285714
155 0.995316129032258
156 0.995346153846154
157 0.995375796178344
158 0.995405063291139
159 0.995433962264151
160 0.9954625
161 0.995490683229814
162 0.995518518518519
163 0.995546012269939
164 0.995573170731707
165 0.9956
166 0.995626506024096
167 0.995652694610779
168 0.995678571428572
169 0.995704142011834
170 0.995729411764706
171 0.995754385964912
172 0.995779069767442
173 0.995803468208093
174 0.995827586206897
175 0.995851428571429
176 0.995875
177 0.995898305084746
178 0.995921348314607
179 0.995944134078212
180 0.995966666666667
181 0.995988950276243
182 0.996010989010989
183 0.996032786885246
184 0.996054347826087
185 0.996075675675676
186 0.996096774193548
187 0.996117647058824
188 0.996138297872341
189 0.99615873015873
190 0.996178947368421
191 0.996198952879581
192 0.99621875
193 0.996238341968912
194 0.996257731958763
195 0.996276923076923
196 0.996295918367347
197 0.996314720812183
198 0.996333333333333
};
\addplot [semithick, color0]
table {%
0 0.402777777777778
1 0.661293348142663
2 0.737377650206598
3 0.808034275997852
4 0.841395364985841
5 0.852867867867868
6 0.867763378508859
7 0.883561968702166
8 0.894158854609302
9 0.903542326739482
10 0.909185323406335
11 0.910006386957438
12 0.920611039783871
13 0.923941705589048
14 0.928244569136979
15 0.927404630762954
16 0.926595475773591
17 0.931427957171366
18 0.935352161944923
19 0.940214240782555
20 0.943315705237929
21 0.943259770769334
22 0.945690928104044
23 0.947646474694503
24 0.947089739011304
25 0.949343569654204
26 0.948087665799066
27 0.948976491322304
28 0.94984925677484
29 0.953951838469688
30 0.955201607167015
31 0.955801811916755
32 0.95690314273211
33 0.956624230403797
34 0.95823451784954
35 0.957741207348112
36 0.957449486582696
37 0.95751387912776
38 0.958575883419562
39 0.960104082889689
40 0.960911795133224
41 0.96121341626091
42 0.960901022417665
43 0.963583450244298
44 0.962469477736108
45 0.962706353473345
46 0.962773884901228
47 0.962717350923513
48 0.962003061696369
49 0.962076070008307
50 0.962931953197452
51 0.963381592472425
52 0.964079989110127
53 0.966223902388214
54 0.966844700147423
55 0.967321163206509
56 0.967898918348186
57 0.968669771451689
58 0.969647258726729
59 0.970927655834228
60 0.97150155305228
61 0.971326205873041
62 0.971984719962367
63 0.972741462458366
64 0.973157778816353
65 0.973869426658366
66 0.973861622735379
67 0.973664530683558
68 0.973464953613663
69 0.973839115822769
70 0.973374622584352
71 0.973185481597888
72 0.973997193096661
73 0.974350502000739
74 0.974158018332433
75 0.973804332621503
76 0.97336960384359
77 0.973201369905456
78 0.973959095898041
79 0.975034735337423
80 0.974931279714276
81 0.974833022944914
82 0.976013221314343
83 0.975828942422354
84 0.975801719832615
85 0.975705264450433
86 0.975746180953485
87 0.975724756989184
88 0.975773063921348
89 0.975751064247997
90 0.976529345100739
91 0.97591767350716
92 0.975820197190008
93 0.97628738528459
94 0.97605304911908
95 0.976022634950906
96 0.975590880647509
97 0.975576678931494
98 0.975083395597079
99 0.975329397945738
100 0.975446431123441
101 0.975491839546335
102 0.975211338440869
103 0.975388448164801
104 0.974801463688963
105 0.975472267408834
106 0.975704647153582
107 0.975377557086251
108 0.975124888372922
109 0.975229456605131
110 0.974619513721314
111 0.97490017726802
112 0.975477474749452
113 0.975343717536447
114 0.975333727604812
115 0.97588917700806
116 0.975754054419151
117 0.975843550058336
118 0.975880423500531
119 0.976082248518994
120 0.976991818753084
121 0.976693107953025
122 0.976508948534012
123 0.976592602782477
124 0.977043458800082
125 0.977116436056309
126 0.976984339076144
127 0.977266033805944
128 0.977750486319881
129 0.977768984019477
130 0.977839561013259
131 0.978057484802795
132 0.978267193349075
133 0.978331943860364
134 0.978443119230938
135 0.978699130862399
136 0.979048208505647
137 0.979107191531787
138 0.97887868241054
139 0.978980941704914
140 0.978844768628214
141 0.978803148687518
142 0.978995944935212
143 0.978955526123475
144 0.979100949198562
145 0.979013561808984
146 0.978525115200415
147 0.978360798210603
148 0.978723975533792
149 0.978516095849319
150 0.979182681474717
151 0.979016752366343
152 0.979500770121627
153 0.9793318350255
154 0.979506859978672
155 0.979594137709294
156 0.979809117770704
157 0.979767033500943
158 0.980017580073766
159 0.980143436456212
160 0.979895852168295
161 0.98006231019948
162 0.980222081683896
163 0.979818695760815
164 0.979861183538122
165 0.980420888225729
166 0.980339139330115
167 0.980338992206237
168 0.980258155912557
169 0.979984265544865
170 0.979986754875662
171 0.97987335015526
172 0.979606265173004
173 0.979493828046221
174 0.979420046711973
175 0.97938872413771
176 0.979354194332989
177 0.979097252164551
178 0.979361042985982
179 0.979108378035772
180 0.979258089537417
181 0.979298349797938
182 0.979408849725967
183 0.979126158242244
184 0.979558516151601
185 0.979456655044536
186 0.979567239498988
187 0.979428954191231
188 0.980061088993894
189 0.979958632570542
190 0.980063992512046
191 0.979958813528386
192 0.979924910757825
193 0.980199025782102
194 0.980302482408147
195 0.980368117244136
196 0.980233412134423
197 0.980033482685821
198 0.979901931036562
};
\addplot [semithick, color1]
table {%
0 0.373366013071895
1 0.662113363363363
2 0.779753495378495
3 0.800320152367132
4 0.830875165315393
5 0.847868954196028
6 0.853415861777603
7 0.862361129143046
8 0.875351166229722
9 0.886718302846225
10 0.889170901518172
11 0.893990551413576
12 0.905713906316287
13 0.91148088023088
14 0.916449772901557
15 0.918855480666246
16 0.925074807372216
17 0.928836718269777
18 0.929471137713193
19 0.933942331671103
20 0.934545942006599
21 0.934223122780404
22 0.937927142582477
23 0.938005157763873
24 0.940829868930164
25 0.942540113721487
26 0.943676729542381
27 0.943509939937091
28 0.943003236611808
29 0.943782019730268
30 0.946026899961939
31 0.947927427270048
32 0.949302384868579
33 0.949074645209019
34 0.950708632203166
35 0.950054567871057
36 0.951743540667997
37 0.952176244473027
38 0.952542605084526
39 0.953051698121309
40 0.954026618651282
41 0.954966592895841
42 0.954482472214354
43 0.95462952623168
44 0.957230342515217
45 0.957603444037916
46 0.959212100299784
47 0.961576493600721
48 0.961301280477215
49 0.961818986813336
50 0.961010808262623
51 0.96200581610167
52 0.962720170775999
53 0.962933765237252
54 0.962527001035926
55 0.962599732690349
56 0.962449346747654
57 0.962867516398246
58 0.961809343476154
59 0.962554992538313
60 0.962963291568412
61 0.96335265253402
62 0.964139783965583
63 0.965315498704775
64 0.965445133924906
65 0.964866093464469
66 0.965783486467039
67 0.965818681993043
68 0.965448179922452
69 0.965373706638819
70 0.965121241593798
71 0.965315015847251
72 0.965973246597202
73 0.965448533240211
74 0.965736563801706
75 0.965496360312704
76 0.965772025847191
77 0.965790347314632
78 0.965805916949959
79 0.965487414931111
80 0.966556044358093
81 0.966642942204468
82 0.967196759776626
83 0.96796861858086
84 0.968345622620059
85 0.968556550384076
86 0.969145574027797
87 0.969654205149695
88 0.969773887982651
89 0.9696692949831
90 0.969932533594552
91 0.970333006424946
92 0.970011692295984
93 0.970468358544122
94 0.970776355384667
95 0.970464852073665
96 0.970566196342129
97 0.971068969273866
98 0.97122950272454
99 0.971711504683955
100 0.972123319949741
101 0.971617138268818
102 0.971506530110737
103 0.97158799603024
104 0.971664534612151
105 0.972179755224172
106 0.972130009212953
107 0.971654371713115
108 0.972702914871436
109 0.973069635036849
110 0.973080682517072
111 0.972900673037562
112 0.972961959146409
113 0.973198978256118
114 0.97343451628237
115 0.973779662430621
116 0.973556723863794
117 0.973444272946514
118 0.973779442119551
119 0.97438392004705
120 0.97404727297646
121 0.973933839587711
122 0.974416954319276
123 0.97452251207866
124 0.974569059763095
125 0.974503947704897
126 0.974602427286043
127 0.974852943068065
128 0.975096252283085
129 0.975289106874594
130 0.975425252109876
131 0.975563235503104
132 0.975249809131342
133 0.975628677068812
134 0.976204847566514
135 0.976669649364689
136 0.976693221413047
137 0.976524615758284
138 0.976791122012949
139 0.976906752898097
140 0.977068332209022
141 0.977090985750269
142 0.977295430949612
143 0.976860138374986
144 0.977291447417841
145 0.9774418244299
146 0.977550171078132
147 0.977431762599941
148 0.97754330456404
149 0.97756074923973
150 0.977538676013383
151 0.977817713949253
152 0.978478771443118
153 0.978663350932001
154 0.978414925491749
155 0.9791042090367
156 0.979154849881629
157 0.979205822948337
158 0.979545170343365
159 0.979920611474431
160 0.980168135824262
161 0.980166545804735
162 0.980285239581292
163 0.980526541682378
164 0.980687456437631
165 0.980764171592565
166 0.980876522645505
167 0.980832718832641
168 0.980830081719892
169 0.981021184315949
170 0.980977418467358
171 0.981126928762531
172 0.981007192215756
173 0.981228008154415
174 0.980846233258021
175 0.981063889312034
176 0.981283537864042
177 0.981128445500442
178 0.981013914734097
179 0.981450436151073
180 0.981808044655699
181 0.981905463326917
182 0.981751072689887
183 0.981921487092939
184 0.982163114274638
185 0.982259433030513
186 0.98235406471944
187 0.982726903337728
188 0.982747549021108
189 0.982417720057746
190 0.982996301754355
191 0.982807946526528
192 0.982657073032029
193 0.982781603596193
194 0.982834978035606
195 0.982619565927971
196 0.983211149586334
197 0.983230799940807
198 0.983315132013026
};
\addplot [semithick, color2]
table {%
0 0.273112398112398
1 0.529363523085725
2 0.639904817652838
3 0.726138556871955
4 0.769695312010303
5 0.791075449269282
6 0.81698344701022
7 0.835856594266067
8 0.849540517389211
9 0.862713769321438
10 0.868750699218473
11 0.875853979816895
12 0.882737857578956
13 0.886814217129262
14 0.890009121813936
15 0.896212767358512
16 0.900291609454312
17 0.902897045168494
18 0.906215019978271
19 0.907869983032533
20 0.911267382592507
21 0.914089631555585
22 0.916318927936126
23 0.920336816023028
24 0.922391569231991
25 0.924368814382747
26 0.924305005110964
27 0.925596566361508
28 0.927453328845821
29 0.926398491920523
30 0.927223258611477
31 0.929494011554027
32 0.931445914152501
33 0.932307081877938
34 0.934201810932356
35 0.934595348005385
36 0.93598565556002
37 0.936955178699387
38 0.938027481157052
39 0.938436487122687
40 0.938186231726132
41 0.939469878245864
42 0.938745866205802
43 0.938836185725794
44 0.939894544150665
45 0.940915717767079
46 0.941331432532591
47 0.942286934765238
48 0.942524121004722
49 0.943147515052891
50 0.943472086319798
51 0.943697771076366
52 0.944135231442051
53 0.944551539289479
54 0.944852024193172
55 0.945946467956579
56 0.945868134381243
57 0.946342677663508
58 0.946691203385215
59 0.947559928610982
60 0.947666722457628
61 0.947762241234914
62 0.948283711058028
63 0.949076288857025
64 0.949247828395505
65 0.949705343111577
66 0.949978279886106
67 0.950802715722805
68 0.951021382822265
69 0.951637283597261
70 0.951754132418458
71 0.952153817637118
72 0.952885989170691
73 0.952986239054802
74 0.953864011537874
75 0.95428999924688
76 0.954697585816069
77 0.954107982273965
78 0.954756760103346
79 0.954750333580609
80 0.954333429310966
81 0.955277876265624
82 0.955269860739519
83 0.955411129758873
84 0.955686210443203
85 0.955585550183079
86 0.955860400502271
87 0.955683563630472
88 0.955661064314933
89 0.955998048749982
90 0.955908868311993
91 0.956314755066246
92 0.956926063249124
93 0.956964818470277
94 0.957062490888657
95 0.957297221838392
96 0.957872956801207
97 0.95796118896597
98 0.958177625918902
99 0.958531574635114
100 0.958943536718766
101 0.959014990739403
102 0.958901237517572
103 0.959238679744523
104 0.95961377197593
105 0.959742681950693
106 0.959928278806698
107 0.960056523617945
108 0.960182599906128
109 0.960007349769768
110 0.960481869923951
111 0.960599030440494
112 0.960760734746547
113 0.961047485407444
114 0.960986901243532
115 0.961095216520033
116 0.961147834916196
117 0.961419783779377
118 0.961680795293208
119 0.961831387852005
120 0.96198541730306
121 0.962130890783615
122 0.962113168834782
123 0.9623122122661
124 0.962509076980857
125 0.962437072952762
126 0.962572529312557
127 0.962766813174999
128 0.962896358232085
129 0.963031307530126
130 0.962811076504148
131 0.962997315403012
132 0.963022240433753
133 0.963296500653707
134 0.963372520614141
135 0.963640800666061
136 0.963332558100431
137 0.963265586907919
138 0.963433194080163
139 0.963319351826415
140 0.963580090796639
141 0.963697080059161
142 0.963577861083891
143 0.963877853990105
144 0.963851197558102
145 0.964003429854029
146 0.96411357952834
147 0.964441540497183
148 0.964540818564409
149 0.964858961879949
150 0.964784785543062
151 0.965097926189198
152 0.96515461996922
153 0.965122216382319
154 0.965006688912424
155 0.965063248682025
156 0.964912517501955
157 0.965007896766672
158 0.9649331501842
159 0.964823856993325
160 0.965000647385836
161 0.964852533695479
162 0.965024312871558
163 0.965202042667898
164 0.965133105321708
165 0.965104666262441
166 0.965270681493354
167 0.965395243461153
168 0.965638612894632
169 0.96556788251644
170 0.965652765064162
171 0.965774082085848
172 0.965814124773347
173 0.965973042233277
174 0.966200792352137
175 0.96612749392619
176 0.966134855611364
177 0.966030780108114
178 0.966255459407082
179 0.966296026318476
180 0.9665161299694
181 0.966552382425431
182 0.966554260889818
183 0.966700707874859
184 0.966803698053761
185 0.966454519736463
186 0.966628427687794
187 0.966736928962207
188 0.966840659378898
189 0.966910969766704
190 0.966839630985474
191 0.96708123379092
192 0.966977823887222
193 0.966943075067721
194 0.967209773214978
195 0.967341510773691
196 0.967207584908672
197 0.967136080030818
198 0.967399818103789
};

\end{groupplot}

\end{tikzpicture}

==> figs/nonuniform_demands_example.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (hours)},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Demand from a Vertiport (flight/hour)},
ymin=-0.0965737891061145, ymax=12.2466845293507,
ytick style={color=black},
width=5in,
height=2in,
]
\addplot [semithick, red]
table {%
0 0.559411319631346
0.120603015075377 0.645420338118265
0.241206030150754 0.700156634748232
0.361809045226131 0.610088425518907
0.482412060301508 0.6080679895204
0.603015075376884 0.690035665156872
0.723618090452261 0.811441941997105
0.844221105527638 0.724587373898164
0.964824120603015 0.766637775084278
1.08542713567839 0.709295130987024
1.20603015075377 0.737602524187183
1.32663316582915 0.783983232981791
1.44723618090452 0.975275724480999
1.5678391959799 0.946601333655185
1.68844221105528 0.955455222659723
1.80904522613065 0.911908353431566
1.92964824120603 1.09749554027581
2.05025125628141 0.956805111762539
2.17085427135678 1.13711740197778
2.29145728643216 1.02180590911333
2.41206030150754 1.24656491586921
2.53266331658291 1.07415428062592
2.65326633165829 1.33085246879227
2.77386934673367 1.27976657502794
2.89447236180905 1.38014294197477
3.01507537688442 1.30638237670039
3.1356783919598 1.32267959001415
3.25628140703518 1.37469985640362
3.37688442211055 1.80897930327755
3.49748743718593 1.68501339608183
3.61809045226131 1.81316085392507
3.73869346733668 1.83902807128299
3.85929648241206 2.30519650824173
3.97989949748744 2.18674180916787
4.10050251256281 2.48745800036656
4.22110552763819 2.93046447579788
4.34170854271357 2.56650446210724
4.46231155778894 3.37789973064159
4.58291457286432 3.06830222695757
4.7035175879397 3.43294799830316
4.82412060301507 3.81120271007232
4.94472361809045 4.35011302635975
5.06532663316583 4.46864131097671
5.18592964824121 3.81717969400668
5.30653266331658 5.30461518272887
5.42713567839196 4.94674972425965
5.54773869346734 5.30965144217956
5.66834170854271 5.34483598849541
5.78894472361809 6.19502772949025
5.90954773869347 5.99080931008435
6.03015075376884 5.97803612869192
6.15075376884422 6.32907344696021
6.2713567839196 6.26215632841189
6.39195979899498 7.79579507470583
6.51256281407035 7.1230013168404
6.63316582914573 8.12276698316804
6.75376884422111 8.02068494281881
6.87437185929648 7.72403113536106
6.99497487437186 7.90537778415011
7.11557788944724 8.79189822804013
7.23618090452261 8.04245835753653
7.35678391959799 9.61964690468454
7.47738693467337 9.45562747569838
7.59798994974874 9.6983646751995
7.71859296482412 9.64613381268509
7.8391959798995 9.91741686909319
7.95979899497487 9.88121660147152
8.08040201005025 11.1526529609977
8.20100502512563 10.3505284693224
8.321608040201 9.66619029934832
8.44221105527638 11.6856273330572
8.56281407035176 11.536892376765
8.68341708542714 10.1928113607583
8.80402010050251 8.66091910385409
8.92462311557789 9.11128315001427
9.04522613065327 8.50426235130597
9.16582914572864 10.4599621802799
9.28643216080402 7.98650448678447
9.4070351758794 8.59459764237589
9.52763819095477 9.73400016314502
9.64824120603015 7.8137044255626
9.76884422110553 8.3142121130771
9.8894472361809 7.19956424181266
10.0100502512563 8.53530455746937
10.1306532663317 7.50107542677338
10.251256281407 8.08367829804839
10.3718592964824 6.947569375276
10.4924623115578 7.81857345557715
10.6130653266332 6.12098048902473
10.7336683417085 6.56638961577041
10.8542713567839 5.88657265947207
10.9748743718593 7.18685793049599
11.0954773869347 5.70349127468881
11.21608040201 5.24341489622751
11.3366834170854 6.82576700061859
11.4572864321608 5.90315565323452
11.5778894472362 6.39789735763781
11.6984924623116 5.21376947705653
11.8190954773869 5.29697904725052
11.9396984924623 5.50608832607253
12.0603015075377 5.47013521066286
12.1809045226131 4.65667058503969
12.3015075376884 5.65069701191566
12.4221105527638 4.98416570095513
12.5427135678392 5.38463276617965
12.6633165829146 5.91927699038714
12.78391959799 5.7197706466685
12.9045226130653 4.61320746687255
13.0251256281407 4.50887752541326
13.1457286432161 4.887277667934
13.2663316582915 5.4476255285963
13.3869346733668 5.86594363121682
13.5075376884422 4.85147591332397
13.6281407035176 5.71134538238962
13.748743718593 6.00387475978273
13.8693467336683 5.35518989096701
13.9899497487437 5.58172342832616
14.1105527638191 5.94800336707557
14.2311557788945 5.11706417554732
14.3517587939698 4.86750026751391
14.4723618090452 5.73964509009718
14.5929648241206 5.88537800494406
14.713567839196 5.04677238390443
14.8341708542714 4.99296808509979
14.9547738693467 5.25935301341983
15.0753768844221 6.49900408077046
15.1959798994975 5.21733095376199
15.3165829145729 6.13717763606421
15.4371859296482 5.18639966970489
15.5577889447236 5.5692691934028
15.678391959799 5.13658379973868
15.7989949748744 5.63136566081398
15.9195979899497 5.77746527474602
16.0402010050251 5.37760080976091
16.1608040201005 6.31338474044032
16.2814070351759 4.88435343677841
16.4020100502513 6.20148853606696
16.5226130653266 5.93730714164041
16.643216080402 5.12276626995872
16.7638190954774 5.58837247886985
16.8844221105528 6.24501859331157
17.0050251256281 5.49256068821091
17.1256281407035 5.01063699270953
17.2462311557789 5.9909501627362
17.3668341708543 5.96272048854852
17.4874371859296 5.31611751813912
17.608040201005 5.70855242599613
17.7286432160804 5.03089496180725
17.8492462311558 5.61990908621237
17.9698492462312 4.74580521026881
18.0904522613065 4.39877615378755
18.2110552763819 4.168991558773
18.3316582914573 4.37459889472484
18.4522613065327 4.44915694029288
18.572864321608 4.91870524944767
18.6934673366834 5.18438163026406
18.8140703517588 4.91160440818989
18.9346733668342 4.15541286591488
19.0552763819095 3.89261547382021
19.1758793969849 3.92056343321221
19.2964824120603 3.88864818303209
19.4170854271357 3.72445944513094
19.5376884422111 3.93894828454986
19.6582914572864 3.48938042452482
19.7788944723618 3.49457311423217
19.8994974874372 4.01754592166643
20.0201005025126 3.09639673181652
20.1407035175879 3.04736017537696
20.2613065326633 3.02427223977976
20.3819095477387 3.66521794802941
20.5025125628141 2.86409071307596
20.6231155778894 3.5767830723926
20.7437185929648 2.96785657563152
20.8643216080402 3.17813986361227
20.9849246231156 2.729168141057
21.105527638191 2.37290283578268
21.2261306532663 2.46067967808817
21.3467336683417 2.2311748253586
21.4673366834171 2.51010145595538
21.5879396984925 2.38864682648604
21.7085427135678 2.70328586288463
21.8291457286432 2.00565967672483
21.9497487437186 1.89047847933316
22.070351758794 1.87221407248085
22.1909547738693 1.97063508520771
22.3115577889447 1.90094136804974
22.4321608040201 1.80641171720651
22.5527638190955 1.9792569646947
22.6733668341709 1.86823562369836
22.7939698492462 1.49037268011336
22.9145728643216 1.50915556862298
23.035175879397 1.57570793320754
23.1557788944724 1.74387410675034
23.2763819095477 1.32409765734913
23.3969849246231 1.28113714644267
23.5175879396985 1.43473254396504
23.6381909547739 1.14353415029115
23.7587939698492 1.22581996563153
23.8793969849246 1.30188436615467
24 1.02382061170232
};
\addplot [semithick, blue]
table {%
0 0.888908378921934
0.120603015075377 0.96737041772344
0.241206030150754 0.907267156809454
0.361809045226131 0.978360504253987
0.482412060301508 1.15276267286504
0.603015075376884 1.25702235282841
0.723618090452261 1.22198570080588
0.844221105527638 1.20632031969136
0.964824120603015 1.22741647330624
1.08542713567839 1.44361597521383
1.20603015075377 1.26615512087817
1.32663316582915 1.59043106972814
1.44723618090452 1.56137094081652
1.5678391959799 1.755991624185
1.68844221105528 1.5784904728286
1.80904522613065 1.57975049861094
1.92964824120603 1.88361463898663
2.05025125628141 1.58544637685614
2.17085427135678 1.7660240063398
2.29145728643216 1.90897469024109
2.41206030150754 1.68849627473383
2.53266331658291 1.92346847568914
2.65326633165829 2.0266975017741
2.77386934673367 2.15468125918207
2.89447236180905 2.14080734023252
3.01507537688442 2.02559098156616
3.1356783919598 2.02477770698772
3.25628140703518 2.22765424650014
3.37688442211055 2.13226761849857
3.49748743718593 2.59266175291175
3.61809045226131 2.90156735044893
3.73869346733668 2.71464968964167
3.85929648241206 2.48311807145842
3.97989949748744 2.68639956763894
4.10050251256281 3.17281791001657
4.22110552763819 2.95553694126516
4.34170854271357 3.10634158817466
4.46231155778894 3.24081295408312
4.58291457286432 3.59524686223701
4.7035175879397 2.80613971249622
4.82412060301507 3.65321381589824
4.94472361809045 3.68603505344756
5.06532663316583 3.97681335311825
5.18592964824121 3.77897454638147
5.30653266331658 3.88354916775402
5.42713567839196 3.50218692596197
5.54773869346734 3.42514998374076
5.66834170854271 3.26399297443966
5.78894472361809 3.84581055314327
5.90954773869347 3.39708352992957
6.03015075376884 4.19709123600138
6.15075376884422 3.5708567746173
6.2713567839196 3.70046182464648
6.39195979899498 4.48415682333498
6.51256281407035 4.05449272494079
6.63316582914573 4.82353510290906
6.75376884422111 4.32968744044224
6.87437185929648 3.7279360319716
6.99497487437186 4.93558458718001
7.11557788944724 4.82004544316605
7.23618090452261 3.94430775309153
7.35678391959799 4.19152507426327
7.47738693467337 5.14762154385433
7.59798994974874 4.0397547795539
7.71859296482412 4.88042719619543
7.8391959798995 4.94268807741757
7.95979899497487 4.40783157105459
8.08040201005025 4.51920826337035
8.20100502512563 4.5475596472166
8.321608040201 5.01907105737443
8.44221105527638 4.2079269417065
8.56281407035176 4.16006401225745
8.68341708542714 4.01567481149286
8.80402010050251 4.48996650776127
8.92462311557789 3.88878364837308
9.04522613065327 5.05964592164264
9.16582914572864 4.01475168357466
9.28643216080402 4.19394004019409
9.4070351758794 5.02371862579349
9.52763819095477 3.99958034017369
9.64824120603015 4.5196799496463
9.76884422110553 4.82895257932433
9.8894472361809 5.03853675449533
10.0100502512563 3.79328756069592
10.1306532663317 4.23744588895012
10.251256281407 4.40730871607424
10.3718592964824 4.70099505881432
10.4924623115578 4.40687106790649
10.6130653266332 3.70327459496796
10.7336683417085 4.87094037102061
10.8542713567839 4.68946677614756
10.9748743718593 4.44407412000053
11.0954773869347 4.14448729078188
11.21608040201 4.1117309364847
11.3366834170854 4.28172583994067
11.4572864321608 3.70542500722007
11.5778894472362 3.79803756832277
11.6984924623116 4.43532454632746
11.8190954773869 4.49232725428922
11.9396984924623 4.78469551389934
12.0603015075377 4.33906692957854
12.1809045226131 4.28252017267883
12.3015075376884 4.67931450223107
12.4221105527638 4.00230755813907
12.5427135678392 4.35690288405356
12.6633165829146 5.07242609910162
12.78391959799 5.44267893533663
12.9045226130653 5.70017762477478
13.0251256281407 5.45531277651396
13.1457286432161 4.89361526844707
13.2663316582915 5.05521816707301
13.3869346733668 5.3886993229915
13.5075376884422 5.13821810983633
13.6281407035176 5.33168905909041
13.748743718593 5.89784799364601
13.8693467336683 5.30736764895819
13.9899497487437 6.30619624412627
14.1105527638191 5.6335029738195
14.2311557788945 5.94681313534926
14.3517587939698 6.46171893030311
14.4723618090452 7.14838454053626
14.5929648241206 6.90527235717674
14.713567839196 8.51301931302929
14.8341708542714 7.17625810168378
14.9547738693467 8.30270398436722
15.0753768844221 7.88040440334663
15.1959798994975 6.80306943741748
15.3165829145729 7.3221872379426
15.4371859296482 6.91513029686131
15.5577889447236 7.2164310474836
15.678391959799 7.20782313209097
15.7989949748744 8.30265635892483
15.9195979899497 8.70804666009882
16.0402010050251 8.04881551825216
16.1608040201005 7.16742045833959
16.2814070351759 8.15136784377416
16.4020100502513 8.43296356394097
16.5226130653266 8.7775303889118
16.643216080402 7.1932415216395
16.7638190954774 8.38391803746731
16.8844221105528 6.97297294053842
17.0050251256281 7.72501055726019
17.1256281407035 6.5959876927755
17.2462311557789 6.53625352740747
17.3668341708543 6.63591887788371
17.4874371859296 6.43043261324344
17.608040201005 6.76148139113467
17.7286432160804 5.57532654238885
17.8492462311558 5.53600836281214
17.9698492462312 5.46583930695888
18.0904522613065 4.85503516574099
18.2110552763819 4.86278962796883
18.3316582914573 4.4554735487047
18.4522613065327 4.26469657292749
18.572864321608 3.53821471718181
18.6934673366834 3.84784296689386
18.8140703517588 3.99710258538096
18.9346733668342 2.92553560669895
19.0552763819095 2.83254767403836
19.1758793969849 2.55728119862068
19.2964824120603 2.33232188796264
19.4170854271357 2.87578805215777
19.5376884422111 2.40760862191765
19.6582914572864 1.96014781884644
19.7788944723618 2.17708654955139
19.8994974874372 2.1869186853026
20.0201005025126 2.0524160865481
20.1407035175879 1.47400368434581
20.2613065326633 1.5755749091044
20.3819095477387 1.5835568336129
20.5025125628141 1.41630606664084
20.6231155778894 1.26496701652925
20.7437185929648 1.24652933583696
20.8643216080402 1.17783519923607
20.9849246231156 1.23063488174066
21.105527638191 0.953006383891842
21.2261306532663 1.0206240069389
21.3467336683417 0.856297552649955
21.4673366834171 0.966363024828524
21.5879396984925 0.946304530830481
21.7085427135678 0.862036483284075
21.8291457286432 0.865754934070996
21.9497487437186 0.851569283259999
22.070351758794 0.806269108167788
22.1909547738693 0.780751838427318
22.3115577889447 0.634067749151654
22.4321608040201 0.61514013571785
22.5527638190955 0.774051964861135
22.6733668341709 0.733840336926832
22.7939698492462 0.622043992526271
22.9145728643216 0.576620374687825
23.035175879397 0.582525084486326
23.1557788944724 0.618449108244728
23.2763819095477 0.657428901227459
23.3969849246231 0.520524298789945
23.5175879396985 0.534513744732737
23.6381909547739 0.520411364925047
23.7587939698492 0.46672533548646
23.8793969849246 0.547359287075882
24 0.464483407187376
};
\addplot [semithick, green!50.19607843137255!black]
table {%
0 1.56629001486479
0.120603015075377 1.83249607201485
0.241206030150754 1.66770595676967
0.361809045226131 1.70266246056766
0.482412060301508 2.1261345616891
0.603015075376884 2.18492222367994
0.723618090452261 2.46258927041187
0.844221105527638 2.0427851147806
0.964824120603015 2.33963001498469
1.08542713567839 2.22419268110236
1.20603015075377 3.02804013237564
1.32663316582915 2.64558094339657
1.44723618090452 2.66292600672742
1.5678391959799 3.5158561152928
1.68844221105528 3.24317342534896
1.80904522613065 3.70968558113664
1.92964824120603 3.11805875096538
2.05025125628141 3.89347480502798
2.17085427135678 4.21917717175409
2.29145728643216 3.69213822990299
2.41206030150754 4.81716461744462
2.53266331658291 4.35331652777426
2.65326633165829 5.29615130300621
2.77386934673367 4.39726565582256
2.89447236180905 4.24950413963346
3.01507537688442 4.39729887269467
3.1356783919598 5.12587408229484
3.25628140703518 5.95855459107369
3.37688442211055 5.517669823283
3.49748743718593 6.28699993436271
3.61809045226131 5.77684715260118
3.73869346733668 6.76315123831691
3.85929648241206 6.10052931634836
3.97989949748744 7.01226937373629
4.10050251256281 6.03466169349188
4.22110552763819 6.33364689939906
4.34170854271357 7.65366014012506
4.46231155778894 8.06998466345179
4.58291457286432 6.54074501189825
4.7035175879397 6.73915033879613
4.82412060301507 7.98344558394353
4.94472361809045 7.58761970047886
5.06532663316583 6.80630425967149
5.18592964824121 6.7491871118585
5.30653266331658 8.78567871706228
5.42713567839196 7.640362778251
5.54773869346734 7.39983999290716
5.66834170854271 7.6538871686924
5.78894472361809 7.83252366765423
5.90954773869347 7.07313686301695
6.03015075376884 7.48688423332695
6.15075376884422 7.12919711970008
6.2713567839196 9.08959727932704
6.39195979899498 8.35923476374774
6.51256281407035 7.43253727279113
6.63316582914573 7.93519289051397
6.75376884422111 7.13321458446056
6.87437185929648 8.89053297022311
6.99497487437186 8.34816213855238
7.11557788944724 8.8015275578012
7.23618090452261 7.53908625309756
7.35678391959799 8.57201471712255
7.47738693467337 7.84594709922175
7.59798994974874 6.52880352895913
7.71859296482412 6.51583073264444
7.8391959798995 6.42934437980235
7.95979899497487 8.07090671018518
8.08040201005025 8.06505850764477
8.20100502512563 8.01495226374894
8.321608040201 7.21626123807785
8.44221105527638 6.753824839759
8.56281407035176 5.66339440727969
8.68341708542714 6.97171613295561
8.80402010050251 5.53274022835436
8.92462311557789 5.79511249581417
9.04522613065327 5.53662910657351
9.16582914572864 5.68680634020261
9.28643216080402 5.58406177766686
9.4070351758794 4.86735389748716
9.52763819095477 6.37557374477526
9.64824120603015 5.08292656462635
9.76884422110553 4.83974469582452
9.8894472361809 5.4585667656581
10.0100502512563 4.8924922938566
10.1306532663317 4.34293001096583
10.251256281407 5.01326536350561
10.3718592964824 5.01761359303789
10.4924623115578 5.29023528507666
10.6130653266332 4.51155909785188
10.7336683417085 4.64511252679439
10.8542713567839 4.55525097538748
10.9748743718593 3.96923828963005
11.0954773869347 4.85228096581471
11.21608040201 4.73635434817449
11.3366834170854 4.3896955279606
11.4572864321608 3.77391306622801
11.5778894472362 3.7637731312498
11.6984924623116 3.7245748671665
11.8190954773869 3.57328001089961
11.9396984924623 3.98835173418431
12.0603015075377 4.33460646872178
12.1809045226131 4.61123591924004
12.3015075376884 3.5810460463641
12.4221105527638 3.66477024717389
12.5427135678392 4.32160250520358
12.6633165829146 3.93431935991003
12.78391959799 3.77571849484781
12.9045226130653 3.74224923126945
13.0251256281407 4.83540874896802
13.1457286432161 3.94264628304545
13.2663316582915 5.04196090782047
13.3869346733668 4.67864422216275
13.5075376884422 5.00052286129681
13.6281407035176 4.55531715600934
13.748743718593 5.39921293267008
13.8693467336683 4.33169512759823
13.9899497487437 4.63795616639568
14.1105527638191 4.55317246926791
14.2311557788945 5.5505008119023
14.3517587939698 5.17896638884064
14.4723618090452 6.36816059714498
14.5929648241206 5.02696448301667
14.713567839196 6.36215897134317
14.8341708542714 5.72834929419539
14.9547738693467 5.33312324645674
15.0753768844221 6.13651984288197
15.1959798994975 5.98038304077421
15.3165829145729 7.2130153706932
15.4371859296482 7.56443594418039
15.5577889447236 5.87816447624226
15.678391959799 7.73407046233003
15.7989949748744 6.11527343763134
15.9195979899497 6.09806763511154
16.0402010050251 6.86301187063866
16.1608040201005 7.34096522304925
16.2814070351759 8.04031393216742
16.4020100502513 7.26826513018907
16.5226130653266 7.05943520644676
16.643216080402 8.2651930227722
16.7638190954774 7.9439888709956
16.8844221105528 7.92533398076234
17.0050251256281 8.16028448641944
17.1256281407035 7.8208942734462
17.2462311557789 8.16291526771632
17.3668341708543 7.06270377422794
17.4874371859296 8.00248018788183
17.608040201005 8.77804737468959
17.7286432160804 7.98135015123184
17.8492462311558 8.83575084967834
17.9698492462312 7.96599180638448
18.0904522613065 8.44289223689501
18.2110552763819 8.77402341722434
18.3316582914573 9.01356296107712
18.4522613065327 7.45575863872906
18.572864321608 7.98697173353165
18.6934673366834 6.85444773584702
18.8140703517588 7.32396317284277
18.9346733668342 6.79292770091203
19.0552763819095 8.51753728829654
19.1758793969849 7.59461345479982
19.2964824120603 6.92406684465756
19.4170854271357 6.44000454656382
19.5376884422111 6.07569726924645
19.6582914572864 7.42924067918296
19.7788944723618 7.62161016556556
19.8994974874372 6.51846781319327
20.0201005025126 5.6263867166987
20.1407035175879 6.17464030145456
20.2613065326633 6.27707095571448
20.3819095477387 6.13384230170034
20.5025125628141 6.72413749805479
20.6231155778894 5.37964885820323
20.7437185929648 6.16456938401742
20.8643216080402 5.77272988454778
20.9849246231156 5.66103467029539
21.105527638191 4.81292534559468
21.2261306532663 4.86408244612815
21.3467336683417 4.40902308302771
21.4673366834171 3.87322235388065
21.5879396984925 3.87271704252796
21.7085427135678 3.76480542032449
21.8291457286432 4.19034549093065
21.9497487437186 3.37981103002355
22.070351758794 4.03664777217827
22.1909547738693 3.01666567958242
22.3115577889447 3.56013677661625
22.4321608040201 2.90414036632516
22.5527638190955 2.84283297211269
22.6733668341709 2.94070055217572
22.7939698492462 2.73877643598101
22.9145728643216 2.44447535733106
23.035175879397 2.46669417285971
23.1557788944724 2.64763524270706
23.2763819095477 2.14217601666435
23.3969849246231 2.4047252567004
23.5175879396985 2.26475660727602
23.6381909547739 1.65426041852706
23.7587939698492 1.96546331616618
23.8793969849246 1.50014519608697
24 1.60981352716123
};
\end{axis}

\end{tikzpicture}


==> figs/sensitivity_fleet_size.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{groupplot}[group style={
    group size=1 by 2, 
    vertical sep=0.5cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left,},
    xlabel={Fleet Size},]
\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=12.75, xmax=62.25,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \Delta\) Optimal Cost},
ymin=-8.29697207561729, ymax=138.521347924383,
ytick style={color=black},
width=2.6in,
height=2.2in,
]

\addlegendimage{semithick, black, dashed}\addlegendentry{Vicinity bound}

\addplot [only marks, draw=none, mark=*, draw=red, fill=red, colormap/viridis]
table{%
x                      y
36 0
};
\addlegendentry{Optimal point}
\path [draw=blue, semithick]
(axis cs:15,120.795587924383)
--(axis cs:15,131.847787924383);

\path [draw=blue, semithick]
(axis cs:18,59.2683879243827)
--(axis cs:18,70.0827879243827);

\path [draw=blue, semithick]
(axis cs:21,27.8090879243827)
--(axis cs:21,39.3270879243827);

\path [draw=blue, semithick]
(axis cs:24,9.52448792438271)
--(axis cs:24,25.3162879243827);

\path [draw=blue, semithick]
(axis cs:27,4.95358792438271)
--(axis cs:27,11.4139879243827);

\path [draw=blue, semithick]
(axis cs:30,0.449187924382717)
--(axis cs:30,6.81158792438272);

\path [draw=blue, semithick]
(axis cs:33,-1.53711207561729)
--(axis cs:33,4.10248792438271);

\path [draw=blue, semithick]
(axis cs:36,-1.62341207561728)
--(axis cs:36,1.62338792438272);

\path [draw=blue, semithick]
(axis cs:39,0.584187924382712)
--(axis cs:39,2.91858792438271);

\path [draw=blue, semithick]
(axis cs:42,1.06598792438272)
--(axis cs:42,4.72298792438272);

\path [draw=blue, semithick]
(axis cs:45,3.67438792438272)
--(axis cs:45,6.57918792438272);

\path [draw=blue, semithick]
(axis cs:48,5.60798792438271)
--(axis cs:48,5.80198792438271);

\path [draw=blue, semithick]
(axis cs:51,8.28048792438272)
--(axis cs:51,8.98628792438272);

\path [draw=blue, semithick]
(axis cs:54,10.2710879243827)
--(axis cs:54,10.9674879243827);

\path [draw=blue, semithick]
(axis cs:57,13.2393879243827)
--(axis cs:57,13.9797879243827);

\path [draw=blue, semithick]
(axis cs:60,15.5759879243827)
--(axis cs:60,16.4079879243827);

\addplot [semithick, blue, mark=-, mark size=4, mark options={solid}, only marks]
table {%
15 120.795587924383
18 59.2683879243827
21 27.8090879243827
24 9.52448792438271
27 4.95358792438271
30 0.449187924382717
33 -1.53711207561729
36 -1.62341207561728
39 0.584187924382712
42 1.06598792438272
45 3.67438792438272
48 5.60798792438271
51 8.28048792438272
54 10.2710879243827
57 13.2393879243827
60 15.5759879243827
};
% \addlegendentry{$\Delta$Optimal cost for relative optimal}
\addplot [semithick, blue, mark=-, mark size=4, mark options={solid}, only marks]
table {%
15 131.847787924383
18 70.0827879243827
21 39.3270879243827
24 25.3162879243827
27 11.4139879243827
30 6.81158792438272
33 4.10248792438271
36 1.62338792438272
39 2.91858792438271
42 4.72298792438272
45 6.57918792438272
48 5.80198792438271
51 8.98628792438272
54 10.9674879243827
57 13.9797879243827
60 16.4079879243827
};
% \addlegendentry{$\Delta$Optimal cost for relative optimal}
\addplot [semithick, blue]
table {%
15 126.321687924383
18 64.6755879243827
21 33.5680879243827
24 17.4203879243827
27 8.18378792438271
30 3.63038792438272
33 1.28268792438271
36 -1.20756172847791e-05
39 1.75138792438271
42 2.89448792438272
45 5.12678792438272
48 5.70498792438271
51 8.63338792438272
54 10.6192879243827
57 13.6095879243827
60 15.9919879243827
};
\addlegendentry{$\Delta$ Optimal cost}
\addplot [semithick, black, dashed]
table{%
x  y
30 -20
30 200
};
\addplot [semithick, black, dashed]
table{%
x  y
42 -20
42 200
};

\nextgroupplot[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=12.75, xmax=62.25,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \Delta\) Vertiport Capacity},
ymin=-1.095, ymax=0.995,
ytick style={color=black},
width=2.6in,
height=2.2in,
]

\addplot [semithick, mark=diamond*, blue, mark size=2, mark options={solid}]
table {%
15 -1
18 -0.7
21 0.4
24 0.8
27 -0.4
30 -0.3
33 0.1
36 0
39 0.5
42 0.4
45 0.1
48 -0.3
51 0.9
54 0.5
57 0.2
60 -0.1
};
\addlegendentry{$\Delta$ Vertiport Capacity}

\addplot [only marks, mark=*, draw=red, fill=red, colormap/viridis]
table{%
x                      y
36 0
};
% \addlegendentry{Optimal point}

\addplot [semithick, black, dashed]
table{%
x  y
30 -2
30 2
};
\addplot [semithick, black, dashed]
table{%
x  y
42 -2
42 2
};
% \addlegendentry{Vicinity bound}

\end{groupplot}

\end{tikzpicture}


==> figs/sensitivity_redundancy.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{groupplot}[group style={
    group size=1 by 2, 
    vertical sep=0.5cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left,},
    xlabel={Normalized Vertiport Capacity},]
\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \Delta\) Optimal Cost},
ymin=-4.27944207561729, ymax=52.8816179243827,
ytick style={color=black},
width=2.6in,
height=2.2in,
]

\addlegendimage{semithick, black, dashed}\addlegendentry{Vicinity bound}

\addplot [only marks, draw=none, mark=*, draw=red, fill=red, colormap/viridis]
table{%
x                      y
1 0
};
\addlegendentry{Optimal point}
\path [draw=blue, semithick]
(axis cs:0,35.3177879243827)
--(axis cs:0,50.2833879243827);

\path [draw=blue, semithick]
(axis cs:0.1,21.4866879243827)
--(axis cs:0.1,31.7940879243827);

\path [draw=blue, semithick]
(axis cs:0.2,9.27138792438272)
--(axis cs:0.2,19.1565879243827);

\path [draw=blue, semithick]
(axis cs:0.3,6.36948792438272)
--(axis cs:0.3,8.59888792438272);

\path [draw=blue, semithick]
(axis cs:0.4,2.35878792438271)
--(axis cs:0.4,5.41298792438271);

\path [draw=blue, semithick]
(axis cs:0.5,2.79338792438272)
--(axis cs:0.5,6.17238792438272);

\path [draw=blue, semithick]
(axis cs:0.6,3.98558792438271)
--(axis cs:0.6,8.27918792438271);

\path [draw=blue, semithick]
(axis cs:0.7,0.449187924382717)
--(axis cs:0.7,6.81158792438272);

\path [draw=blue, semithick]
(axis cs:0.8,1.52358792438271)
--(axis cs:0.8,5.82738792438271);

\path [draw=blue, semithick]
(axis cs:0.9,3.28008792438272)
--(axis cs:0.9,8.30908792438272);

\path [draw=blue, semithick]
(axis cs:1,-1.62341207561728)
--(axis cs:1,1.62338792438272);

\path [draw=blue, semithick]
(axis cs:1.1,-1.68121207561729)
--(axis cs:1.1,2.16358792438271);

\path [draw=blue, semithick]
(axis cs:1.2,1.74568792438272)
--(axis cs:1.2,8.31228792438272);

\path [draw=blue, semithick]
(axis cs:1.3,0.756287924382715)
--(axis cs:1.3,6.91148792438272);

\path [draw=blue, semithick]
(axis cs:1.4,1.06598792438272)
--(axis cs:1.4,4.72298792438272);

\path [draw=blue, semithick]
(axis cs:1.5,0.584187924382712)
--(axis cs:1.5,2.91858792438271);

\path [draw=blue, semithick]
(axis cs:1.6,3.02788792438272)
--(axis cs:1.6,10.9602879243827);

\path [draw=blue, semithick]
(axis cs:1.7,1.05008792438272)
--(axis cs:1.7,5.24888792438272);

\path [draw=blue, semithick]
(axis cs:1.8,4.62378792438272)
--(axis cs:1.8,9.50378792438272);

\path [draw=blue, semithick]
(axis cs:1.9,1.21748792438272)
--(axis cs:1.9,7.25348792438272);

\path [draw=blue, semithick]
(axis cs:2,5.32178792438272)
--(axis cs:2,12.8195879243827);

\addplot [semithick, blue, mark=-, mark size=4, mark options={solid}, only marks, legend={}]
table {%
0 35.3177879243827
0.1 21.4866879243827
0.2 9.27138792438272
0.3 6.36948792438272
0.4 2.35878792438271
0.5 2.79338792438272
0.6 3.98558792438271
0.7 0.449187924382717
0.8 1.52358792438271
0.9 3.28008792438272
1 -1.62341207561728
1.1 -1.68121207561729
1.2 1.74568792438272
1.3 0.756287924382715
1.4 1.06598792438272
1.5 0.584187924382712
1.6 3.02788792438272
1.7 1.05008792438272
1.8 4.62378792438272
1.9 1.21748792438272
2 5.32178792438272
};
\addplot [semithick, blue, mark=-, mark size=4, mark options={solid}, only marks, legend={}]
table {%
0 50.2833879243827
0.1 31.7940879243827
0.2 19.1565879243827
0.3 8.59888792438272
0.4 5.41298792438271
0.5 6.17238792438272
0.6 8.27918792438271
0.7 6.81158792438272
0.8 5.82738792438271
0.9 8.30908792438272
1 1.62338792438272
1.1 2.16358792438271
1.2 8.31228792438272
1.3 6.91148792438272
1.4 4.72298792438272
1.5 2.91858792438271
1.6 10.9602879243827
1.7 5.24888792438272
1.8 9.50378792438272
1.9 7.25348792438272
2 12.8195879243827
};
\addplot [semithick, blue]
table {%
0 42.8005879243827
0.1 26.6403879243827
0.2 14.2139879243827
0.3 7.48418792438272
0.4 3.88588792438271
0.5 4.48288792438272
0.6 6.13238792438271
0.7 3.63038792438272
0.8 3.67548792438271
0.9 5.79458792438272
1 -1.20756172847791e-05
1.1 0.241187924382714
1.2 5.02898792438272
1.3 3.83388792438272
1.4 2.89448792438272
1.5 1.75138792438271
1.6 6.99408792438272
1.7 3.14948792438272
1.8 7.06378792438272
1.9 4.23548792438272
2 9.07068792438272
};
\addlegendentry{$\Delta$ Optimal cost}

\addplot [semithick, black, dashed]
table{%
x  y
0.8 -20
0.8 80
};
\addplot [semithick, black, dashed]
table{%
x  y
1.2 -20
1.2 80
};


\nextgroupplot[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,0.5,1,1.5,2},
xticklabels={1.0, 1.5, 2.0, 2.5, 3.0},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \Delta\) Fleet Size},
ymin=-12.9, ymax=6.9,
ytick style={color=black},
width=2.6in,
height=2.2in,
]

\addplot [semithick, mark=diamond*, blue, mark size=2, mark options={solid}]
table {%
0 -12
0.1 -6
0.2 0
0.3 6
0.4 0
0.5 6
0.6 -6
0.7 -6
0.8 1
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 6
1.5 3
1.6 0
1.7 3
1.8 0
1.9 0
2 6
};
\addlegendentry{$\Delta$ Fleet Size}

\addplot [only marks, draw=none, mark=*, draw=red, fill=red, colormap/viridis]
table{%
x                      y
1 0
};
% \addlegendentry{Optimal point}

\addplot [semithick, black, dashed]
table{%
x  y
0.8 -20
0.8 20
};
\addplot [semithick, black, dashed]
table{%
x  y
1.2 -20
1.2 20
};
% \addlegendentry{Vicinity bound}

\end{groupplot}

\end{tikzpicture}

==> figs/simulation_graph.tikz <==
\begin{tikzpicture}[>=stealth']
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, align=center] (0) at (0, 0) {Aircraft Event Cycle};
		\node [style=Major State, line width=0.5mm] (2) at (-3, 0) {Arrival};
		\node [style=Major State, line width=0.5mm] (3) at (3, 0) {Departure};
		\node [style=Minor State, line width=0.5mm] (4) at (0, 1.5) {};
		\node [style=Minor State, line width=0.5mm] (5) at (-1, -1.5) {};
		\node [style=Minor State, line width=0.5mm] (6) at (1, -1.5) {Ready};
		\node [style=none] (9) at (1.6, 1.5) {$\Delta t_\mathrm{takeoff}$};
		\node [style=none] (10) at (-1.6, 1.5) {$\Delta t_\mathrm{en-route}$};
		\node [style=none] (11) at (-2.5, -1.5) {$\Delta t_\mathrm{landing}$};
		\node [style=none] (12) at (-0.2, -2.1) {$\Delta t_\mathrm{turnaround}$};
		\node [style=none, align=left] (13) at (3.25, -1.75) {$\Delta t_\mathrm{idling}$ until operation\\request received};
		\node [style=none, align=left] (14) at (6.7, 0) {$\Delta t_\mathrm{ground-holding}$ until\\departure fix available};
		\node [style=none, align=left] (15) at (-5.9, 0) {$\Delta t_\mathrm{air-holding}$ until\\landing space\\and approach fix\\available};
		
		\node [style=rectangle, draw=black, line width=0.5mm, align=left] (15) at (7, -1.75) {Operation Center};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, >=stealth, black, thick, bend right=15, line width=0.5mm] (3) to (4);
		\draw [->, >=stealth, black, thick, in=-165, out=165, loop, line width=0.5mm] (2) to ();
		\draw [->, >=stealth, black, thick, in=15, out=-15, loop, line width=0.5mm] (3) to ();
		\draw [->, >=stealth, black, thick, bend right=15, line width=0.5mm] (4) to (2);
		\draw [->, >=stealth, black, thick, bend right=15, line width=0.5mm] (2) to (5);
		\draw [->, >=stealth, black, thick, bend right=15, line width=0.5mm] (5) to (6);
		\draw [->, >=stealth, black, thick, bend right=15, line width=0.5mm] (6) to (3);
% 		\draw [->, >=stealth, black, thick, dashed, line width=0.5mm] (15) to (14);
		\draw [->, >=stealth, black, thick, dashed, line width=0.5mm] (15) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/throughput_gmm.tex <==
\begin{tikzpicture}
\small
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[
group style={columns=3,
        rows=2,
        group name=plots,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        vertical sep=1.3cm}, 
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Average Demand Rate (1/hr)},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Avg. Completed Operations (1/hr)},
ymin=0, ymax=100,
ytick style={color=black},
width={2.3in}, height={2in},
legend columns=5,
legend cell align={left},
legend style={
    at={(-0.3, 1.23)}, 
    /tikz/every even column/.append style={column sep=0.5cm},
    anchor={south west}, 
    nodes={scale=1.0, transform shape}
},
]

\nextgroupplot[title={On-demand, w/ re-balancing, $c_{n}=1$}]
\addlegendimage{mark=--, thick, dashed, color=red}\addlegendentry{Unimpeded Throughput}
\addlegendimage{thick, color=color0}\addlegendentry{Throughput}
\addlegendimage{thick, color=color1}\addlegendentry{Delay $<$ 1 min}
\addlegendimage{thick, color=color2}\addlegendentry{Delay $<$ 5 min}
% \addlegendimage{thick, color=color3}\addlegendentry{Delay $<$ 10 min}
\addlegendimage{thick, color=color4}\addlegendentry{Delay $<$ 15 min}
% \addlegendimage{thick, color=color5}\addlegendentry{Delay $<$ 20 min}
\addlegendimage{thick, color=color6}\addlegendentry{Delay $<$ 30 min}
\addlegendimage{thick, color=white!49.80392156862745!black}\addlegendentry{Delay $<$ 60 min}
\addlegendimage{thick, color=color7}\addlegendentry{Delay $<$ 120 min}
\addlegendimage{thick, color=black, dashed}\addlegendentry{Estimated $\hat{d}_\text{max}$}

\addplot [semithick, red, dashed]
table {%
0 0
200 200
};
\addplot [thick, black, dashed]
table {%
67.5 0
67.5 200
};
\addplot [semithick, color0]
table {%
4.41214881786519 4.29464285714286
14.7071627262173 14.639880952381
22.060744089326 22.0327380952381
29.4143254524346 29.4404761904762
36.7679068155433 36.8363095238095
44.1214881786519 44.2886904761905
51.4750695417606 51.6755952380952
58.8286509048692 59.1636904761905
73.5358136310865 68.1428571428571
88.2429763573038 69.1964285714286
};
\addplot [semithick, color1]
table {%
4.41214881786519 4.26785714285714
14.7071627262173 14.577380952381
22.060744089326 21.4345238095238
29.4143254524346 25.7529761904762
36.7679068155433 25.2053571428571
44.1214881786519 17.5
51.4750695417606 11.0565476190476
58.8286509048692 7.22321428571429
73.5358136310865 4.49404761904762
88.2429763573038 3.19940476190476
};
\addplot [semithick, color2]
table {%
4.41214881786519 4.29464285714286
14.7071627262173 14.6339285714286
22.060744089326 21.797619047619
29.4143254524346 27.1696428571429
36.7679068155433 28.4761904761905
44.1214881786519 20.3511904761905
51.4750695417606 13.0357142857143
58.8286509048692 8.11309523809524
73.5358136310865 5.19642857142857
88.2429763573038 3.47619047619048
};
% \addplot [semithick, color3]
% table {%
% 4.41214881786519 4.29464285714286
% 14.7071627262173 14.639880952381
% 22.060744089326 21.985119047619
% 29.4143254524346 28.0327380952381
% 36.7679068155433 31.8333333333333
% 44.1214881786519 23.6428571428571
% 51.4750695417606 15.5
% 58.8286509048692 9.14285714285714
% 73.5358136310865 5.84226190476191
% 88.2429763573038 4.0297619047619
% };
\addplot [semithick, color4]
table {%
4.41214881786519 4.29464285714286
14.7071627262173 14.639880952381
22.060744089326 22.0327380952381
29.4143254524346 28.4880952380952
36.7679068155433 33.9940476190476
44.1214881786519 26.985119047619
51.4750695417606 17.7797619047619
58.8286509048692 9.93452380952381
73.5358136310865 6.6875
88.2429763573038 4.50892857142857
};
% \addplot [semithick, color5]
% table {%
% 4.41214881786519 4.29464285714286
% 14.7071627262173 14.639880952381
% 22.060744089326 22.0327380952381
% 29.4143254524346 28.9077380952381
% 36.7679068155433 35.0744047619048
% 44.1214881786519 30.4345238095238
% 51.4750695417606 20.4375
% 58.8286509048692 10.8303571428571
% 73.5358136310865 7.33035714285714
% 88.2429763573038 4.875
% };
\addplot [semithick, color6]
table {%
4.41214881786519 4.29464285714286
14.7071627262173 14.639880952381
22.060744089326 22.0327380952381
29.4143254524346 29.1904761904762
36.7679068155433 36.3392857142857
44.1214881786519 36.4077380952381
51.4750695417606 25.4017857142857
58.8286509048692 12.6369047619048
73.5358136310865 8.57440476190476
88.2429763573038 5.51488095238095
};
\addplot [semithick, white!49.80392156862745!black]
table {%
4.41214881786519 4.29464285714286
14.7071627262173 14.639880952381
22.060744089326 22.0327380952381
29.4143254524346 29.4404761904762
36.7679068155433 36.8363095238095
44.1214881786519 43.2202380952381
51.4750695417606 41.3809523809524
58.8286509048692 18.9107142857143
73.5358136310865 12.4047619047619
88.2429763573038 7.28273809523809
};
\addplot [semithick, color7]
table {%
4.41214881786519 4.29464285714286
14.7071627262173 14.639880952381
22.060744089326 22.0327380952381
29.4143254524346 29.4404761904762
36.7679068155433 36.8363095238095
44.1214881786519 44.2886904761905
51.4750695417606 51.3511904761905
58.8286509048692 43.9553571428571
73.5358136310865 19.6964285714286
88.2429763573038 10.0446428571429
};

\nextgroupplot[title={On-demand, w/o re-balancing, $c_{n}=1$}]
\addplot [thick, red, dashed]
table {%
0 0
200 200
};
\addplot [thick, black, dashed]
table {%
67.5 0
67.5 200
};
\addplot [semithick, color0]
table {%
4.41214881786519 4.125
14.7071627262173 14.3125
22.060744089326 21.6815476190476
29.4143254524346 28.9404761904762
36.7679068155433 36.4404761904762
44.1214881786519 43.6815476190476
51.4750695417606 51.139880952381
58.8286509048692 58.5297619047619
73.5358136310865 68.1607142857143
88.2429763573038 69.6845238095238
};
\addplot [semithick, color1]
table {%
4.41214881786519 4.125
14.7071627262173 12.2470238095238
22.060744089326 16.9791666666667
29.4143254524346 18.5982142857143
36.7679068155433 19.672619047619
44.1214881786519 13.6488095238095
51.4750695417606 9.20833333333333
58.8286509048692 6.53273809523809
73.5358136310865 4.6577380952381
88.2429763573038 3.25
};
\addplot [semithick, color2]
table {%
4.41214881786519 4.125
14.7071627262173 12.4970238095238
22.060744089326 17.5029761904762
29.4143254524346 19.5744047619048
36.7679068155433 21.6458333333333
44.1214881786519 15.3214285714286
51.4750695417606 10.1964285714286
58.8286509048692 7.08928571428571
73.5358136310865 5.01488095238095
88.2429763573038 3.47619047619048
};
% \addplot [semithick, color3]
% table {%
% 4.41214881786519 4.125
% 14.7071627262173 12.764880952381
% 22.060744089326 18.1875
% 29.4143254524346 20.5
% 36.7679068155433 24.0952380952381
% 44.1214881786519 18.0982142857143
% 51.4750695417606 12.0803571428571
% 58.8286509048692 7.99107142857143
% 73.5358136310865 5.73511904761905
% 88.2429763573038 3.80059523809524
% };
\addplot [semithick, color4]
table {%
4.41214881786519 4.125
14.7071627262173 12.9791666666667
22.060744089326 18.8660714285714
29.4143254524346 21.2380952380952
36.7679068155433 26.3035714285714
44.1214881786519 21.0654761904762
51.4750695417606 14.0684523809524
58.8286509048692 8.94940476190476
73.5358136310865 6.45535714285714
88.2429763573038 4.27678571428571
};
% \addplot [semithick, color5]
% table {%
% 4.41214881786519 4.125
% 14.7071627262173 13.1190476190476
% 22.060744089326 19.4970238095238
% 29.4143254524346 21.9255952380952
% 36.7679068155433 28.1488095238095
% 44.1214881786519 23.797619047619
% 51.4750695417606 16.1964285714286
% 58.8286509048692 9.91071428571429
% 73.5358136310865 7.25297619047619
% 88.2429763573038 4.63095238095238
% };
\addplot [semithick, color6]
table {%
4.41214881786519 4.125
14.7071627262173 13.375
22.060744089326 20.1130952380952
29.4143254524346 23.297619047619
36.7679068155433 30.4642857142857
44.1214881786519 28.8125
51.4750695417606 20.6220238095238
58.8286509048692 11.4672619047619
73.5358136310865 8.53869047619048
88.2429763573038 5.37202380952381
};
\addplot [semithick, white!49.80392156862745!black]
table {%
4.41214881786519 4.125
14.7071627262173 13.8214285714286
22.060744089326 21.0714285714286
29.4143254524346 26.3333333333333
36.7679068155433 34.6190476190476
44.1214881786519 38.1904761904762
51.4750695417606 35.8482142857143
58.8286509048692 18.610119047619
73.5358136310865 12.1190476190476
88.2429763573038 7.16964285714286
};
\addplot [semithick, color7]
table {%
4.41214881786519 4.125
14.7071627262173 14.2142857142857
22.060744089326 21.3482142857143
29.4143254524346 28.3482142857143
36.7679068155433 36.1369047619048
44.1214881786519 42.8630952380952
51.4750695417606 49.2261904761905
58.8286509048692 43.4583333333333
73.5358136310865 19.3214285714286
88.2429763573038 9.99107142857143
};


\nextgroupplot[title={Scheduled, $c_{n}=1$}]
\addplot [thick, red, dashed]
table {%
0 0
200 200
};
\addplot [thick, black, dashed]
table {%
67.5 0
67.5 200
};
\addplot [semithick, color0]
table {%
4.41214881786519 4.27380952380952
14.7071627262173 14.6309523809524
22.060744089326 22.0119047619048
29.4143254524346 29.3809523809524
36.7679068155433 36.7916666666667
44.1214881786519 44.0863095238095
51.4750695417606 50.1666666666667
58.8286509048692 52.9970238095238
73.5358136310865 56.0892857142857
88.2429763573038 58.4345238095238
};
\addplot [semithick, color1]
table {%
4.41214881786519 0.0684523809523809
14.7071627262173 0.529761904761905
22.060744089326 1.33035714285714
29.4143254524346 1.82440476190476
36.7679068155433 1.48214285714286
44.1214881786519 0.934523809523809
51.4750695417606 0.398809523809524
58.8286509048692 0.24702380952381
73.5358136310865 0.18452380952381
88.2429763573038 0.202380952380952
};
\addplot [semithick, color2]
table {%
4.41214881786519 0.336309523809524
14.7071627262173 3.91666666666667
22.060744089326 9.45833333333333
29.4143254524346 13.1041666666667
36.7679068155433 11.2946428571429
44.1214881786519 7.17559523809524
51.4750695417606 2.91964285714286
58.8286509048692 1.6547619047619
73.5358136310865 1.39880952380952
88.2429763573038 1.5625
};
% \addplot [semithick, color3]
% table {%
% 4.41214881786519 0.770833333333333
% 14.7071627262173 9.05357142857143
% 22.060744089326 16.9434523809524
% 29.4143254524346 23.0952380952381
% 36.7679068155433 21.8184523809524
% 44.1214881786519 14.1666666666667
% 51.4750695417606 6.36309523809524
% 58.8286509048692 3.11309523809524
% 73.5358136310865 2.82738095238095
% 88.2429763573038 2.97619047619048
% };
\addplot [semithick, color4]
table {%
4.41214881786519 1.21428571428571
14.7071627262173 11.7380952380952
22.060744089326 19.4494047619048
29.4143254524346 26.2559523809524
36.7679068155433 27.2083333333333
44.1214881786519 19.2172619047619
51.4750695417606 8.79761904761905
58.8286509048692 4.0327380952381
73.5358136310865 3.68452380952381
88.2429763573038 3.86309523809524
};
% \addplot [semithick, color5]
% table {%
% 4.41214881786519 1.8452380952381
% 14.7071627262173 13.0446428571429
% 22.060744089326 20.485119047619
% 29.4143254524346 27.5982142857143
% 36.7679068155433 30.5029761904762
% 44.1214881786519 23.3095238095238
% 51.4750695417606 10.9494047619048
% 58.8286509048692 4.64880952380952
% 73.5358136310865 4.37797619047619
% 88.2429763573038 4.4047619047619
% };
\addplot [semithick, color6]
table {%
4.41214881786519 3.0327380952381
14.7071627262173 14.0208333333333
22.060744089326 21.3869047619048
29.4143254524346 28.6785714285714
36.7679068155433 34.2440476190476
44.1214881786519 30.0684523809524
51.4750695417606 15.2678571428571
58.8286509048692 5.82142857142857
73.5358136310865 5.20833333333333
88.2429763573038 5.17559523809524
};
\addplot [semithick, white!49.80392156862745!black]
table {%
4.41214881786519 4.15178571428571
14.7071627262173 14.5595238095238
22.060744089326 21.9642857142857
29.4143254524346 29.3333333333333
36.7679068155433 36.6607142857143
44.1214881786519 40.6011904761905
51.4750695417606 27.9672619047619
58.8286509048692 9.16369047619048
73.5358136310865 7.11309523809524
88.2429763573038 6.93452380952381
};
\addplot [semithick, color7]
table {%
4.41214881786519 4.27083333333333
14.7071627262173 14.625
22.060744089326 22.0119047619048
29.4143254524346 29.3809523809524
36.7679068155433 36.7916666666667
44.1214881786519 43.5714285714286
51.4750695417606 44.5208333333333
58.8286509048692 22.5863095238095
73.5358136310865 10.2113095238095
88.2429763573038 9.76488095238095
};
\nextgroupplot[title={On-demand, w/ re-balancing, $c_{n}=2$}]
\addplot [thick, red, dashed]
table {%
0 0
200 200
};
\addplot [thick, black, dashed]
table {%
67.5 0
67.5 200
};
\addplot [semithick, color0]
table {%
4.41214881786519 4.25595238095238
14.7071627262173 14.6577380952381
22.060744089326 22.0803571428571
29.4143254524346 29.4642857142857
36.7679068155433 36.8184523809524
44.1214881786519 44.3482142857143
51.4750695417606 51.7291666666667
58.8286509048692 59.3154761904762
73.5358136310865 67.8333333333333
88.2429763573038 69.2678571428571
};
\addplot [semithick, color1]
table {%
4.41214881786519 4.23809523809524
14.7071627262173 14.4494047619048
22.060744089326 21.0059523809524
29.4143254524346 24.6845238095238
36.7679068155433 22.6964285714286
44.1214881786519 16.8511904761905
51.4750695417606 9.78571428571429
58.8286509048692 6.88095238095238
73.5358136310865 4.36011904761905
88.2429763573038 3.30059523809524
};
\addplot [semithick, color2]
table {%
4.41214881786519 4.24702380952381
14.7071627262173 14.610119047619
22.060744089326 21.5714285714286
29.4143254524346 26.485119047619
36.7679068155433 26.422619047619
44.1214881786519 20.014880952381
51.4750695417606 11.5952380952381
58.8286509048692 7.84226190476191
73.5358136310865 4.9672619047619
88.2429763573038 3.66964285714286
};
% \addplot [semithick, color3]
% table {%
% 4.41214881786519 4.25595238095238
% 14.7071627262173 14.6517857142857
% 22.060744089326 21.8571428571429
% 29.4143254524346 27.8452380952381
% 36.7679068155433 29.9613095238095
% 44.1214881786519 24.0744047619048
% 51.4750695417606 13.9285714285714
% 58.8286509048692 8.88392857142857
% 73.5358136310865 5.58928571428571
% 88.2429763573038 4.14285714285714
% };
\addplot [semithick, color4]
table {%
4.41214881786519 4.25595238095238
14.7071627262173 14.6577380952381
22.060744089326 21.9702380952381
29.4143254524346 28.5297619047619
36.7679068155433 32.6130952380952
44.1214881786519 27.8125
51.4750695417606 16.1785714285714
58.8286509048692 9.71130952380952
73.5358136310865 6.26190476190476
88.2429763573038 4.59821428571429
};
% \addplot [semithick, color5]
% table {%
% 4.41214881786519 4.25595238095238
% 14.7071627262173 14.6577380952381
% 22.060744089326 22.0446428571429
% 29.4143254524346 28.9910714285714
% 36.7679068155433 34.3244047619048
% 44.1214881786519 31.5654761904762
% 51.4750695417606 18.8392857142857
% 58.8286509048692 10.5625
% 73.5358136310865 7.08928571428571
% 88.2429763573038 4.94047619047619
% };
\addplot [semithick, color6]
table {%
4.41214881786519 4.25595238095238
14.7071627262173 14.6577380952381
22.060744089326 22.0803571428571
29.4143254524346 29.3660714285714
36.7679068155433 36.3065476190476
44.1214881786519 38.5178571428571
51.4750695417606 23.5892857142857
58.8286509048692 12.360119047619
73.5358136310865 8.68154761904762
88.2429763573038 5.50892857142857
};
\addplot [semithick, white!49.80392156862745!black]
table {%
4.41214881786519 4.25595238095238
14.7071627262173 14.6577380952381
22.060744089326 22.0803571428571
29.4143254524346 29.4642857142857
36.7679068155433 36.8184523809524
44.1214881786519 44.1309523809524
51.4750695417606 39.5565476190476
58.8286509048692 18.7410714285714
73.5358136310865 12.4583333333333
88.2429763573038 7.20833333333333
};
\addplot [semithick, color7]
table {%
4.41214881786519 4.25595238095238
14.7071627262173 14.6577380952381
22.060744089326 22.0803571428571
29.4143254524346 29.4642857142857
36.7679068155433 36.8184523809524
44.1214881786519 44.3482142857143
51.4750695417606 51.1785714285714
58.8286509048692 43.3511904761905
73.5358136310865 19.1934523809524
88.2429763573038 10.0178571428571
};

\nextgroupplot[title={On-demand, w/o re-balancing, $c_{n}=2$}]
\addplot [thick, red, dashed]
table {%
0 0
200 200
};
\addplot [thick, black, dashed]
table {%
67.5 0
67.5 200
};
\addplot [semithick, color0]
table {%
4.41214881786519 4.2827380952381
14.7071627262173 14.639880952381
22.060744089326 21.9107142857143
29.4143254524346 29.3392857142857
36.7679068155433 36.4910714285714
44.1214881786519 43.9940476190476
51.4750695417606 51.3065476190476
58.8286509048692 58.5
73.5358136310865 68.2172619047619
88.2429763573038 69.8095238095238
};
\addplot [semithick, color1]
table {%
4.41214881786519 4.2797619047619
14.7071627262173 13.5089285714286
22.060744089326 16.4166666666667
29.4143254524346 17.9672619047619
36.7679068155433 18.0535714285714
44.1214881786519 13.9136904761905
51.4750695417606 9.25595238095238
58.8286509048692 6.13392857142857
73.5358136310865 4.69642857142857
88.2429763573038 3.32738095238095
};
\addplot [semithick, color2]
table {%
4.41214881786519 4.2797619047619
14.7071627262173 13.5982142857143
22.060744089326 16.75
29.4143254524346 18.5952380952381
36.7679068155433 19.4880952380952
44.1214881786519 15.8363095238095
51.4750695417606 10.5505952380952
58.8286509048692 6.74702380952381
73.5358136310865 5.125
88.2429763573038 3.54464285714286
};
% \addplot [semithick, color3]
% table {%
% 4.41214881786519 4.2797619047619
% 14.7071627262173 13.6845238095238
% 22.060744089326 17.2172619047619
% 29.4143254524346 19.4821428571429
% 36.7679068155433 21.0922619047619
% 44.1214881786519 18.3303571428571
% 51.4750695417606 12.2053571428571
% 58.8286509048692 7.65178571428571
% 73.5358136310865 5.84523809523809
% 88.2429763573038 3.86309523809524
% };
\addplot [semithick, color4]
table {%
4.41214881786519 4.2827380952381
14.7071627262173 13.7678571428571
22.060744089326 17.6696428571429
29.4143254524346 20.5922619047619
36.7679068155433 22.5446428571429
44.1214881786519 21.5267857142857
51.4750695417606 14.2946428571429
58.8286509048692 8.36904761904762
73.5358136310865 6.68154761904762
88.2429763573038 4.36011904761905
};
% \addplot [semithick, color5]
% table {%
% 4.41214881786519 4.2827380952381
% 14.7071627262173 13.8839285714286
% 22.060744089326 18.1011904761905
% 29.4143254524346 21.6607142857143
% 36.7679068155433 23.7440476190476
% 44.1214881786519 24.5922619047619
% 51.4750695417606 16.5327380952381
% 58.8286509048692 9.21130952380952
% 73.5358136310865 7.38690476190476
% 88.2429763573038 4.76785714285714
% };
\addplot [semithick, color6]
table {%
4.41214881786519 4.2827380952381
14.7071627262173 14.125
22.060744089326 19.0535714285714
29.4143254524346 23.6577380952381
36.7679068155433 26.2767857142857
44.1214881786519 29.0267857142857
51.4750695417606 20.8363095238095
58.8286509048692 10.7559523809524
73.5358136310865 8.5625
88.2429763573038 5.49107142857143
};
\addplot [semithick, white!49.80392156862745!black]
table {%
4.41214881786519 4.2827380952381
14.7071627262173 14.297619047619
22.060744089326 20.9583333333333
29.4143254524346 27.3333333333333
36.7679068155433 32.9732142857143
44.1214881786519 39.5744047619048
51.4750695417606 36.6190476190476
58.8286509048692 17.889880952381
73.5358136310865 12.3422619047619
88.2429763573038 7.33928571428571
};
\addplot [semithick, color7]
table {%
4.41214881786519 4.2827380952381
14.7071627262173 14.4702380952381
22.060744089326 21.7767857142857
29.4143254524346 28.9880952380952
36.7679068155433 36
44.1214881786519 43.5892857142857
51.4750695417606 50.5357142857143
58.8286509048692 40.9375
73.5358136310865 19.5863095238095
88.2429763573038 10.0208333333333
};

\nextgroupplot[title={Scheduled, $c_{n}=2$}]
\addplot [thick, red, dashed]
table {%
0 0
200 200
};
\addplot [thick, black, dashed]
table {%
67.5 0
67.5 200
};
\addplot [semithick, color0]
table {%
4.41214881786519 4.29464285714286
14.7071627262173 14.6904761904762
22.060744089326 22.0416666666667
29.4143254524346 29.4136904761905
36.7679068155433 36.7261904761905
44.1214881786519 43.952380952381
51.4750695417606 50.0625
58.8286509048692 53.0327380952381
73.5358136310865 56.0952380952381
88.2429763573038 58.4702380952381
};
\addplot [semithick, color1]
table {%
4.41214881786519 0.0625
14.7071627262173 0.544642857142857
22.060744089326 1.33928571428571
29.4143254524346 1.69940476190476
36.7679068155433 1.44345238095238
44.1214881786519 0.982142857142857
51.4750695417606 0.416666666666667
58.8286509048692 0.238095238095238
73.5358136310865 0.142857142857143
88.2429763573038 0.19047619047619
};
\addplot [semithick, color2]
table {%
4.41214881786519 0.357142857142857
14.7071627262173 3.66369047619048
22.060744089326 9.58333333333333
29.4143254524346 13.3333333333333
36.7679068155433 11.7410714285714
44.1214881786519 7.35119047619048
51.4750695417606 3.2202380952381
58.8286509048692 1.63690476190476
73.5358136310865 1.45833333333333
88.2429763573038 1.55654761904762
};
% \addplot [semithick, color3]
% table {%
% 4.41214881786519 0.8125
% 14.7071627262173 8.84226190476191
% 22.060744089326 17.2619047619048
% 29.4143254524346 23.25
% 36.7679068155433 22.5178571428571
% 44.1214881786519 14.1011904761905
% 51.4750695417606 6.41964285714286
% 58.8286509048692 3.19940476190476
% 73.5358136310865 2.86607142857143
% 88.2429763573038 2.92559523809524
% };
\addplot [semithick, color4]
table {%
4.41214881786519 1.30654761904762
14.7071627262173 11.6130952380952
22.060744089326 19.5654761904762
29.4143254524346 26.4315476190476
36.7679068155433 28.047619047619
44.1214881786519 18.8363095238095
51.4750695417606 8.87202380952381
58.8286509048692 4.12797619047619
73.5358136310865 3.77380952380952
88.2429763573038 3.77083333333333
};
% \addplot [semithick, color5]
% table {%
% 4.41214881786519 1.82142857142857
% 14.7071627262173 12.9494047619048
% 22.060744089326 20.6071428571429
% 29.4143254524346 27.7857142857143
% 36.7679068155433 31.3363095238095
% 44.1214881786519 22.8214285714286
% 51.4750695417606 10.797619047619
% 58.8286509048692 4.86011904761905
% 73.5358136310865 4.43154761904762
% 88.2429763573038 4.37797619047619
% };
\addplot [semithick, color6]
table {%
4.41214881786519 2.99702380952381
14.7071627262173 14.014880952381
22.060744089326 21.4672619047619
29.4143254524346 28.672619047619
36.7679068155433 34.5744047619048
44.1214881786519 29.3720238095238
51.4750695417606 14.702380952381
58.8286509048692 6.02976190476191
73.5358136310865 5.32440476190476
88.2429763573038 5.13095238095238
};
\addplot [semithick, white!49.80392156862745!black]
table {%
4.41214881786519 4.17857142857143
14.7071627262173 14.6190476190476
22.060744089326 21.9732142857143
29.4143254524346 29.375
36.7679068155433 36.5595238095238
44.1214881786519 40.3660714285714
51.4750695417606 26.9761904761905
58.8286509048692 10.0654761904762
73.5358136310865 7.12202380952381
88.2429763573038 6.85714285714286
};
\addplot [semithick, color7]
table {%
4.41214881786519 4.29464285714286
14.7071627262173 14.6904761904762
22.060744089326 22.0416666666667
29.4143254524346 29.4136904761905
36.7679068155433 36.7202380952381
44.1214881786519 43.4047619047619
51.4750695417606 43.75
58.8286509048692 22.6458333333333
73.5358136310865 10.2470238095238
88.2429763573038 9.69047619047619
};


\end{groupplot}
\end{tikzpicture}

==> figs/throughput_uniform.tex <==
\begin{tikzpicture}
\small
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[
group style={columns=3,
        rows=2,
        group name=plots,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        vertical sep=1.3cm}, 
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Average Demand Rate (1/hr)},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Avg. Completed Operations (1/hr)},
ymin=0, ymax=100,
ytick style={color=black},
width={2.3in}, height={2in},
legend columns=5,
legend cell align={left},
legend style={
    at={(-0.3,1.23)}, 
    /tikz/every even column/.append style={column sep=0.5cm},
    anchor={south west}, 
    nodes={scale=1.0, transform shape}
},
]

\nextgroupplot[title={On-demand, w/ re-balancing, $c_{n}=1$}]
\addlegendimage{mark=--, thick, dashed, color=red}\addlegendentry{Unimpeded Throughput}
\addlegendimage{thick, color=color0}\addlegendentry{Throughput}
\addlegendimage{thick, color=color1}\addlegendentry{Delay $<$ 1 min}
\addlegendimage{thick, color=color2}\addlegendentry{Delay $<$ 5 min}
% \addlegendimage{thick, color=color3}\addlegendentry{Delay $<$ 10 min}
\addlegendimage{thick, color=color4}\addlegendentry{Delay $<$ 15 min}
% \addlegendimage{thick, color=color5}\addlegendentry{Delay $<$ 20 min}
\addlegendimage{thick, color=color6}\addlegendentry{Delay $<$ 30 min}
\addlegendimage{thick, color=white!49.80392156862745!black}\addlegendentry{Delay $<$ 60 min}
\addlegendimage{thick, color=color7}\addlegendentry{Delay $<$ 120 min}
\addlegendimage{thick, color=black, dashed}\addlegendentry{Estimated $\hat{d}_\text{max}$}

\addplot [thick, red, dashed]
table {%
0 0
200 200
};
\addplot [thick, black, dashed]
table {%
67.5 0
67.5 200
};
\addplot [thick, color0]
table {%
9 8.954
15 14.972
21 20.966
30 29.934
45 44.946
60 59.894
75 73.848
90 74.658
};
\addplot [thick, color1]
table {%
9 8.918
15 14.936
21 20.862
30 29.726
45 39.438
60 40.03
75 5.658
90 0.472
};
\addplot [thick, color2]
table {%
9 8.954
15 14.972
21 20.966
30 29.908
45 41.194
60 44.742
75 9.212
90 0.604
};
% \addplot [thick, color3]
% table {%
% 9 8.954
% 15 14.972
% 21 20.966
% 30 29.93
% 45 42.558
% 60 48.062
% 75 13.938
% 90 0.81
% };
\addplot [thick, color4]
table {%
9 8.954
15 14.972
21 20.966
30 29.934
45 43.372
60 50.244
75 18.148
90 1.16
};
% \addplot [thick, color5]
% table {%
% 9 8.954
% 15 14.972
% 21 20.966
% 30 29.934
% 45 43.932
% 60 52.032
% 75 22.326
% 90 1.516
% };
\addplot [thick, color6]
table {%
9 8.954
15 14.972
21 20.966
30 29.934
45 44.688
60 54.25
75 30.144
90 2.21
};
\addplot [thick, white!49.80392156862745!black]
table {%
9 8.954
15 14.972
21 20.966
30 29.934
45 44.946
60 58.99
75 52.672
90 4.218
};
\addplot [thick, color7]
table {%
9 8.954
15 14.972
21 20.966
30 29.934
45 44.946
60 59.894
75 66.724
90 8.43
};

\nextgroupplot[title={On-demand, w/o re-balancing, $c_{n}=1$}]
\addplot [thick, red, dashed]
table {%
0 0
200 200
};
\addplot [thick, black, dashed]
table {%
67.5 0
67.5 200
};
\addplot [thick, color0]
table {%
9 8.786
15 14.656
21 20.566
30 29.538
45 44.248
60 59.388
75 73.942
90 75.01
};
\addplot [thick, color1]
table {%
9 7.608
15 10.014
21 16.47
30 16.956
45 21.244
60 23.908
75 7.242
90 0.566
};
\addplot [thick, color2]
table {%
9 7.684
15 10.1
21 16.59
30 17.506
45 21.832
60 24.998
75 10.466
90 0.784
};
% \addplot [thick, color3]
% table {%
% 9 7.758
% 15 10.234
% 21 16.692
% 30 18.1
% 45 22.722
% 60 25.882
% 75 14.882
% 90 1.048
% };
\addplot [thick, color4]
table {%
9 7.806
15 10.368
21 16.818
30 18.63
45 23.682
60 26.948
75 19.074
90 1.4
};
% \addplot [thick, color5]
% table {%
% 9 7.852
% 15 10.508
% 21 16.934
% 30 19.044
% 45 24.6
% 60 28.43
% 75 23.174
% 90 1.936
% };
\addplot [thick, color6]
table {%
9 7.972
15 10.728
21 17.18
30 19.726
45 26.536
60 31.428
75 29.468
90 2.598
};
\addplot [thick, white!49.80392156862745!black]
table {%
9 8.214
15 11.41
21 18.156
30 22.14
45 32.784
60 40.468
75 44.638
90 4.582
};
\addplot [thick, color7]
table {%
9 8.518
15 12.644
21 19.636
30 27.112
45 39.392
60 55.372
75 64.508
90 9.216
};

\nextgroupplot[title={Scheduled, $c_{n}=1$}]
\addplot [thick, red, dashed]
table {%
0 0
200 200
};
\addplot [thick, black, dashed]
table {%
67.5 0
67.5 200
};
\addplot [thick, color0]
table {%
9 8.936
15 14.906
21 20.872
30 29.856
45 44.904
60 59.794
75 72.682
90 73.76
};
\addplot [thick, color1]
table {%
9 0.138
15 0.35
21 0.762
30 1.63
45 3.898
60 3.114
75 0.188
90 0.058
};
\addplot [thick, color2]
table {%
9 0.716
15 2.276
21 5.138
30 11.554
45 29.932
60 23.778
75 1.47
90 0.312
};
% \addplot [thick, color3]
% table {%
% 9 1.712
% 15 5.678
% 21 12.82
% 30 24.708
% 45 43.188
% 60 43.902
% 75 3.416
% 90 0.624
% };
\addplot [thick, color4]
table {%
9 2.888
15 9.73
21 17.974
30 28.57
45 44.672
60 53.354
75 5.292
90 0.938
};
% \addplot [thick, color5]
% table {%
% 9 4.198
% 15 12.36
% 21 19.85
% 30 29.554
% 45 44.886
% 60 57.358
% 75 7.166
% 90 1.282
% };
\addplot [thick, color6]
table {%
9 6.782
15 14.328
21 20.74
30 29.838
45 44.904
60 59.47
75 10.968
90 1.896
};
\addplot [thick, white!49.80392156862745!black]
table {%
9 8.738
15 14.892
21 20.872
30 29.856
45 44.904
60 59.794
75 23.898
90 3.844
};
\addplot [thick, color7]
table {%
9 8.936
15 14.906
21 20.872
30 29.856
45 44.904
60 59.794
75 46.562
90 7.526
};


\nextgroupplot[title={On-demand, w/ re-balancing, $c_{n}=2$}]
\addplot [thick, red, dashed]
table {%
0 0
200 200
};
\addplot [thick, black, dashed]
table {%
67.5 0
67.5 200
};
\addplot [thick, color0]
table {%
9 8.96
15 14.96
21 20.92
30 29.932
45 44.9
60 59.664
75 73.814
90 74.454
};
\addplot [thick, color1]
table {%
9 8.944
15 14.816
21 20.66
30 29.086
45 37.38
60 36.276
75 3.986
90 0.452
};
\addplot [thick, color2]
table {%
9 8.95
15 14.896
21 20.848
30 29.6
45 39.652
60 40.122
75 6.856
90 0.614
};
% \addplot [thick, color3]
% table {%
% 9 8.958
% 15 14.942
% 21 20.912
% 30 29.856
% 45 41.51
% 60 42.78
% 75 10.98
% 90 1.03
% };
\addplot [thick, color4]
table {%
9 8.96
15 14.954
21 20.92
30 29.916
45 42.848
60 44.184
75 15.21
90 1.348
};
% \addplot [thick, color5]
% table {%
% 9 8.96
% 15 14.954
% 21 20.92
% 30 29.932
% 45 43.612
% 60 45.028
% 75 19.572
% 90 1.664
% };
\addplot [thick, color6]
table {%
9 8.96
15 14.96
21 20.92
30 29.932
45 44.202
60 46.248
75 29.284
90 2.356
};
\addplot [thick, white!49.80392156862745!black]
table {%
9 8.96
15 14.96
21 20.92
30 29.932
45 44.846
60 49.398
75 42.28
90 4.56
};
\addplot [thick, color7]
table {%
9 8.96
15 14.96
21 20.92
30 29.932
45 44.9
60 56.384
75 67.182
90 8.682
};

\nextgroupplot[title={On-demand, w/o re-balancing, $c_{n}=2$}]
\addplot [thick, red, dashed]
table {%
0 0
200 200
};
\addplot [thick, black, dashed]
table {%
67.5 0
67.5 200
};
\addplot [thick, color0]
table {%
9 8.836
15 14.836
21 20.832
30 29.574
45 44.536
60 59.332
75 73.89
90 75.134
};
\addplot [thick, color1]
table {%
9 7.456
15 11.228
21 15.734
30 17.52
45 24.688
60 26.06
75 7.948
90 0.504
};
\addplot [thick, color2]
table {%
9 7.502
15 11.354
21 15.958
30 17.768
45 25.356
60 27.746
75 11.708
90 0.65
};
% \addplot [thick, color3]
% table {%
% 9 7.534
% 15 11.482
% 21 16.204
% 30 18.024
% 45 26.078
% 60 29.426
% 75 16.414
% 90 0.994
% };
\addplot [thick, color4]
table {%
9 7.558
15 11.568
21 16.408
30 18.37
45 26.682
60 30.642
75 20.91
90 1.504
};
% \addplot [thick, color5]
% table {%
% 9 7.602
% 15 11.694
% 21 16.582
% 30 18.782
% 45 27.268
% 60 31.87
% 75 24.956
% 90 1.9
% };
\addplot [thick, color6]
table {%
9 7.706
15 11.904
21 16.922
30 19.754
45 28.862
60 34.648
75 32.706
90 2.578
};
\addplot [thick, white!49.80392156862745!black]
table {%
9 8.07
15 12.53
21 17.652
30 22.08
45 33.898
60 42.414
75 45.102
90 5.002
};
\addplot [thick, color7]
table {%
9 8.436
15 13.39
21 18.954
30 27.534
45 42.466
60 53.444
75 64.092
90 9.36
};

\nextgroupplot[title={Scheduled, $c_{n}=2$}]
\addplot [thick, red, dashed]
table {%
0 0
200 200
};
\addplot [thick, black, dashed]
table {%
67.5 0
67.5 200
};
\addplot [thick, color0]
table {%
9 8.9
15 14.858
21 20.914
30 29.892
45 44.812
60 59.902
75 72.7
90 73.788
};
\addplot [thick, color1]
table {%
9 0.126
15 0.354
21 0.76
30 1.676
45 3.886
60 2.858
75 0.176
90 0.05
};
\addplot [thick, color2]
table {%
9 0.794
15 2.388
21 5.076
30 11.532
45 29.664
60 23.112
75 1.42
90 0.282
};
% \addplot [thick, color3]
% table {%
% 9 1.79
% 15 5.736
% 21 12.71
% 30 24.83
% 45 43.076
% 60 43.636
% 75 3.464
% 90 0.49
% };
\addplot [thick, color4]
table {%
9 3.034
15 9.848
21 17.97
30 28.736
45 44.608
60 52.688
75 5.424
90 0.758
};
% \addplot [thick, color5]
% table {%
% 9 4.444
% 15 12.38
% 21 19.796
% 30 29.652
% 45 44.782
% 60 56.588
% 75 7.34
% 90 1.134
% };
\addplot [thick, color6]
table {%
9 6.954
15 14.214
21 20.746
30 29.878
45 44.812
60 59.146
75 11.45
90 1.896
};
\addplot [thick, white!49.80392156862745!black]
table {%
9 8.738
15 14.852
21 20.914
30 29.892
45 44.812
60 59.902
75 23.516
90 4.024
};
\addplot [thick, color7]
table {%
9 8.9
15 14.858
21 20.914
30 29.892
45 44.812
60 59.902
75 42.796
90 8.152
};
\end{groupplot}
\end{tikzpicture}

==> figs/time_scale.tex <==
\begin{tikzpicture}
\node [
    draw=gray,
    left color=white,
    right color=orange!70,
    single arrow,
    minimum height=6.5in,
    minimum width=1.5in,
    single arrow head extend=0.04cm,
] {};

\node[anchor=west] at (-7, 0.95) {\textbf{Tactical}};
\node[anchor=west] at (-7, 0.5) {(Hours/Days)};
\node[anchor=west] at (-7, -0.1) {$\bullet$ Traffic Flow Management};
\node[anchor=west] at (-7, -0.6) {$\bullet$ Sequencing};
\node[anchor=west] at (-7, -1.1) {$\bullet$ Operation Rule};

\node[anchor=west] at (-2.5, 0.95) {\textbf{Short Term Strategic}};
\node[anchor=west] at (-2.5, 0.5) {(Months)};
\node[anchor=west] at (-2.5, -0.1) {$\bullet$ Fleet Size};
\node[anchor=west] at (-2.5, -0.6) {$\bullet$ Connections/Routes};
\node[anchor=west] at (-2.5, -1.1) {$\bullet$ $\dots$};

\node[anchor=west] at (2.5, 0.95) {\textbf{Long Term Strategic}};
\node[anchor=west] at (2.5, 0.5) {(Years)};
\node[anchor=west] at (2.5, -0.1) {$\bullet$ Vertiport Capacity};
\node[anchor=west] at (2.5, -0.6) {$\bullet$ Vertiport Operation Constraint};
\node[anchor=west] at (2.5, -1.1) {$\bullet$ Vertiport Location};

\end{tikzpicture}

==> figs/time_util_analysis_gmm.tex <==
% This file was created by tikzplotlib v0.8.5.
% redundancy = 0
\begin{tikzpicture}
\small
\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.4838543296,0.6220498496,0.9748082026}
\definecolor{color2}{rgb}{0.753610618,0.830232851,0.960871157}
\definecolor{color3}{rgb}{0.9318312966,0.5190855232,0.4064796086}
\definecolor{color4}{rgb}{0.9473454036,0.7946955048,0.7169905058}

\definecolor{color5}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % On-demand, w/ re-balancing
\definecolor{color6}{rgb}{1,0.498039215686275,0.0549019607843137} % On-demand, w/o re-balancing
\definecolor{color7}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} % Scheduled

\begin{groupplot}[
group style={columns=2,
        group name=plots,
        x descriptions at=edge bottom,
        y descriptions at=edge left}, 
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Peak Demand per Hour},
xmin=-0.751, xmax=6.751,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={9,15,21,30,45,60,75},
y grid style={white!69.01960784313725!black},
ylabel={Average Time Utilization (min)},
ymin=0, ymax=410,
ytick style={color=black},
width={3.3in}, height={2.4in},
legend columns=3,
legend cell align={left},
legend style={
    draw=black, 
    at={(-0.05,1.05)}, 
    /tikz/every even column/.append style={column sep=0.5cm},
    anchor={south west}, 
    nodes={scale=1.0, transform shape}
},
]

\nextgroupplot
\addlegendimage{only marks,mark=square*,color=color0,mark size=4}\addlegendentry{Passenger/En-route}
\addlegendimage{only marks,mark=square*,color=color1,mark size=4}\addlegendentry{Air-holding}
\addlegendimage{only marks,mark=square*,color=color2,mark size=4}\addlegendentry{Turnaround}
\addlegendimage{only marks,mark=square*,color=color4,mark size=4}\addlegendentry{Idling}
\addlegendimage{only marks,mark=square*,color=color3,mark size=4}\addlegendentry{Re-balancing or Over-scheduled}
\addlegendimage{only marks,mark=square*,color=white,draw=color7,mark size=4,line width=0.5pt}\addlegendentry{Scheduled operation}
\addlegendimage{only marks,mark=square*,color=white,draw=color6,mark size=4,line width=0.5pt}\addlegendentry{On-demand operation w/o re-balancing}
\addlegendimage{only marks,mark=square*,color=white,draw=color5,mark size=4,line width=0.5pt}\addlegendentry{On-demand operation w/ re-balancing}


\draw[fill=color0,draw opacity=0] (axis cs:-0.108333333333333,0) rectangle (axis cs:0.108333333333333,18.2075159802125);
\draw[fill=color0,draw opacity=0] (axis cs:0.891666666666667,0) rectangle (axis cs:1.10833333333333,18.2164356830709);
\draw[fill=color0,draw opacity=0] (axis cs:1.89166666666667,0) rectangle (axis cs:2.10833333333333,18.1682083253648);
\draw[fill=color0,draw opacity=0] (axis cs:2.89166666666667,0) rectangle (axis cs:3.10833333333333,18.0888154648617);
\draw[fill=color0,draw opacity=0] (axis cs:3.89166666666667,0) rectangle (axis cs:4.10833333333333,18.0971339195349);
\draw[fill=color0,draw opacity=0] (axis cs:4.89166666666667,0) rectangle (axis cs:5.10833333333333,18.076618895551);
\draw[fill=color0,draw opacity=0] (axis cs:5.89166666666667,0) rectangle (axis cs:6.10833333333333,18.0735824160401);
\draw[fill=color1,draw opacity=0] (axis cs:-0.108333333333333,18.2075159802125) rectangle (axis cs:0.108333333333333,40.0163013156634);
\draw[fill=color1,draw opacity=0] (axis cs:0.891666666666667,18.2164356830709) rectangle (axis cs:1.10833333333333,38.1727144687291);
\draw[fill=color1,draw opacity=0] (axis cs:1.89166666666667,18.1682083253648) rectangle (axis cs:2.10833333333333,32.5290058744508);
\draw[fill=color1,draw opacity=0] (axis cs:2.89166666666667,18.0888154648617) rectangle (axis cs:3.10833333333333,29.5789291479502);
\draw[fill=color1,draw opacity=0] (axis cs:3.89166666666667,18.0971339195349) rectangle (axis cs:4.10833333333333,26.5985950671489);
\draw[fill=color1,draw opacity=0] (axis cs:4.89166666666667,18.076618895551) rectangle (axis cs:5.10833333333333,22.7195660480771);
\draw[fill=color1,draw opacity=0] (axis cs:5.89166666666667,18.0735824160401) rectangle (axis cs:6.10833333333333,21.345327629226);
\draw[fill=color2,draw opacity=0] (axis cs:-0.108333333333333,40.0163013156634) rectangle (axis cs:0.108333333333333,50.0163013156634);
\draw[fill=color2,draw opacity=0] (axis cs:0.891666666666667,38.1727144687291) rectangle (axis cs:1.10833333333333,48.1727144687291);
\draw[fill=color2,draw opacity=0] (axis cs:1.89166666666667,32.5290058744508) rectangle (axis cs:2.10833333333333,42.5098925595914);
\draw[fill=color2,draw opacity=0] (axis cs:2.89166666666667,29.5789291479502) rectangle (axis cs:3.10833333333333,39.5789291479502);
\draw[fill=color2,draw opacity=0] (axis cs:3.89166666666667,26.5985950671489) rectangle (axis cs:4.10833333333333,36.5985950671489);
\draw[fill=color2,draw opacity=0] (axis cs:4.89166666666667,22.7195660480771) rectangle (axis cs:5.10833333333333,32.7051523311357);
\draw[fill=color2,draw opacity=0] (axis cs:5.89166666666667,21.345327629226) rectangle (axis cs:6.10833333333333,31.3332921318433);
\draw[fill=color3,draw opacity=0] (axis cs:-0.108333333333333,50.0163013156634) rectangle (axis cs:0.108333333333333,50.0163013156634);
\draw[fill=color3,draw opacity=0] (axis cs:0.891666666666667,48.1727144687291) rectangle (axis cs:1.10833333333333,48.1727144687291);
\draw[fill=color3,draw opacity=0] (axis cs:1.89166666666667,42.5098925595914) rectangle (axis cs:2.10833333333333,42.5098925595914);
\draw[fill=color3,draw opacity=0] (axis cs:2.89166666666667,39.5789291479502) rectangle (axis cs:3.10833333333333,39.5789291479502);
\draw[fill=color3,draw opacity=0] (axis cs:3.89166666666667,36.5985950671489) rectangle (axis cs:4.10833333333333,36.5985950671489);
\draw[fill=color3,draw opacity=0] (axis cs:4.89166666666667,32.7051523311357) rectangle (axis cs:5.10833333333333,32.7051523311357);
\draw[fill=color3,draw opacity=0] (axis cs:5.89166666666667,31.3332921318433) rectangle (axis cs:6.10833333333333,31.3332921318433);
\draw[fill=color4,draw opacity=0] (axis cs:-0.108333333333333,50.0163013156634) rectangle (axis cs:0.108333333333333,397.268731871219);
\draw[fill=color4,draw opacity=0] (axis cs:0.891666666666667,48.1727144687291) rectangle (axis cs:1.10833333333333,246.175615969368);
\draw[fill=color4,draw opacity=0] (axis cs:1.89166666666667,42.5098925595914) rectangle (axis cs:2.10833333333333,180.563893673705);
\draw[fill=color4,draw opacity=0] (axis cs:2.89166666666667,39.5789291479502) rectangle (axis cs:3.10833333333333,128.260613875578);
\draw[fill=color4,draw opacity=0] (axis cs:3.89166666666667,36.5985950671489) rectangle (axis cs:4.10833333333333,87.4941807448417);
\draw[fill=color4,draw opacity=0] (axis cs:4.89166666666667,32.7051523311357) rectangle (axis cs:5.10833333333333,66.9238662174242);
\draw[fill=color4,draw opacity=0] (axis cs:5.89166666666667,31.3332921318433) rectangle (axis cs:6.10833333333333,54.3185471422023);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:-0.108333333333333,0) rectangle (axis cs:0.108333333333333,397.268731871219);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:0.891666666666667,0) rectangle (axis cs:1.10833333333333,246.175615969368);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:1.89166666666667,0) rectangle (axis cs:2.10833333333333,180.563893673705);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:2.89166666666667,0) rectangle (axis cs:3.10833333333333,128.260613875578);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:3.89166666666667,0) rectangle (axis cs:4.10833333333333,87.4941807448417);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:4.89166666666667,0) rectangle (axis cs:5.10833333333333,66.9238662174242);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:5.89166666666667,0) rectangle (axis cs:6.10833333333333,54.3185471422023);
\draw[fill=color0,draw opacity=0] (axis cs:0.142052083333333,0) rectangle (axis cs:0.35871875,18.2053710646211);
\draw[fill=color0,draw opacity=0] (axis cs:1.14205208333333,0) rectangle (axis cs:1.35871875,18.2034032607929);
\draw[fill=color0,draw opacity=0] (axis cs:2.14205208333333,0) rectangle (axis cs:2.35871875,17.9951898368301);
\draw[fill=color0,draw opacity=0] (axis cs:3.14205208333333,0) rectangle (axis cs:3.35871875,18.1072738096023);
\draw[fill=color0,draw opacity=0] (axis cs:4.14205208333333,0) rectangle (axis cs:4.35871875,18.1124824165578);
\draw[fill=color0,draw opacity=0] (axis cs:5.14205208333333,0) rectangle (axis cs:5.35871875,18.0512231254929);
\draw[fill=color0,draw opacity=0] (axis cs:6.14205208333333,0) rectangle (axis cs:6.35871875,18.0572173448063);
\draw[fill=color1,draw opacity=0] (axis cs:0.142052083333333,18.2053710646211) rectangle (axis cs:0.35871875,18.3920683551198);
\draw[fill=color1,draw opacity=0] (axis cs:1.14205208333333,18.2034032607929) rectangle (axis cs:1.35871875,18.3681992337165);
\draw[fill=color1,draw opacity=0] (axis cs:2.14205208333333,17.9951898368301) rectangle (axis cs:2.35871875,18.129420665124);
\draw[fill=color1,draw opacity=0] (axis cs:3.14205208333333,18.1072738096023) rectangle (axis cs:3.35871875,18.2379313073758);
\draw[fill=color1,draw opacity=0] (axis cs:4.14205208333333,18.1124824165578) rectangle (axis cs:4.35871875,18.2136192655724);
\draw[fill=color1,draw opacity=0] (axis cs:5.14205208333333,18.0512231254929) rectangle (axis cs:5.35871875,18.1575443262411);
\draw[fill=color1,draw opacity=0] (axis cs:6.14205208333333,18.0572173448063) rectangle (axis cs:6.35871875,18.1786651234568);
\draw[fill=color2,draw opacity=0] (axis cs:0.142052083333333,18.3920683551198) rectangle (axis cs:0.35871875,28.3920683551198);
\draw[fill=color2,draw opacity=0] (axis cs:1.14205208333333,18.3681992337165) rectangle (axis cs:1.35871875,28.3681992337165);
\draw[fill=color2,draw opacity=0] (axis cs:2.14205208333333,18.129420665124) rectangle (axis cs:2.35871875,28.0970937999517);
\draw[fill=color2,draw opacity=0] (axis cs:3.14205208333333,18.2379313073758) rectangle (axis cs:3.35871875,28.2379313073758);
\draw[fill=color2,draw opacity=0] (axis cs:4.14205208333333,18.2136192655724) rectangle (axis cs:4.35871875,28.2136192655724);
\draw[fill=color2,draw opacity=0] (axis cs:5.14205208333333,18.1575443262411) rectangle (axis cs:5.35871875,28.1274024822695);
\draw[fill=color2,draw opacity=0] (axis cs:6.14205208333333,18.1786651234568) rectangle (axis cs:6.35871875,28.1536273305619);
\draw[fill=color3,draw opacity=0] (axis cs:0.142052083333333,28.3920683551198) rectangle (axis cs:0.35871875,35.1843341503268);
\draw[fill=color3,draw opacity=0] (axis cs:1.14205208333333,28.3681992337165) rectangle (axis cs:1.35871875,32.8159841954023);
\draw[fill=color3,draw opacity=0] (axis cs:2.14205208333333,28.0970937999517) rectangle (axis cs:2.35871875,31.749279046318);
\draw[fill=color3,draw opacity=0] (axis cs:3.14205208333333,28.2379313073758) rectangle (axis cs:3.35871875,31.1566555872111);
\draw[fill=color3,draw opacity=0] (axis cs:4.14205208333333,28.2136192655724) rectangle (axis cs:4.35871875,30.4578256523569);
\draw[fill=color3,draw opacity=0] (axis cs:5.14205208333333,28.1274024822695) rectangle (axis cs:5.35871875,30.125914105595);
\draw[fill=color3,draw opacity=0] (axis cs:6.14205208333333,28.1536273305619) rectangle (axis cs:6.35871875,29.8571845867977);
\draw[fill=color4,draw opacity=0] (axis cs:0.142052083333333,35.1843341503268) rectangle (axis cs:0.35871875,330.177863506371);
\draw[fill=color4,draw opacity=0] (axis cs:1.14205208333333,32.8159841954023) rectangle (axis cs:1.35871875,216.133674012421);
\draw[fill=color4,draw opacity=0] (axis cs:2.14205208333333,31.749279046318) rectangle (axis cs:2.35871875,161.47080520266);
\draw[fill=color4,draw opacity=0] (axis cs:3.14205208333333,31.1566555872111) rectangle (axis cs:3.35871875,118.503249758117);
\draw[fill=color4,draw opacity=0] (axis cs:4.14205208333333,30.4578256523569) rectangle (axis cs:4.35871875,83.5100738994826);
\draw[fill=color4,draw opacity=0] (axis cs:5.14205208333333,30.125914105595) rectangle (axis cs:5.35871875,64.6377649747855);
\draw[fill=color4,draw opacity=0] (axis cs:6.14205208333333,29.8571845867977) rectangle (axis cs:6.35871875,53.0698538641502);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:0.142052083333333,0) rectangle (axis cs:0.35871875,330.177863506371);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:1.14205208333333,0) rectangle (axis cs:1.35871875,216.133674012421);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:2.14205208333333,0) rectangle (axis cs:2.35871875,161.47080520266);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:3.14205208333333,0) rectangle (axis cs:3.35871875,118.503249758117);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:4.14205208333333,0) rectangle (axis cs:4.35871875,83.5100738994826);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:5.14205208333333,0) rectangle (axis cs:5.35871875,64.6377649747855);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:6.14205208333333,0) rectangle (axis cs:6.35871875,53.0698538641502);
\draw[fill=color0,draw opacity=0] (axis cs:-0.35871875,0) rectangle (axis cs:-0.142052083333333,18.1349778211661);
\draw[fill=color0,draw opacity=0] (axis cs:0.64128125,0) rectangle (axis cs:0.857947916666667,18.1107754059478);
\draw[fill=color0,draw opacity=0] (axis cs:1.64128125,0) rectangle (axis cs:1.85794791666667,18.0492768620298);
\draw[fill=color0,draw opacity=0] (axis cs:2.64128125,0) rectangle (axis cs:2.85794791666667,18.0618576325811);
\draw[fill=color0,draw opacity=0] (axis cs:3.64128125,0) rectangle (axis cs:3.85794791666667,18.083657653788);
\draw[fill=color0,draw opacity=0] (axis cs:4.64128125,0) rectangle (axis cs:4.85794791666667,18.0392306025594);
\draw[fill=color0,draw opacity=0] (axis cs:5.64128125,0) rectangle (axis cs:5.85794791666667,18.0480902820026);
\draw[fill=color1,draw opacity=0] (axis cs:-0.35871875,18.1349778211661) rectangle (axis cs:-0.142052083333333,18.1363902505447);
\draw[fill=color1,draw opacity=0] (axis cs:0.64128125,18.1107754059478) rectangle (axis cs:0.857947916666667,18.1171775223499);
\draw[fill=color1,draw opacity=0] (axis cs:1.64128125,18.0492768620298) rectangle (axis cs:1.85794791666667,18.0687890571518);
\draw[fill=color1,draw opacity=0] (axis cs:2.64128125,18.0618576325811) rectangle (axis cs:2.85794791666667,18.1057014764249);
\draw[fill=color1,draw opacity=0] (axis cs:3.64128125,18.083657653788) rectangle (axis cs:3.85794791666667,18.1452581500659);
\draw[fill=color1,draw opacity=0] (axis cs:4.64128125,18.0392306025594) rectangle (axis cs:4.85794791666667,18.3598336176348);
\draw[fill=color1,draw opacity=0] (axis cs:5.64128125,18.0480902820026) rectangle (axis cs:5.85794791666667,18.2979102640008);
\draw[fill=color2,draw opacity=0] (axis cs:-0.35871875,18.1363902505447) rectangle (axis cs:-0.142052083333333,28.1363902505447);
\draw[fill=color2,draw opacity=0] (axis cs:0.64128125,18.1171775223499) rectangle (axis cs:0.857947916666667,28.1171775223499);
\draw[fill=color2,draw opacity=0] (axis cs:1.64128125,18.0687890571518) rectangle (axis cs:1.85794791666667,28.0261675003323);
\draw[fill=color2,draw opacity=0] (axis cs:2.64128125,18.1057014764249) rectangle (axis cs:2.85794791666667,28.1057014764249);
\draw[fill=color2,draw opacity=0] (axis cs:3.64128125,18.1452581500659) rectangle (axis cs:3.85794791666667,28.1333895202961);
\draw[fill=color2,draw opacity=0] (axis cs:4.64128125,18.3598336176348) rectangle (axis cs:4.85794791666667,28.3598336176348);
\draw[fill=color2,draw opacity=0] (axis cs:5.64128125,18.2979102640008) rectangle (axis cs:5.85794791666667,28.2805955071507);
\draw[fill=color3,draw opacity=0] (axis cs:-0.35871875,28.1363902505447) rectangle (axis cs:-0.142052083333333,64.5062091503268);
\draw[fill=color3,draw opacity=0] (axis cs:0.64128125,28.1171775223499) rectangle (axis cs:0.857947916666667,50.6510536398467);
\draw[fill=color3,draw opacity=0] (axis cs:1.64128125,28.0261675003323) rectangle (axis cs:1.85794791666667,47.0532063927378);
\draw[fill=color3,draw opacity=0] (axis cs:2.64128125,28.1057014764249) rectangle (axis cs:2.85794791666667,44.6956836590414);
\draw[fill=color3,draw opacity=0] (axis cs:3.64128125,28.1333895202961) rectangle (axis cs:3.85794791666667,43.0609181893119);
\draw[fill=color3,draw opacity=0] (axis cs:4.64128125,28.3598336176348) rectangle (axis cs:4.85794791666667,40.2205855181301);
\draw[fill=color3,draw opacity=0] (axis cs:5.64128125,28.2805955071507) rectangle (axis cs:5.85794791666667,35.798101857508);
\draw[fill=color4,draw opacity=0] (axis cs:-0.35871875,64.5062091503268) rectangle (axis cs:-0.142052083333333,240.305224621494);
\draw[fill=color4,draw opacity=0] (axis cs:0.64128125,50.6510536398467) rectangle (axis cs:0.857947916666667,175.067667895612);
\draw[fill=color4,draw opacity=0] (axis cs:1.64128125,47.0532063927378) rectangle (axis cs:1.85794791666667,136.210870626314);
\draw[fill=color4,draw opacity=0] (axis cs:2.64128125,44.6956836590414) rectangle (axis cs:2.85794791666667,103.177075534788);
\draw[fill=color4,draw opacity=0] (axis cs:3.64128125,43.0609181893119) rectangle (axis cs:3.85794791666667,74.993612874108);
\draw[fill=color4,draw opacity=0] (axis cs:4.64128125,40.2205855181301) rectangle (axis cs:4.85794791666667,61.0899715708495);
\draw[fill=color4,draw opacity=0] (axis cs:5.64128125,35.798101857508) rectangle (axis cs:5.85794791666667,51.6748641036251);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:-0.35871875,0) rectangle (axis cs:-0.142052083333333,240.305224621494);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:0.64128125,0) rectangle (axis cs:0.857947916666667,175.067667895612);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:1.64128125,0) rectangle (axis cs:1.85794791666667,136.210870626314);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:2.64128125,0) rectangle (axis cs:2.85794791666667,103.177075534788);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:3.64128125,0) rectangle (axis cs:3.85794791666667,74.993612874108);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:4.64128125,0) rectangle (axis cs:4.85794791666667,61.0899715708495);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:5.64128125,0) rectangle (axis cs:5.85794791666667,51.6748641036251);

\nextgroupplot
\draw[fill=color0,draw opacity=0] (axis cs:-0.108333333333333,0) rectangle (axis cs:0.108333333333333,18.2110702614379);
\draw[fill=color0,draw opacity=0] (axis cs:0.891666666666667,0) rectangle (axis cs:1.10833333333333,18.1912417115893);
\draw[fill=color0,draw opacity=0] (axis cs:1.89166666666667,0) rectangle (axis cs:2.10833333333333,17.9685273389219);
\draw[fill=color0,draw opacity=0] (axis cs:2.89166666666667,0) rectangle (axis cs:3.10833333333333,18.1841206684516);
\draw[fill=color0,draw opacity=0] (axis cs:3.89166666666667,0) rectangle (axis cs:4.10833333333333,18.1141561795747);
\draw[fill=color0,draw opacity=0] (axis cs:4.89166666666667,0) rectangle (axis cs:5.10833333333333,18.0887696098505);
\draw[fill=color0,draw opacity=0] (axis cs:5.89166666666667,0) rectangle (axis cs:6.10833333333333,18.0892835313622);
\draw[fill=color1,draw opacity=0] (axis cs:-0.108333333333333,18.2110702614379) rectangle (axis cs:0.108333333333333,18.2110702614379);
\draw[fill=color1,draw opacity=0] (axis cs:0.891666666666667,18.1912417115893) rectangle (axis cs:1.10833333333333,18.218069617081);
\draw[fill=color1,draw opacity=0] (axis cs:1.89166666666667,17.9685273389219) rectangle (axis cs:2.10833333333333,18.0095749083462);
\draw[fill=color1,draw opacity=0] (axis cs:2.89166666666667,18.1841206684516) rectangle (axis cs:3.10833333333333,18.2185995916841);
\draw[fill=color1,draw opacity=0] (axis cs:3.89166666666667,18.1141561795747) rectangle (axis cs:4.10833333333333,18.1910884841996);
\draw[fill=color1,draw opacity=0] (axis cs:4.89166666666667,18.0887696098505) rectangle (axis cs:5.10833333333333,18.1841915690001);
\draw[fill=color1,draw opacity=0] (axis cs:5.89166666666667,18.0892835313622) rectangle (axis cs:6.10833333333333,18.2356411125788);
\draw[fill=color2,draw opacity=0] (axis cs:-0.108333333333333,18.2110702614379) rectangle (axis cs:0.108333333333333,28.2110702614379);
\draw[fill=color2,draw opacity=0] (axis cs:0.891666666666667,18.218069617081) rectangle (axis cs:1.10833333333333,28.218069617081);
\draw[fill=color2,draw opacity=0] (axis cs:1.89166666666667,18.0095749083462) rectangle (axis cs:2.10833333333333,27.9636556272785);
\draw[fill=color2,draw opacity=0] (axis cs:2.89166666666667,18.2185995916841) rectangle (axis cs:3.10833333333333,28.2185995916841);
\draw[fill=color2,draw opacity=0] (axis cs:3.89166666666667,18.1910884841996) rectangle (axis cs:4.10833333333333,28.1910884841996);
\draw[fill=color2,draw opacity=0] (axis cs:4.89166666666667,18.1841915690001) rectangle (axis cs:5.10833333333333,28.1593170284657);
\draw[fill=color2,draw opacity=0] (axis cs:5.89166666666667,18.2356411125788) rectangle (axis cs:6.10833333333333,28.2185769032562);
\draw[fill=color3,draw opacity=0] (axis cs:-0.108333333333333,28.2110702614379) rectangle (axis cs:0.108333333333333,28.2110702614379);
\draw[fill=color3,draw opacity=0] (axis cs:0.891666666666667,28.218069617081) rectangle (axis cs:1.10833333333333,28.218069617081);
\draw[fill=color3,draw opacity=0] (axis cs:1.89166666666667,27.9636556272785) rectangle (axis cs:2.10833333333333,27.9636556272785);
\draw[fill=color3,draw opacity=0] (axis cs:2.89166666666667,28.2185995916841) rectangle (axis cs:3.10833333333333,28.2185995916841);
\draw[fill=color3,draw opacity=0] (axis cs:3.89166666666667,28.1910884841996) rectangle (axis cs:4.10833333333333,28.1910884841996);
\draw[fill=color3,draw opacity=0] (axis cs:4.89166666666667,28.1593170284657) rectangle (axis cs:5.10833333333333,28.1593170284657);
\draw[fill=color3,draw opacity=0] (axis cs:5.89166666666667,28.2185769032562) rectangle (axis cs:6.10833333333333,28.2185769032562);
\draw[fill=color4,draw opacity=0] (axis cs:-0.108333333333333,28.2110702614379) rectangle (axis cs:0.108333333333333,385.237765522876);
\draw[fill=color4,draw opacity=0] (axis cs:0.891666666666667,28.218069617081) rectangle (axis cs:1.10833333333333,237.80699043445);
\draw[fill=color4,draw opacity=0] (axis cs:1.89166666666667,27.9636556272785) rectangle (axis cs:2.10833333333333,174.636557459986);
\draw[fill=color4,draw opacity=0] (axis cs:2.89166666666667,28.2185995916841) rectangle (axis cs:3.10833333333333,124.856180446616);
\draw[fill=color4,draw opacity=0] (axis cs:3.89166666666667,28.1910884841996) rectangle (axis cs:4.10833333333333,85.7598302103804);
\draw[fill=color4,draw opacity=0] (axis cs:4.89166666666667,28.1593170284657) rectangle (axis cs:5.10833333333333,65.3879530200647);
\draw[fill=color4,draw opacity=0] (axis cs:5.89166666666667,28.2185769032562) rectangle (axis cs:6.10833333333333,52.9757981854711);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:-0.108333333333333,0) rectangle (axis cs:0.108333333333333,385.237765522876);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:0.891666666666667,0) rectangle (axis cs:1.10833333333333,237.80699043445);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:1.89166666666667,0) rectangle (axis cs:2.10833333333333,174.636557459986);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:2.89166666666667,0) rectangle (axis cs:3.10833333333333,124.856180446616);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:3.89166666666667,0) rectangle (axis cs:4.10833333333333,85.7598302103804);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:4.89166666666667,0) rectangle (axis cs:5.10833333333333,65.3879530200647);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:5.89166666666667,0) rectangle (axis cs:6.10833333333333,52.9757981854711);
\draw[fill=color0,draw opacity=0] (axis cs:0.142052083333333,0) rectangle (axis cs:0.35871875,18.0668913398693);
\draw[fill=color0,draw opacity=0] (axis cs:1.14205208333333,0) rectangle (axis cs:1.35871875,18.1412966478677);
\draw[fill=color0,draw opacity=0] (axis cs:2.14205208333333,0) rectangle (axis cs:2.35871875,17.9479080001034);
\draw[fill=color0,draw opacity=0] (axis cs:3.14205208333333,0) rectangle (axis cs:3.35871875,18.1579808490789);
\draw[fill=color0,draw opacity=0] (axis cs:4.14205208333333,0) rectangle (axis cs:4.35871875,18.1200708404473);
\draw[fill=color0,draw opacity=0] (axis cs:5.14205208333333,0) rectangle (axis cs:5.35871875,18.1047832547036);
\draw[fill=color0,draw opacity=0] (axis cs:6.14205208333333,0) rectangle (axis cs:6.35871875,18.02697488209);
\draw[fill=color1,draw opacity=0] (axis cs:0.142052083333333,18.0668913398693) rectangle (axis cs:0.35871875,18.0668913398693);
\draw[fill=color1,draw opacity=0] (axis cs:1.14205208333333,18.1412966478677) rectangle (axis cs:1.35871875,18.1727330779055);
\draw[fill=color1,draw opacity=0] (axis cs:2.14205208333333,17.9479080001034) rectangle (axis cs:2.35871875,17.970662356656);
\draw[fill=color1,draw opacity=0] (axis cs:3.14205208333333,18.1579808490789) rectangle (axis cs:3.35871875,18.2004471351694);
\draw[fill=color1,draw opacity=0] (axis cs:4.14205208333333,18.1200708404473) rectangle (axis cs:4.35871875,18.1657723063973);
\draw[fill=color1,draw opacity=0] (axis cs:5.14205208333333,18.1047832547036) rectangle (axis cs:5.35871875,18.1678230890465);
\draw[fill=color1,draw opacity=0] (axis cs:6.14205208333333,18.02697488209) rectangle (axis cs:6.35871875,18.1142723293021);
\draw[fill=color2,draw opacity=0] (axis cs:0.142052083333333,18.0668913398693) rectangle (axis cs:0.35871875,28.0668913398693);
\draw[fill=color2,draw opacity=0] (axis cs:1.14205208333333,18.1727330779055) rectangle (axis cs:1.35871875,28.1727330779055);
\draw[fill=color2,draw opacity=0] (axis cs:2.14205208333333,17.970662356656) rectangle (axis cs:2.35871875,27.9234675393826);
\draw[fill=color2,draw opacity=0] (axis cs:3.14205208333333,18.2004471351694) rectangle (axis cs:3.35871875,28.2004471351694);
\draw[fill=color2,draw opacity=0] (axis cs:4.14205208333333,18.1657723063973) rectangle (axis cs:4.35871875,28.1657723063973);
\draw[fill=color2,draw opacity=0] (axis cs:5.14205208333333,18.1678230890465) rectangle (axis cs:5.35871875,28.1388632781718);
\draw[fill=color2,draw opacity=0] (axis cs:6.14205208333333,18.1142723293021) rectangle (axis cs:6.35871875,28.093679138322);
\draw[fill=color3,draw opacity=0] (axis cs:0.142052083333333,28.0668913398693) rectangle (axis cs:0.35871875,28.0668913398693);
\draw[fill=color3,draw opacity=0] (axis cs:1.14205208333333,28.1727330779055) rectangle (axis cs:1.35871875,28.6496527777778);
\draw[fill=color3,draw opacity=0] (axis cs:2.14205208333333,27.9234675393826) rectangle (axis cs:2.35871875,29.5564128491649);
\draw[fill=color3,draw opacity=0] (axis cs:3.14205208333333,28.2004471351694) rectangle (axis cs:3.35871875,29.5430931465654);
\draw[fill=color3,draw opacity=0] (axis cs:4.14205208333333,28.1657723063973) rectangle (axis cs:4.35871875,29.2740793350168);
\draw[fill=color3,draw opacity=0] (axis cs:5.14205208333333,28.1388632781718) rectangle (axis cs:5.35871875,29.3737982663515);
\draw[fill=color3,draw opacity=0] (axis cs:6.14205208333333,28.093679138322) rectangle (axis cs:6.35871875,29.2001440854119);
\draw[fill=color4,draw opacity=0] (axis cs:0.142052083333333,28.0668913398693) rectangle (axis cs:0.35871875,386.04789624183);
\draw[fill=color4,draw opacity=0] (axis cs:1.14205208333333,28.6496527777778) rectangle (axis cs:1.35871875,233.895000698235);
\draw[fill=color4,draw opacity=0] (axis cs:2.14205208333333,29.5564128491649) rectangle (axis cs:2.35871875,168.166660595628);
\draw[fill=color4,draw opacity=0] (axis cs:3.14205208333333,29.5430931465654) rectangle (axis cs:3.35871875,121.982871986575);
\draw[fill=color4,draw opacity=0] (axis cs:4.14205208333333,29.2740793350168) rectangle (axis cs:4.35871875,84.1797066892113);
\draw[fill=color4,draw opacity=0] (axis cs:5.14205208333333,29.3737982663515) rectangle (axis cs:5.35871875,64.4639457888281);
\draw[fill=color4,draw opacity=0] (axis cs:6.14205208333333,29.2001440854119) rectangle (axis cs:6.35871875,52.7450315206412);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:0.142052083333333,0) rectangle (axis cs:0.35871875,386.04789624183);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:1.14205208333333,0) rectangle (axis cs:1.35871875,233.895000698235);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:2.14205208333333,0) rectangle (axis cs:2.35871875,168.166660595628);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:3.14205208333333,0) rectangle (axis cs:3.35871875,121.982871986575);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:4.14205208333333,0) rectangle (axis cs:4.35871875,84.1797066892113);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:5.14205208333333,0) rectangle (axis cs:5.35871875,64.4639457888282);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:6.14205208333333,0) rectangle (axis cs:6.35871875,52.7450315206412);
\draw[fill=color0,draw opacity=0] (axis cs:-0.35871875,0) rectangle (axis cs:-0.142052083333333,18.052761045567);
\draw[fill=color0,draw opacity=0] (axis cs:0.64128125,0) rectangle (axis cs:0.857947916666667,18.0891797801496);
\draw[fill=color0,draw opacity=0] (axis cs:1.64128125,0) rectangle (axis cs:1.85794791666667,18.0851149890794);
\draw[fill=color0,draw opacity=0] (axis cs:2.64128125,0) rectangle (axis cs:2.85794791666667,18.1733141543389);
\draw[fill=color0,draw opacity=0] (axis cs:3.64128125,0) rectangle (axis cs:3.85794791666667,18.1541901685265);
\draw[fill=color0,draw opacity=0] (axis cs:4.64128125,0) rectangle (axis cs:4.85794791666667,18.0945489947676);
\draw[fill=color0,draw opacity=0] (axis cs:5.64128125,0) rectangle (axis cs:5.85794791666667,18.0144934415954);
\draw[fill=color1,draw opacity=0] (axis cs:-0.35871875,18.052761045567) rectangle (axis cs:-0.142052083333333,18.0541734749455);
\draw[fill=color1,draw opacity=0] (axis cs:0.64128125,18.0891797801496) rectangle (axis cs:0.857947916666667,18.0955818965517);
\draw[fill=color1,draw opacity=0] (axis cs:1.64128125,18.0851149890794) rectangle (axis cs:1.85794791666667,18.1046271842014);
\draw[fill=color1,draw opacity=0] (axis cs:2.64128125,18.1733141543389) rectangle (axis cs:2.85794791666667,18.2171579981828);
\draw[fill=color1,draw opacity=0] (axis cs:3.64128125,18.1541901685265) rectangle (axis cs:3.85794791666667,18.2157906648044);
\draw[fill=color1,draw opacity=0] (axis cs:4.64128125,18.0945489947676) rectangle (axis cs:4.85794791666667,18.1610148582214);
\draw[fill=color1,draw opacity=0] (axis cs:5.64128125,18.0144934415954) rectangle (axis cs:5.85794791666667,18.0783748432126);
\draw[fill=color2,draw opacity=0] (axis cs:-0.35871875,18.0541734749455) rectangle (axis cs:-0.142052083333333,28.0541734749455);
\draw[fill=color2,draw opacity=0] (axis cs:0.64128125,18.0955818965517) rectangle (axis cs:0.857947916666667,28.0955818965517);
\draw[fill=color2,draw opacity=0] (axis cs:1.64128125,18.1046271842014) rectangle (axis cs:1.85794791666667,28.0773326598343);
\draw[fill=color2,draw opacity=0] (axis cs:2.64128125,18.2171579981828) rectangle (axis cs:2.85794791666667,28.2171579981828);
\draw[fill=color2,draw opacity=0] (axis cs:3.64128125,18.2157906648044) rectangle (axis cs:3.85794791666667,28.2047231957454);
\draw[fill=color2,draw opacity=0] (axis cs:4.64128125,18.1610148582214) rectangle (axis cs:4.85794791666667,28.1610148582214);
\draw[fill=color2,draw opacity=0] (axis cs:5.64128125,18.0783748432126) rectangle (axis cs:5.85794791666667,28.0490776309558);
\draw[fill=color3,draw opacity=0] (axis cs:-0.35871875,28.0541734749455) rectangle (axis cs:-0.142052083333333,64.5062091503268);
\draw[fill=color3,draw opacity=0] (axis cs:0.64128125,28.0955818965517) rectangle (axis cs:0.857947916666667,50.6510536398467);
\draw[fill=color3,draw opacity=0] (axis cs:1.64128125,28.0773326598343) rectangle (axis cs:1.85794791666667,47.1174960897242);
\draw[fill=color3,draw opacity=0] (axis cs:2.64128125,28.2171579981828) rectangle (axis cs:2.85794791666667,44.6625704610619);
\draw[fill=color3,draw opacity=0] (axis cs:3.64128125,28.2047231957454) rectangle (axis cs:3.85794791666667,43.040224996451);
\draw[fill=color3,draw opacity=0] (axis cs:4.64128125,28.1610148582214) rectangle (axis cs:4.85794791666667,39.917204150392);
\draw[fill=color3,draw opacity=0] (axis cs:5.64128125,28.0490776309558) rectangle (axis cs:5.85794791666667,35.5881025811584);
\draw[fill=color4,draw opacity=0] (axis cs:-0.35871875,64.5062091503268) rectangle (axis cs:-0.142052083333333,240.305224621494);
\draw[fill=color4,draw opacity=0] (axis cs:0.64128125,50.6510536398467) rectangle (axis cs:0.857947916666667,175.067667895612);
\draw[fill=color4,draw opacity=0] (axis cs:1.64128125,47.1174960897242) rectangle (axis cs:1.85794791666667,136.275160323301);
\draw[fill=color4,draw opacity=0] (axis cs:2.64128125,44.6625704610619) rectangle (axis cs:2.85794791666667,103.143962336809);
\draw[fill=color4,draw opacity=0] (axis cs:3.64128125,43.040224996451) rectangle (axis cs:3.85794791666667,74.972919681247);
\draw[fill=color4,draw opacity=0] (axis cs:4.64128125,39.917204150392) rectangle (axis cs:4.85794791666667,60.7942645441191);
\draw[fill=color4,draw opacity=0] (axis cs:5.64128125,35.5881025811584) rectangle (axis cs:5.85794791666667,51.472167694659);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:-0.35871875,0) rectangle (axis cs:-0.142052083333333,240.305224621494);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:0.64128125,0) rectangle (axis cs:0.857947916666667,175.067667895612);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:1.64128125,0) rectangle (axis cs:1.85794791666667,136.275160323301);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:2.64128125,0) rectangle (axis cs:2.85794791666667,103.143962336809);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:3.64128125,0) rectangle (axis cs:3.85794791666667,74.972919681247);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:4.64128125,0) rectangle (axis cs:4.85794791666667,60.7942645441191);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:5.64128125,0) rectangle (axis cs:5.85794791666667,51.472167694659);
\end{groupplot}

% \node[text width=\textwidth,align=left,anchor=south west] at (-1.5,-2.7) {\captionof{figure}{Time utilization analysis of UAM networks with vertiport landing area redundancy equals to 0 and 1.0 using Gaussian mixture demand model.}}; % Note: the over-scheduled amount exceeding the schedule to demand ratio is caused by the maximum schedule time gap to deal with extremely low demand rate in in GMM model

\node[text width=0.45\textwidth,align=left,anchor=south west] at (-0.7,-1.6) {\captionof{subfigure}{Normalized vertiport capacity = 1}};

\node[text width=0.45\textwidth,align=left,anchor=south west] at (6.5,-1.6) {\captionof{subfigure}{Normalized vertiport capacity = 2}};
\end{tikzpicture}


==> figs/time_util_analysis_uniform.tex <==
% This file was created by tikzplotlib v0.8.5.
% redundancy = 0
\begin{tikzpicture}
\small
\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.4838543296,0.6220498496,0.9748082026}
\definecolor{color2}{rgb}{0.753610618,0.830232851,0.960871157}
\definecolor{color3}{rgb}{0.9318312966,0.5190855232,0.4064796086}
\definecolor{color4}{rgb}{0.9473454036,0.7946955048,0.7169905058}

\definecolor{color5}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % On-demand, w/ re-balancing
\definecolor{color6}{rgb}{1,0.498039215686275,0.0549019607843137} % On-demand, w/o re-balancing
\definecolor{color7}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} % Scheduled

\begin{groupplot}[
group style={columns=2,
        group name=plots,
        x descriptions at=edge bottom,
        y descriptions at=edge left}, 
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Demand per Hour},
xmin=-0.751, xmax=6.751,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={9,15,21,30,45,60,75},
y grid style={white!69.01960784313725!black},
ylabel={Average Time Utilization (min)},
ymin=0, ymax=250,
ytick style={color=black},
width={3.3in}, height={2.4in},
legend columns=3,
legend cell align={left},
legend style={
    draw = black, 
    at={(-0.05,1.05)}, 
    /tikz/every even column/.append style={column sep=0.5cm},
    anchor={south west}, 
    nodes={scale=1.0, transform shape}
},
]

\nextgroupplot
\addlegendimage{only marks,mark=square*,color=color0,mark size=4}\addlegendentry{Passenger/En-route}
\addlegendimage{only marks,mark=square*,color=color1,mark size=4}\addlegendentry{Air-holding}
\addlegendimage{only marks,mark=square*,color=color2,mark size=4}\addlegendentry{Turnaround}
\addlegendimage{only marks,mark=square*,color=color4,mark size=4}\addlegendentry{Idling}
\addlegendimage{only marks,mark=square*,color=color3,mark size=4}\addlegendentry{Re-balancing or Over-scheduled}
\addlegendimage{only marks,mark=square*,color=white,draw=color7,mark size=4,line width=0.5pt}\addlegendentry{Scheduled operation}
\addlegendimage{only marks,mark=square*,color=white,draw=color6,mark size=4,line width=0.5pt}\addlegendentry{On-demand operation w/o re-balancing}
\addlegendimage{only marks,mark=square*,color=white,draw=color5,mark size=4,line width=0.5pt}\addlegendentry{On-demand operation w/ re-balancing}


\draw[fill=color0,draw opacity=0] (axis cs:-0.108333333333333,0) rectangle (axis cs:0.108333333333333,17.9618619634515);
\draw[fill=color0,draw opacity=0] (axis cs:0.891666666666667,0) rectangle (axis cs:1.10833333333333,17.8930282484479);
\draw[fill=color0,draw opacity=0] (axis cs:1.89166666666667,0) rectangle (axis cs:2.10833333333333,17.8593290661193);
\draw[fill=color0,draw opacity=0] (axis cs:2.89166666666667,0) rectangle (axis cs:3.10833333333333,18.0238116391569);
\draw[fill=color0,draw opacity=0] (axis cs:3.89166666666667,0) rectangle (axis cs:4.10833333333333,18.0009376735003);
\draw[fill=color0,draw opacity=0] (axis cs:4.89166666666667,0) rectangle (axis cs:5.10833333333333,18.0171366689386);
\draw[fill=color0,draw opacity=0] (axis cs:5.89166666666667,0) rectangle (axis cs:6.10833333333333,18.0726832640423);
\draw[fill=color1,draw opacity=0] (axis cs:-0.108333333333333,17.9618619634515) rectangle (axis cs:0.108333333333333,63.3946584427128);
\draw[fill=color1,draw opacity=0] (axis cs:0.891666666666667,17.8930282484479) rectangle (axis cs:1.10833333333333,40.5467787903028);
\draw[fill=color1,draw opacity=0] (axis cs:1.89166666666667,17.8593290661193) rectangle (axis cs:2.10833333333333,36.1522682862109);
\draw[fill=color1,draw opacity=0] (axis cs:2.89166666666667,18.0238116391569) rectangle (axis cs:3.10833333333333,27.9170057041855);
\draw[fill=color1,draw opacity=0] (axis cs:3.89166666666667,18.0009376735003) rectangle (axis cs:4.10833333333333,22.075536833845);
\draw[fill=color1,draw opacity=0] (axis cs:4.89166666666667,18.0171366689386) rectangle (axis cs:5.10833333333333,18.7952099163961);
\draw[fill=color1,draw opacity=0] (axis cs:5.89166666666667,18.0726832640423) rectangle (axis cs:6.10833333333333,18.2370425227069);
\draw[fill=color2,draw opacity=0] (axis cs:-0.108333333333333,63.3946584427128) rectangle (axis cs:0.108333333333333,73.3906711106005);
\draw[fill=color2,draw opacity=0] (axis cs:0.891666666666667,40.5467787903028) rectangle (axis cs:1.10833333333333,50.5195850545136);
\draw[fill=color2,draw opacity=0] (axis cs:1.89166666666667,36.1522682862109) rectangle (axis cs:2.10833333333333,46.1270595457989);
\draw[fill=color2,draw opacity=0] (axis cs:2.89166666666667,27.9170057041855) rectangle (axis cs:3.10833333333333,37.8895065002073);
\draw[fill=color2,draw opacity=0] (axis cs:3.89166666666667,22.075536833845) rectangle (axis cs:4.10833333333333,32.0551797918181);
\draw[fill=color2,draw opacity=0] (axis cs:4.89166666666667,18.7952099163961) rectangle (axis cs:5.10833333333333,28.7720788709676);
\draw[fill=color2,draw opacity=0] (axis cs:5.89166666666667,18.2370425227069) rectangle (axis cs:6.10833333333333,28.2116263767352);
\draw[fill=color3,draw opacity=0] (axis cs:-0.108333333333333,73.3906711106005) rectangle (axis cs:0.108333333333333,73.3906711106005);
\draw[fill=color3,draw opacity=0] (axis cs:0.891666666666667,50.5195850545136) rectangle (axis cs:1.10833333333333,50.5195850545136);
\draw[fill=color3,draw opacity=0] (axis cs:1.89166666666667,46.1270595457989) rectangle (axis cs:2.10833333333333,46.1270595457989);
\draw[fill=color3,draw opacity=0] (axis cs:2.89166666666667,37.8895065002073) rectangle (axis cs:3.10833333333333,37.8895065002073);
\draw[fill=color3,draw opacity=0] (axis cs:3.89166666666667,32.0551797918181) rectangle (axis cs:4.10833333333333,32.0551797918181);
\draw[fill=color3,draw opacity=0] (axis cs:4.89166666666667,28.7720788709676) rectangle (axis cs:5.10833333333333,28.7720788709676);
\draw[fill=color3,draw opacity=0] (axis cs:5.89166666666667,28.2116263767352) rectangle (axis cs:6.10833333333333,28.2116263767352);
\draw[fill=color4,draw opacity=0] (axis cs:-0.108333333333333,73.3906711106005) rectangle (axis cs:0.108333333333333,236.614360099368);
\draw[fill=color4,draw opacity=0] (axis cs:0.891666666666667,50.5195850545136) rectangle (axis cs:1.10833333333333,143.72672334982);
\draw[fill=color4,draw opacity=0] (axis cs:1.89166666666667,46.1270595457989) rectangle (axis cs:2.10833333333333,102.68120085543);
\draw[fill=color4,draw opacity=0] (axis cs:2.89166666666667,37.8895065002073) rectangle (axis cs:3.10833333333333,72.0394673508297);
\draw[fill=color4,draw opacity=0] (axis cs:3.89166666666667,32.0551797918181) rectangle (axis cs:4.10833333333333,48.4747457439529);
\draw[fill=color4,draw opacity=0] (axis cs:4.89166666666667,28.7720788709676) rectangle (axis cs:5.10833333333333,36.2920840782077);
\draw[fill=color4,draw opacity=0] (axis cs:5.89166666666667,28.2116263767352) rectangle (axis cs:6.10833333333333,29.1880316526335);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:-0.108333333333333,0) rectangle (axis cs:0.108333333333333,236.614360099368);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:0.891666666666667,0) rectangle (axis cs:1.10833333333333,143.72672334982);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:1.89166666666667,0) rectangle (axis cs:2.10833333333333,102.68120085543);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:2.89166666666667,0) rectangle (axis cs:3.10833333333333,72.0394673508297);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:3.89166666666667,0) rectangle (axis cs:4.10833333333333,48.4747457439529);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:4.89166666666667,0) rectangle (axis cs:5.10833333333333,36.2920840782077);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:5.89166666666667,0) rectangle (axis cs:6.10833333333333,29.1880316526335);
\draw[fill=color0,draw opacity=0] (axis cs:0.142052083333333,0) rectangle (axis cs:0.35871875,18.103435905546);
\draw[fill=color0,draw opacity=0] (axis cs:1.14205208333333,0) rectangle (axis cs:1.35871875,18.0416776993498);
\draw[fill=color0,draw opacity=0] (axis cs:2.14205208333333,0) rectangle (axis cs:2.35871875,18.1504015604597);
\draw[fill=color0,draw opacity=0] (axis cs:3.14205208333333,0) rectangle (axis cs:3.35871875,18.1034534306648);
\draw[fill=color0,draw opacity=0] (axis cs:4.14205208333333,0) rectangle (axis cs:4.35871875,18.0808714304284);
\draw[fill=color0,draw opacity=0] (axis cs:5.14205208333333,0) rectangle (axis cs:5.35871875,18.0997516165982);
\draw[fill=color0,draw opacity=0] (axis cs:6.14205208333333,0) rectangle (axis cs:6.35871875,18.035032296218);
\draw[fill=color1,draw opacity=0] (axis cs:0.142052083333333,18.103435905546) rectangle (axis cs:0.35871875,18.1842471120915);
\draw[fill=color1,draw opacity=0] (axis cs:1.14205208333333,18.0416776993498) rectangle (axis cs:1.35871875,18.1735336887459);
\draw[fill=color1,draw opacity=0] (axis cs:2.14205208333333,18.1504015604597) rectangle (axis cs:2.35871875,18.2695677555671);
\draw[fill=color1,draw opacity=0] (axis cs:3.14205208333333,18.1034534306648) rectangle (axis cs:3.35871875,18.2048706141315);
\draw[fill=color1,draw opacity=0] (axis cs:4.14205208333333,18.0808714304284) rectangle (axis cs:4.35871875,18.1524991126375);
\draw[fill=color1,draw opacity=0] (axis cs:5.14205208333333,18.0997516165982) rectangle (axis cs:5.35871875,18.1872653220922);
\draw[fill=color1,draw opacity=0] (axis cs:6.14205208333333,18.035032296218) rectangle (axis cs:6.35871875,18.2016760813064);
\draw[fill=color2,draw opacity=0] (axis cs:0.142052083333333,18.1842471120915) rectangle (axis cs:0.35871875,28.1823061183027);
\draw[fill=color2,draw opacity=0] (axis cs:1.14205208333333,18.1735336887459) rectangle (axis cs:1.35871875,28.1479544466684);
\draw[fill=color2,draw opacity=0] (axis cs:2.14205208333333,18.2695677555671) rectangle (axis cs:2.35871875,28.2496330933418);
\draw[fill=color2,draw opacity=0] (axis cs:3.14205208333333,18.2048706141315) rectangle (axis cs:3.35871875,28.178123713851);
\draw[fill=color2,draw opacity=0] (axis cs:4.14205208333333,18.1524991126375) rectangle (axis cs:4.35871875,28.1292261401728);
\draw[fill=color2,draw opacity=0] (axis cs:5.14205208333333,18.1872653220922) rectangle (axis cs:5.35871875,28.1628920442791);
\draw[fill=color2,draw opacity=0] (axis cs:6.14205208333333,18.2016760813064) rectangle (axis cs:6.35871875,28.1757478802598);
\draw[fill=color3,draw opacity=0] (axis cs:0.142052083333333,28.1823061183027) rectangle (axis cs:0.35871875,33.0253730255133);
\draw[fill=color3,draw opacity=0] (axis cs:1.14205208333333,28.1479544466684) rectangle (axis cs:1.35871875,31.2931778955268);
\draw[fill=color3,draw opacity=0] (axis cs:2.14205208333333,28.2496330933418) rectangle (axis cs:2.35871875,31.0527830091498);
\draw[fill=color3,draw opacity=0] (axis cs:3.14205208333333,28.178123713851) rectangle (axis cs:3.35871875,30.0719303166118);
\draw[fill=color3,draw opacity=0] (axis cs:4.14205208333333,28.1292261401728) rectangle (axis cs:4.35871875,29.8238452354545);
\draw[fill=color3,draw opacity=0] (axis cs:5.14205208333333,28.1628920442791) rectangle (axis cs:5.35871875,28.9179786923509);
\draw[fill=color3,draw opacity=0] (axis cs:6.14205208333333,28.1757478802598) rectangle (axis cs:6.35871875,28.4503519830464);
\draw[fill=color4,draw opacity=0] (axis cs:0.142052083333333,33.0253730255133) rectangle (axis cs:0.35871875,203.680960490025);
\draw[fill=color4,draw opacity=0] (axis cs:1.14205208333333,31.2931778955268) rectangle (axis cs:1.35871875,130.146659490486);
\draw[fill=color4,draw opacity=0] (axis cs:2.14205208333333,31.0527830091498) rectangle (axis cs:2.35871875,94.5604537182443);
\draw[fill=color4,draw opacity=0] (axis cs:3.14205208333333,30.0719303166118) rectangle (axis cs:3.35871875,68.7577667593409);
\draw[fill=color4,draw opacity=0] (axis cs:4.14205208333333,29.8238452354545) rectangle (axis cs:4.35871875,46.7595272801891);
\draw[fill=color4,draw opacity=0] (axis cs:5.14205208333333,28.9179786923509) rectangle (axis cs:5.35871875,35.8746074048586);
\draw[fill=color4,draw opacity=0] (axis cs:6.14205208333333,28.4503519830464) rectangle (axis cs:6.35871875,29.2177826443147);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:0.142052083333333,0) rectangle (axis cs:0.35871875,203.680960490025);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:1.14205208333333,0) rectangle (axis cs:1.35871875,130.146659490486);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:2.14205208333333,0) rectangle (axis cs:2.35871875,94.5604537182443);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:3.14205208333333,0) rectangle (axis cs:3.35871875,68.7577667593409);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:4.14205208333333,0) rectangle (axis cs:4.35871875,46.7595272801891);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:5.14205208333333,0) rectangle (axis cs:5.35871875,35.8746074048586);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:6.14205208333333,0) rectangle (axis cs:6.35871875,29.2177826443147);
\draw[fill=color0,draw opacity=0] (axis cs:-0.35871875,0) rectangle (axis cs:-0.142052083333333,18.0686340614255);
\draw[fill=color0,draw opacity=0] (axis cs:0.64128125,0) rectangle (axis cs:0.857947916666667,17.9957914302481);
\draw[fill=color0,draw opacity=0] (axis cs:1.64128125,0) rectangle (axis cs:1.85794791666667,18.0983713509363);
\draw[fill=color0,draw opacity=0] (axis cs:2.64128125,0) rectangle (axis cs:2.85794791666667,18.0787794526161);
\draw[fill=color0,draw opacity=0] (axis cs:3.64128125,0) rectangle (axis cs:3.85794791666667,18.0566925859224);
\draw[fill=color0,draw opacity=0] (axis cs:4.64128125,0) rectangle (axis cs:4.85794791666667,18.0766866886855);
\draw[fill=color0,draw opacity=0] (axis cs:5.64128125,0) rectangle (axis cs:5.85794791666667,18.0803921932619);
\draw[fill=color1,draw opacity=0] (axis cs:-0.35871875,18.0686340614255) rectangle (axis cs:-0.142052083333333,18.0963544471005);
\draw[fill=color1,draw opacity=0] (axis cs:0.64128125,17.9957914302481) rectangle (axis cs:0.857947916666667,17.9957914302481);
\draw[fill=color1,draw opacity=0] (axis cs:1.64128125,18.0983713509363) rectangle (axis cs:1.85794791666667,18.0983713509363);
\draw[fill=color1,draw opacity=0] (axis cs:2.64128125,18.0787794526161) rectangle (axis cs:2.85794791666667,18.1620094588157);
\draw[fill=color1,draw opacity=0] (axis cs:3.64128125,18.0566925859224) rectangle (axis cs:3.85794791666667,18.1862942674054);
\draw[fill=color1,draw opacity=0] (axis cs:4.64128125,18.0766866886855) rectangle (axis cs:4.85794791666667,18.1990551097381);
\draw[fill=color1,draw opacity=0] (axis cs:5.64128125,18.0803921932619) rectangle (axis cs:5.85794791666667,18.2164914313218);
\draw[fill=color2,draw opacity=0] (axis cs:-0.35871875,18.0963544471005) rectangle (axis cs:-0.142052083333333,28.0515603278259);
\draw[fill=color2,draw opacity=0] (axis cs:0.64128125,17.9957914302481) rectangle (axis cs:0.857947916666667,27.9841287948466);
\draw[fill=color2,draw opacity=0] (axis cs:1.64128125,18.0983713509363) rectangle (axis cs:1.85794791666667,28.0775668554793);
\draw[fill=color2,draw opacity=0] (axis cs:2.64128125,18.1620094588157) rectangle (axis cs:2.85794791666667,28.1329063904834);
\draw[fill=color2,draw opacity=0] (axis cs:3.64128125,18.1862942674054) rectangle (axis cs:3.85794791666667,28.1641760928881);
\draw[fill=color2,draw opacity=0] (axis cs:4.64128125,18.1990551097381) rectangle (axis cs:4.85794791666667,28.1737304893789);
\draw[fill=color2,draw opacity=0] (axis cs:5.64128125,18.2164914313218) rectangle (axis cs:5.85794791666667,28.1940043485903);
\draw[fill=color3,draw opacity=0] (axis cs:-0.35871875,28.0515603278259) rectangle (axis cs:-0.142052083333333,42.2135495680918);
\draw[fill=color3,draw opacity=0] (axis cs:0.64128125,27.9841287948466) rectangle (axis cs:0.857947916666667,42.2002078430396);
\draw[fill=color3,draw opacity=0] (axis cs:1.64128125,28.0775668554793) rectangle (axis cs:1.85794791666667,42.2535440872394);
\draw[fill=color3,draw opacity=0] (axis cs:2.64128125,28.1329063904834) rectangle (axis cs:2.85794791666667,42.2343926681615);
\draw[fill=color3,draw opacity=0] (axis cs:3.64128125,28.1641760928881) rectangle (axis cs:3.85794791666667,42.2957738082687);
\draw[fill=color3,draw opacity=0] (axis cs:4.64128125,28.1737304893789) rectangle (axis cs:4.85794791666667,34.8863916098178);
\draw[fill=color3,draw opacity=0] (axis cs:5.64128125,28.1940043485903) rectangle (axis cs:5.85794791666667,28.7072405082926);
\draw[fill=color4,draw opacity=0] (axis cs:-0.35871875,42.2135495680918) rectangle (axis cs:-0.142052083333333,172.390570551924);
\draw[fill=color4,draw opacity=0] (axis cs:0.64128125,42.2002078430396) rectangle (axis cs:0.857947916666667,109.733355647616);
\draw[fill=color4,draw opacity=0] (axis cs:1.64128125,42.2535440872394) rectangle (axis cs:1.85794791666667,82.4890790938444);
\draw[fill=color4,draw opacity=0] (axis cs:2.64128125,42.2343926681615) rectangle (axis cs:2.85794791666667,62.106681824788);
\draw[fill=color4,draw opacity=0] (axis cs:3.64128125,42.2957738082687) rectangle (axis cs:3.85794791666667,46.1629930559348);
\draw[fill=color4,draw opacity=0] (axis cs:4.64128125,34.8863916098178) rectangle (axis cs:4.85794791666667,35.8639872894082);
\draw[fill=color4,draw opacity=0] (axis cs:5.64128125,28.7072405082926) rectangle (axis cs:5.85794791666667,29.3322343400222);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:-0.35871875,0) rectangle (axis cs:-0.142052083333333,172.390570551924);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:0.64128125,0) rectangle (axis cs:0.857947916666667,109.733355647616);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:1.64128125,0) rectangle (axis cs:1.85794791666667,82.4890790938444);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:2.64128125,0) rectangle (axis cs:2.85794791666667,62.1066818247881);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:3.64128125,0) rectangle (axis cs:3.85794791666667,46.1629930559348);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:4.64128125,0) rectangle (axis cs:4.85794791666667,35.8639872894082);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:5.64128125,0) rectangle (axis cs:5.85794791666667,29.3322343400222);



\nextgroupplot
\draw[fill=color0,draw opacity=0] (axis cs:-0.108333333333333,0) rectangle (axis cs:0.108333333333333,18.1469171952353);
\draw[fill=color0,draw opacity=0] (axis cs:0.891666666666667,0) rectangle (axis cs:1.10833333333333,18.0709118909069);
\draw[fill=color0,draw opacity=0] (axis cs:1.89166666666667,0) rectangle (axis cs:2.10833333333333,18.0174001918188);
\draw[fill=color0,draw opacity=0] (axis cs:2.89166666666667,0) rectangle (axis cs:3.10833333333333,18.0973444389409);
\draw[fill=color0,draw opacity=0] (axis cs:3.89166666666667,0) rectangle (axis cs:4.10833333333333,18.1042653367626);
\draw[fill=color0,draw opacity=0] (axis cs:4.89166666666667,0) rectangle (axis cs:5.10833333333333,18.0850036502588);
\draw[fill=color0,draw opacity=0] (axis cs:5.89166666666667,0) rectangle (axis cs:6.10833333333333,18.0360630136391);
\draw[fill=color1,draw opacity=0] (axis cs:-0.108333333333333,18.1469171952353) rectangle (axis cs:0.108333333333333,18.9987589087928);
\draw[fill=color1,draw opacity=0] (axis cs:0.891666666666667,18.0709118909069) rectangle (axis cs:1.10833333333333,19.9251525787951);
\draw[fill=color1,draw opacity=0] (axis cs:1.89166666666667,18.0174001918188) rectangle (axis cs:2.10833333333333,19.5534425228546);
\draw[fill=color1,draw opacity=0] (axis cs:2.89166666666667,18.0973444389409) rectangle (axis cs:3.10833333333333,18.5381183364601);
\draw[fill=color1,draw opacity=0] (axis cs:3.89166666666667,18.1042653367626) rectangle (axis cs:4.10833333333333,18.1513087006118);
\draw[fill=color1,draw opacity=0] (axis cs:4.89166666666667,18.0850036502588) rectangle (axis cs:5.10833333333333,18.1905120893418);
\draw[fill=color1,draw opacity=0] (axis cs:5.89166666666667,18.0360630136391) rectangle (axis cs:6.10833333333333,18.2015325334371);
\draw[fill=color2,draw opacity=0] (axis cs:-0.108333333333333,18.9987589087928) rectangle (axis cs:0.108333333333333,28.9987589087928);
\draw[fill=color2,draw opacity=0] (axis cs:0.891666666666667,19.9251525787951) rectangle (axis cs:1.10833333333333,29.9029123835093);
\draw[fill=color2,draw opacity=0] (axis cs:1.89166666666667,19.5534425228546) rectangle (axis cs:2.10833333333333,29.5266334248373);
\draw[fill=color2,draw opacity=0] (axis cs:2.89166666666667,18.5381183364601) rectangle (axis cs:3.10833333333333,28.5157311214964);
\draw[fill=color2,draw opacity=0] (axis cs:3.89166666666667,18.1513087006118) rectangle (axis cs:4.10833333333333,28.1297575692191);
\draw[fill=color2,draw opacity=0] (axis cs:4.89166666666667,18.1905120893418) rectangle (axis cs:5.10833333333333,28.1705383848782);
\draw[fill=color2,draw opacity=0] (axis cs:5.89166666666667,18.2015325334371) rectangle (axis cs:6.10833333333333,28.1791886562596);
\draw[fill=color3,draw opacity=0] (axis cs:-0.108333333333333,28.9987589087928) rectangle (axis cs:0.108333333333333,28.9987589087928);
\draw[fill=color3,draw opacity=0] (axis cs:0.891666666666667,29.9029123835093) rectangle (axis cs:1.10833333333333,29.9029123835093);
\draw[fill=color3,draw opacity=0] (axis cs:1.89166666666667,29.5266334248373) rectangle (axis cs:2.10833333333333,29.5266334248373);
\draw[fill=color3,draw opacity=0] (axis cs:2.89166666666667,28.5157311214964) rectangle (axis cs:3.10833333333333,28.5157311214964);
\draw[fill=color3,draw opacity=0] (axis cs:3.89166666666667,28.1297575692191) rectangle (axis cs:4.10833333333333,28.1297575692191);
\draw[fill=color3,draw opacity=0] (axis cs:4.89166666666667,28.1705383848782) rectangle (axis cs:5.10833333333333,28.1705383848782);
\draw[fill=color3,draw opacity=0] (axis cs:5.89166666666667,28.1791886562596) rectangle (axis cs:6.10833333333333,28.1791886562596);
\draw[fill=color4,draw opacity=0] (axis cs:-0.108333333333333,28.9987589087928) rectangle (axis cs:0.108333333333333,232.223865043572);
\draw[fill=color4,draw opacity=0] (axis cs:0.891666666666667,29.9029123835093) rectangle (axis cs:1.10833333333333,142.394196610732);
\draw[fill=color4,draw opacity=0] (axis cs:1.89166666666667,29.5266334248373) rectangle (axis cs:2.10833333333333,102.269091096264);
\draw[fill=color4,draw opacity=0] (axis cs:2.89166666666667,28.5157311214964) rectangle (axis cs:3.10833333333333,72.3512113058933);
\draw[fill=color4,draw opacity=0] (axis cs:3.89166666666667,28.1297575692191) rectangle (axis cs:4.10833333333333,48.5349948881972);
\draw[fill=color4,draw opacity=0] (axis cs:4.89166666666667,28.1705383848782) rectangle (axis cs:5.10833333333333,36.4472829255682);
\draw[fill=color4,draw opacity=0] (axis cs:5.89166666666667,28.1791886562596) rectangle (axis cs:6.10833333333333,29.1771476240053);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:-0.108333333333333,0) rectangle (axis cs:0.108333333333333,232.223865043572);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:0.891666666666667,0) rectangle (axis cs:1.10833333333333,142.394196610732);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:1.89166666666667,0) rectangle (axis cs:2.10833333333333,102.269091096264);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:2.89166666666667,0) rectangle (axis cs:3.10833333333333,72.3512113058933);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:3.89166666666667,0) rectangle (axis cs:4.10833333333333,48.5349948881972);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:4.89166666666667,0) rectangle (axis cs:5.10833333333333,36.4472829255682);
\draw[draw=color6,fill opacity=0,line width=0.48pt] (axis cs:5.89166666666667,0) rectangle (axis cs:6.10833333333333,29.1771476240053);
\draw[fill=color0,draw opacity=0] (axis cs:0.142052083333333,0) rectangle (axis cs:0.35871875,18.0958418007446);
\draw[fill=color0,draw opacity=0] (axis cs:1.14205208333333,0) rectangle (axis cs:1.35871875,18.1253454742464);
\draw[fill=color0,draw opacity=0] (axis cs:2.14205208333333,0) rectangle (axis cs:2.35871875,18.0692825332406);
\draw[fill=color0,draw opacity=0] (axis cs:3.14205208333333,0) rectangle (axis cs:3.35871875,18.051095894882);
\draw[fill=color0,draw opacity=0] (axis cs:4.14205208333333,0) rectangle (axis cs:4.35871875,18.1532200840081);
\draw[fill=color0,draw opacity=0] (axis cs:5.14205208333333,0) rectangle (axis cs:5.35871875,18.0750436248992);
\draw[fill=color0,draw opacity=0] (axis cs:6.14205208333333,0) rectangle (axis cs:6.35871875,18.0761331929042);
\draw[fill=color1,draw opacity=0] (axis cs:0.142052083333333,18.0958418007446) rectangle (axis cs:0.35871875,18.1006493062116);
\draw[fill=color1,draw opacity=0] (axis cs:1.14205208333333,18.1253454742464) rectangle (axis cs:1.35871875,18.1848861614219);
\draw[fill=color1,draw opacity=0] (axis cs:2.14205208333333,18.0692825332406) rectangle (axis cs:2.35871875,18.0948357323736);
\draw[fill=color1,draw opacity=0] (axis cs:3.14205208333333,18.051095894882) rectangle (axis cs:3.35871875,18.1106111179026);
\draw[fill=color1,draw opacity=0] (axis cs:4.14205208333333,18.1532200840081) rectangle (axis cs:4.35871875,18.2104436412639);
\draw[fill=color1,draw opacity=0] (axis cs:5.14205208333333,18.0750436248992) rectangle (axis cs:5.35871875,18.1654826669031);
\draw[fill=color1,draw opacity=0] (axis cs:6.14205208333333,18.0761331929042) rectangle (axis cs:6.35871875,18.2481401653659);
\draw[fill=color2,draw opacity=0] (axis cs:0.142052083333333,18.1006493062116) rectangle (axis cs:0.35871875,28.1006493062116);
\draw[fill=color2,draw opacity=0] (axis cs:1.14205208333333,18.1848861614219) rectangle (axis cs:1.35871875,28.1581560239619);
\draw[fill=color2,draw opacity=0] (axis cs:2.14205208333333,18.0948357323736) rectangle (axis cs:2.35871875,28.0782255352999);
\draw[fill=color2,draw opacity=0] (axis cs:3.14205208333333,18.1106111179026) rectangle (axis cs:3.35871875,28.0809637321404);
\draw[fill=color2,draw opacity=0] (axis cs:4.14205208333333,18.2104436412639) rectangle (axis cs:4.35871875,28.189118957789);
\draw[fill=color2,draw opacity=0] (axis cs:5.14205208333333,18.1654826669031) rectangle (axis cs:5.35871875,28.1439143132507);
\draw[fill=color2,draw opacity=0] (axis cs:6.14205208333333,18.2481401653659) rectangle (axis cs:6.35871875,28.2295524705183);
\draw[fill=color3,draw opacity=0] (axis cs:0.142052083333333,28.1006493062116) rectangle (axis cs:0.35871875,29.0119084336273);
\draw[fill=color3,draw opacity=0] (axis cs:1.14205208333333,28.1581560239619) rectangle (axis cs:1.35871875,30.2485977336041);
\draw[fill=color3,draw opacity=0] (axis cs:2.14205208333333,28.0782255352999) rectangle (axis cs:2.35871875,30.2074646143377);
\draw[fill=color3,draw opacity=0] (axis cs:3.14205208333333,28.0809637321404) rectangle (axis cs:3.35871875,29.8696137661498);
\draw[fill=color3,draw opacity=0] (axis cs:4.14205208333333,28.189118957789) rectangle (axis cs:4.35871875,29.3939771113583);
\draw[fill=color3,draw opacity=0] (axis cs:5.14205208333333,28.1439143132507) rectangle (axis cs:5.35871875,28.8848011810344);
\draw[fill=color3,draw opacity=0] (axis cs:6.14205208333333,28.2295524705183) rectangle (axis cs:6.35871875,28.50686923446);
\draw[fill=color4,draw opacity=0] (axis cs:0.142052083333333,29.0119084336273) rectangle (axis cs:0.35871875,226.189329625536);
\draw[fill=color4,draw opacity=0] (axis cs:1.14205208333333,30.2485977336041) rectangle (axis cs:1.35871875,134.500734284533);
\draw[fill=color4,draw opacity=0] (axis cs:2.14205208333333,30.2074646143377) rectangle (axis cs:2.35871875,97.0513368396122);
\draw[fill=color4,draw opacity=0] (axis cs:3.14205208333333,29.8696137661498) rectangle (axis cs:3.35871875,69.2397403379145);
\draw[fill=color4,draw opacity=0] (axis cs:4.14205208333333,29.3939771113583) rectangle (axis cs:4.35871875,47.2145619583973);
\draw[fill=color4,draw opacity=0] (axis cs:5.14205208333333,28.8848011810344) rectangle (axis cs:5.35871875,35.8953291472899);
\draw[fill=color4,draw opacity=0] (axis cs:6.14205208333333,28.50686923446) rectangle (axis cs:6.35871875,29.1898701720036);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:0.142052083333333,0) rectangle (axis cs:0.35871875,226.189329625536);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:1.14205208333333,0) rectangle (axis cs:1.35871875,134.500734284533);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:2.14205208333333,0) rectangle (axis cs:2.35871875,97.0513368396122);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:3.14205208333333,0) rectangle (axis cs:3.35871875,69.2397403379145);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:4.14205208333333,0) rectangle (axis cs:4.35871875,47.2145619583973);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:5.14205208333333,0) rectangle (axis cs:5.35871875,35.8953291472899);
\draw[draw=color5,fill opacity=0,line width=0.48pt] (axis cs:6.14205208333333,0) rectangle (axis cs:6.35871875,29.1898701720036);
\draw[fill=color0,draw opacity=0] (axis cs:-0.35871875,0) rectangle (axis cs:-0.142052083333333,17.9914578445673);
\draw[fill=color0,draw opacity=0] (axis cs:0.64128125,0) rectangle (axis cs:0.857947916666667,18.0869166866754);
\draw[fill=color0,draw opacity=0] (axis cs:1.64128125,0) rectangle (axis cs:1.85794791666667,18.1187075663833);
\draw[fill=color0,draw opacity=0] (axis cs:2.64128125,0) rectangle (axis cs:2.85794791666667,18.0607396189457);
\draw[fill=color0,draw opacity=0] (axis cs:3.64128125,0) rectangle (axis cs:3.85794791666667,18.0173018528018);
\draw[fill=color0,draw opacity=0] (axis cs:4.64128125,0) rectangle (axis cs:4.85794791666667,18.033892575814);
\draw[fill=color0,draw opacity=0] (axis cs:5.64128125,0) rectangle (axis cs:5.85794791666667,18.0713979970667);
\draw[fill=color1,draw opacity=0] (axis cs:-0.35871875,17.9914578445673) rectangle (axis cs:-0.142052083333333,18.0191782302423);
\draw[fill=color1,draw opacity=0] (axis cs:0.64128125,18.0869166866754) rectangle (axis cs:0.857947916666667,18.0869166866754);
\draw[fill=color1,draw opacity=0] (axis cs:1.64128125,18.1187075663833) rectangle (axis cs:1.85794791666667,18.1187075663833);
\draw[fill=color1,draw opacity=0] (axis cs:2.64128125,18.0607396189457) rectangle (axis cs:2.85794791666667,18.1439696251453);
\draw[fill=color1,draw opacity=0] (axis cs:3.64128125,18.0173018528018) rectangle (axis cs:3.85794791666667,18.1469035342848);
\draw[fill=color1,draw opacity=0] (axis cs:4.64128125,18.033892575814) rectangle (axis cs:4.85794791666667,18.1562609968666);
\draw[fill=color1,draw opacity=0] (axis cs:5.64128125,18.0713979970667) rectangle (axis cs:5.85794791666667,18.2074972351266);
\draw[fill=color2,draw opacity=0] (axis cs:-0.35871875,18.0191782302423) rectangle (axis cs:-0.142052083333333,27.9666625852946);
\draw[fill=color2,draw opacity=0] (axis cs:0.64128125,18.0869166866754) rectangle (axis cs:0.857947916666667,28.0775774247409);
\draw[fill=color2,draw opacity=0] (axis cs:1.64128125,18.1187075663833) rectangle (axis cs:1.85794791666667,28.098753012588);
\draw[fill=color2,draw opacity=0] (axis cs:2.64128125,18.1439696251453) rectangle (axis cs:2.85794791666667,28.1189466119117);
\draw[fill=color2,draw opacity=0] (axis cs:3.64128125,18.1469035342848) rectangle (axis cs:3.85794791666667,28.1236248595674);
\draw[fill=color2,draw opacity=0] (axis cs:4.64128125,18.1562609968666) rectangle (axis cs:4.85794791666667,28.1303661664181);
\draw[fill=color2,draw opacity=0] (axis cs:5.64128125,18.2074972351266) rectangle (axis cs:5.85794791666667,28.1854481792133);
\draw[fill=color3,draw opacity=0] (axis cs:-0.35871875,27.9666625852946) rectangle (axis cs:-0.142052083333333,42.1894535737363);
\draw[fill=color3,draw opacity=0] (axis cs:0.64128125,28.0775774247409) rectangle (axis cs:0.857947916666667,42.2267172610127);
\draw[fill=color3,draw opacity=0] (axis cs:1.64128125,28.098753012588) rectangle (axis cs:1.85794791666667,42.2269128421044);
\draw[fill=color3,draw opacity=0] (axis cs:2.64128125,28.1189466119117) rectangle (axis cs:2.85794791666667,42.2269745097586);
\draw[fill=color3,draw opacity=0] (axis cs:3.64128125,28.1236248595674) rectangle (axis cs:3.85794791666667,42.2870920079204);
\draw[fill=color3,draw opacity=0] (axis cs:4.64128125,28.1303661664181) rectangle (axis cs:4.85794791666667,34.8686356020449);
\draw[fill=color3,draw opacity=0] (axis cs:5.64128125,28.1854481792133) rectangle (axis cs:5.85794791666667,28.7632749591192);
\draw[fill=color4,draw opacity=0] (axis cs:-0.35871875,42.1894535737363) rectangle (axis cs:-0.142052083333333,172.366474557568);
\draw[fill=color4,draw opacity=0] (axis cs:0.64128125,42.2267172610127) rectangle (axis cs:0.857947916666667,109.759865065589);
\draw[fill=color4,draw opacity=0] (axis cs:1.64128125,42.2269128421044) rectangle (axis cs:1.85794791666667,82.4624478487095);
\draw[fill=color4,draw opacity=0] (axis cs:2.64128125,42.2269745097586) rectangle (axis cs:2.85794791666667,62.0992636663851);
\draw[fill=color4,draw opacity=0] (axis cs:3.64128125,42.2870920079204) rectangle (axis cs:3.85794791666667,46.1543112555865);
\draw[fill=color4,draw opacity=0] (axis cs:4.64128125,34.8686356020449) rectangle (axis cs:4.85794791666667,35.8462312816354);
\draw[fill=color4,draw opacity=0] (axis cs:5.64128125,28.7632749591192) rectangle (axis cs:5.85794791666667,29.3882687908488);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:-0.35871875,0) rectangle (axis cs:-0.142052083333333,172.366474557568);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:0.64128125,0) rectangle (axis cs:0.857947916666667,109.759865065589);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:1.64128125,0) rectangle (axis cs:1.85794791666667,82.4624478487095);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:2.64128125,0) rectangle (axis cs:2.85794791666667,62.0992636663851);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:3.64128125,0) rectangle (axis cs:3.85794791666667,46.1543112555865);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:4.64128125,0) rectangle (axis cs:4.85794791666667,35.8462312816354);
\draw[draw=color7,fill opacity=0,line width=0.48pt] (axis cs:5.64128125,0) rectangle (axis cs:5.85794791666667,29.3882687908488);
\end{groupplot}

% \node[text width=\textwidth,align=left,anchor=south west] at (-1.5,-2.7) {\captionof{figure}{Time utilization analysis of UAM networks with vertiport landing area redundancy equals to 0 and 1.0 using uniform demand model.}};

\node[text width=0.45\textwidth,align=left,anchor=south west] at (-0.7,-1.6) {\captionof{subfigure}{Normalized vertiport capacity = 1}};

\node[text width=0.45\textwidth,align=left,anchor=south west] at (6.5,-1.6) {\captionof{subfigure}{Normalized vertiport capacity = 2}};
\end{tikzpicture}


==> figs/uniform_demand_10.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time (hours)},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Demand from a Vertiport (flight/hour)},
ymin=0, ymax=20,
ytick style={color=black},
width=5in,
height=2in,
]
\addplot [semithick, blue]
table {%
0 10.6625180247706
0.120603015075377 8.38376190598541
0.241206030150754 9.2675885322307
0.361809045226131 11.6499757976201
0.482412060301508 8.56257729323561
0.603015075376884 9.20161329555231
0.723618090452261 10.3432490577187
0.844221105527638 12.153674924525
0.964824120603015 12.7360447274903
1.08542713567839 8.34840222608068
1.20603015075377 9.02853764973942
1.32663316582915 13.2639241361765
1.44723618090452 10.5221601603341
1.5678391959799 9.37546203277823
1.68844221105528 8.00366105012958
1.80904522613065 12.5184688988347
1.92964824120603 8.678965975819
2.05025125628141 11.3505150099663
2.17085427135678 11.878488261885
2.29145728643216 8.31660057105087
2.41206030150754 13.0969995006097
2.53266331658291 9.50816251717382
2.65326633165829 8.78983568720631
2.77386934673367 9.48619798629958
2.89447236180905 8.28730672774034
3.01507537688442 13.3198343479311
3.1356783919598 13.0611584016324
3.25628140703518 10.0840756037076
3.37688442211055 9.30406387168049
3.49748743718593 9.68081011329102
3.61809045226131 10.9042027128567
3.73869346733668 8.72735420463767
3.85929648241206 12.493897831162
3.97989949748744 10.1143819153427
4.10050251256281 11.2921967413951
4.22110552763819 10.5380630337617
4.34170854271357 12.3934667663637
4.46231155778894 11.3410670282778
4.58291457286432 8.16055174015169
4.7035175879397 8.42643396820992
4.82412060301507 11.6537500261486
4.94472361809045 10.4481865899543
5.06532663316583 9.03435231103555
5.18592964824121 9.2725649223716
5.30653266331658 8.0192883929393
5.42713567839196 8.23764831693977
5.54773869346734 9.16708503944029
5.66834170854271 9.73367424665987
5.78894472361809 10.4808645115689
5.90954773869347 10.5813270402273
6.03015075376884 10.2010215027338
6.15075376884422 9.25278391501298
6.2713567839196 9.29532748284365
6.39195979899498 9.25078267888586
6.51256281407035 12.1839647040527
6.63316582914573 8.33557888203381
6.75376884422111 8.78987339358201
6.87437185929648 11.7400509812367
6.99497487437186 8.33414154695708
7.11557788944724 9.96136657631242
7.23618090452261 8.26302365938685
7.35678391959799 8.30853789762685
7.47738693467337 8.82619580635437
7.59798994974874 10.0977441767041
7.71859296482412 10.2320618707798
7.8391959798995 12.9721173836852
7.95979899497487 12.1381641234988
8.08040201005025 8.23443636479876
8.20100502512563 12.0371291154242
8.321608040201 8.05282152911581
8.44221105527638 11.0005415158285
8.56281407035176 11.4111479871753
8.68341708542714 8.31923245549286
8.80402010050251 10.0602719763611
8.92462311557789 11.3267194167001
9.04522613065327 9.10110300916489
9.16582914572864 9.77734522577536
9.28643216080402 10.8450901042967
9.4070351758794 9.44577700894949
9.52763819095477 11.8943720103468
9.64824120603015 11.4466999231056
9.76884422110553 11.3484366386622
9.8894472361809 12.5609465518475
10.0100502512563 8.23754068337316
10.1306532663317 11.5920568248426
10.251256281407 9.02901751434563
10.3718592964824 12.2257025243439
10.4924623115578 9.4549911748559
10.6130653266332 8.43274671814464
10.7336683417085 9.30441104100575
10.8542713567839 8.54052808781608
10.9748743718593 12.6755421193898
11.0954773869347 9.33066736183622
11.21608040201 9.36493992687869
11.3366834170854 12.2321622768736
11.4572864321608 11.5815691249989
11.5778894472362 8.10638630033516
11.6984924623116 9.47541855312029
11.8190954773869 10.7694257458694
11.9396984924623 12.120609956376
12.0603015075377 12.8906221123428
12.1809045226131 9.35331453278699
12.3015075376884 8.76204290556575
12.4221105527638 8.86230113482486
12.5427135678392 8.4406257585402
12.6633165829146 12.1995949376759
12.78391959799 8.5437812500195
12.9045226130653 13.1527569461167
13.0251256281407 12.6252742508727
13.1457286432161 8.30396085449208
13.2663316582915 9.12663183841834
13.3869346733668 11.652487573581
13.5075376884422 11.5709440180768
13.6281407035176 8.37194018368216
13.748743718593 11.7761016567808
13.8693467336683 9.66701833559307
13.9899497487437 10.3450624912349
14.1105527638191 11.1444645782872
14.2311557788945 9.83804223050335
14.3517587939698 12.4958829224479
14.4723618090452 8.07529799360674
14.5929648241206 8.44959581031467
14.713567839196 10.0677413099867
14.8341708542714 11.8872514735476
14.9547738693467 10.920279404992
15.0753768844221 10.1692286550252
15.1959798994975 8.47293073182527
15.3165829145729 12.7692901972776
15.4371859296482 11.8754543326936
15.5577889447236 12.8048444491895
15.678391959799 8.06027721320665
15.7989949748744 11.4036641968693
15.9195979899497 9.3964249880032
16.0402010050251 8.05856326699744
16.1608040201005 13.1008216543039
16.2814070351759 12.7457375069366
16.4020100502513 8.38326376222927
16.5226130653266 11.7376965692909
16.643216080402 8.25351950413227
16.7638190954774 10.2218318900754
16.8844221105528 10.0311377229933
17.0050251256281 12.8485115317916
17.1256281407035 12.8754024265997
17.2462311557789 8.809544462379
17.3668341708543 10.2282178138797
17.4874371859296 10.9954465851774
17.608040201005 12.3927832466453
17.7286432160804 11.362385884108
17.8492462311558 11.179569728232
17.9698492462312 12.5097649851115
18.0904522613065 11.2905532669348
18.2110552763819 8.08651328494994
18.3316582914573 13.0723775262018
18.4522613065327 8.08538987360003
18.572864321608 9.60311054025888
18.6934673366834 9.06262997010054
18.8140703517588 8.85481341164827
18.9346733668342 10.0374203280475
19.0552763819095 8.59718555159184
19.1758793969849 10.9295528921991
19.2964824120603 11.9619350487842
19.4170854271357 9.24283439690238
19.5376884422111 12.0673284421396
19.6582914572864 9.00955398846623
19.7788944723618 9.7644252028292
19.8994974874372 12.7402480646524
20.0201005025126 10.3951129974171
20.1407035175879 10.5150947530097
20.2613065326633 8.38943083791842
20.3819095477387 12.9114782268472
20.5025125628141 12.6802944769074
20.6231155778894 8.07325861999651
20.7437185929648 8.17020398995787
20.8643216080402 11.6175812694522
20.9849246231156 10.1724060028002
21.105527638191 8.35566968088082
21.2261306532663 8.96915221800386
21.3467336683417 10.5839554499487
21.4673366834171 11.6238000333239
21.5879396984925 12.5515326314593
21.7085427135678 8.82523666761681
21.8291457286432 13.1827688910016
21.9497487437186 9.16348881504326
22.070351758794 9.88294658752286
22.1909547738693 10.8892576278662
22.3115577889447 8.44378185314991
22.4321608040201 12.657127068368
22.5527638190955 10.0009836085767
22.6733668341709 10.0891167168902
22.7939698492462 10.7476949012794
22.9145728643216 11.2780867938335
23.035175879397 10.5358471356404
23.1557788944724 9.28570780315282
23.2763819095477 8.14921995527815
23.3969849246231 13.2562251745203
23.5175879396985 13.1641722133021
23.6381909547739 9.55067603775078
23.7587939698492 10.2601475967874
23.8793969849246 8.16821133754209
24 10.8333674109896
};
\end{axis}

\end{tikzpicture}


==> figs/vertiport_operation_logic.tex <==
\begin{tikzpicture}[>=stealth', 
square/.style={regular polygon,regular polygon sides=4}]
\small
\node[diamond,
    draw=black,
    line width=0.5mm,
    align=center] (landing) at (0, 0) {Landing \\ \& Takeoff \\ Zone(s)};
    
\node[circle,
    draw=black,
    line width=0.5mm,
    align=center] (approach) at (-4, 0) {Approach \\ Fix(es)};

\node[circle,
    draw=black,
    line width=0.5mm,
    align=center] (departure) at (4, 0) {Departure \\ Fix(es)};
    
\node[square,
    draw=black,
    line width=0.5mm,
    align=center] (garage) at (0, 3.75) {PAX Loading, \\ Maintenance, \\ Recharge};

\draw[->, line width=0.5mm] (approach) to node [below, align=center] {$\Delta t_\text{landing}$} (landing); 
\draw[->, line width=0.5mm] (landing) to node [below, align=center] {$\Delta t_\text{takeoff}$} (departure); 
\draw[->, line width=0.5mm] (-7.5, 0) to node [above, align=center] {Arrival \\ Traffic} node [below, align=center] {$\Delta t_\text{arrival separation}$} (approach); 
\draw[->, line width=0.5mm] (departure) to node [above, align=center] {Departure \\ Traffic} node [below, align=center] {$\Delta t_\text{departure separation}$}  (7.5, 0); 
\draw[->, line width=0.5mm, transform canvas={xshift=-1em}] (landing) to node [left, align=center] {Taxi in \\ $\Delta t_\text{taxi in}$} (garage); 
\draw[->, line width=0.5mm, transform canvas={xshift=1em}] (garage) to node [right, align=center] {Taxi out \\ $\Delta t_\text{taxi out}$} (landing); 
\draw[->, line width=0.5mm] (garage) edge [loop right] node [align=center] {Turnaround \\ $\Delta t_\text{turnaround}$} (garage);

\end{tikzpicture}
